Language Models Grow Less Humanlike beyond Phase Transition

LMs' alignment with human reading behavior (i.e. psychometric predictive power; PPP) is known to improve during pretraining up to a tipping point, beyond which it either plateaus or degrades. Various factors, such as word frequency, recency bias in attention, and context size, have been theorized to affect PPP, yet there is no current account that explains why such a tipping point exists, and how it interacts with LMs' pretraining dynamics more generally. We hypothesize that the underlying factor is a pretraining phase transition, characterized by the rapid emergence of specialized attention heads. We conduct a series of correlational and causal experiments to show that such a phase transition is responsible for the tipping point in PPP. We then show that, rather than producing attention patterns that contribute to the degradation in PPP, phase transitions alter the subsequent learning dynamics of the model, such that further training keeps damaging PPP.

==> latex/figures/BLiMP_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286572in}{2.359524in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286572in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.843292in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843292in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914025in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914025in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914025in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984758in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984758in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055492in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055492in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055492in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126225in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126225in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196958in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196958in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196958in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267692in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267692in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338425in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338425in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338425in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409158in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409158in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479892in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479892in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479892in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550625in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550625in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621358in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621358in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621358in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692092in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692092in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762825in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762825in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762825in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833559in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833559in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904292in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904292in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904292in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975025in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975025in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045759in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045759in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045759in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116492in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116492in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187225in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187225in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187225in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257959in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257959in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328692in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328692in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328692in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399425in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399425in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470159in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470159in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470159in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540892in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540892in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611625in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611625in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611625in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682359in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682359in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753092in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753092in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753092in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823825in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823825in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894559in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894559in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894559in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.966119in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.966119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{0.966119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584490in, y=0.875850in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{1.264878in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{1.264878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{1.264878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584490in, y=1.174609in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{1.563636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{1.563636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584490in, y=1.473367in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{1.862394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{1.862394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584490in, y=1.772125in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{2.161153in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.161153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{2.161153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584490in, y=2.070884in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.958807in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{1.071978in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.188003in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{1.787304in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{2.005620in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{2.003391in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{2.021138in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{2.067690in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.044325in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{2.058951in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{2.086864in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{2.070544in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{2.091680in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{2.088470in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{2.092215in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{2.101936in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{2.105058in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{2.103452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{0.954972in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.111040in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{1.395440in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{1.570057in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{1.680464in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.639619in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{1.758587in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.747885in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{1.800502in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{1.783290in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{1.811739in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{1.847769in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{1.863019in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{1.855884in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{1.861949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{1.052180in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{1.258635in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.630611in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.694911in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{1.707664in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{1.736559in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{1.743694in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{1.713194in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{1.737629in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{1.758587in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{1.757249in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{1.755466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186572in}{0.100000in}}{\pgfqpoint{3.186572in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186572in}{0.300000in}}{\pgfqpoint{3.164349in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.300000in}}{\pgfqpoint{0.100000in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656911in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.768022in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801355in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940144in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.995700in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.051256in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084589in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297735in, y=0.931588in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont BLiMP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632122in,y=0.350556in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/ICL_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.129891in}{2.275556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129891in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.129891in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.688580in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.688580in}{0.875556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789326in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.789326in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789326in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858806in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.858806in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858806in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858806in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928287in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928287in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997767in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997767in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997767in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067247in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.067247in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067247in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136727in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136727in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136727in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206208in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206208in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275688in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.275688in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275688in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275688in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345168in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345168in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414648in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414648in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414648in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484129in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484129in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553609in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553609in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553609in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623089in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.623089in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623089in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692569in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.692569in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692569in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692569in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762050in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.762050in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762050in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831530in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831530in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831530in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901010in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901010in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970491in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.970491in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970491in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970491in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039971in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039971in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109451in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109451in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109451in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178931in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.178931in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178931in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248412in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248412in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248412in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317892in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317892in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387372in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387372in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387372in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456852in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456852in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526333in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.526333in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526333in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526333in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595813in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595813in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665293in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.665293in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665293in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665293in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734773in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.734773in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734773in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804254in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.804254in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804254in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804254in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.108294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688580in}{1.108294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517681in, y=1.005329in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{1.505580in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.505580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688580in}{1.505580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557804in, y=1.437362in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{1.902866in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.902866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688580in}{1.902866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557804in, y=1.834648in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789326in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{0.858806in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{1.067247in}{1.656016in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.701758in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{1.722793in}}%
\pgfpathlineto{\pgfqpoint{1.275688in}{1.868701in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{1.959605in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{2.038777in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{2.055782in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{2.099573in}}%
\pgfpathlineto{\pgfqpoint{1.623089in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{1.692569in}{2.114948in}}%
\pgfpathlineto{\pgfqpoint{1.762050in}{2.067137in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{2.088100in}}%
\pgfpathlineto{\pgfqpoint{1.970491in}{2.013838in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{2.029385in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{2.178931in}{2.041655in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{2.021007in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{2.060394in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{2.526333in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{2.055261in}}%
\pgfpathlineto{\pgfqpoint{2.665293in}{2.057988in}}%
\pgfpathlineto{\pgfqpoint{2.734773in}{2.060041in}}%
\pgfpathlineto{\pgfqpoint{2.804254in}{2.060680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789326in}{1.530455in}}%
\pgfpathlineto{\pgfqpoint{0.858806in}{1.620775in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{1.602848in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{1.617395in}}%
\pgfpathlineto{\pgfqpoint{1.067247in}{1.619690in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.669064in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{1.275688in}{1.701254in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{1.315947in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{1.766123in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{1.840758in}}%
\pgfpathlineto{\pgfqpoint{1.623089in}{1.822470in}}%
\pgfpathlineto{\pgfqpoint{1.692569in}{1.824460in}}%
\pgfpathlineto{\pgfqpoint{1.762050in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{1.892243in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{1.842466in}}%
\pgfpathlineto{\pgfqpoint{1.970491in}{1.929528in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{1.848759in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.859492in}}%
\pgfpathlineto{\pgfqpoint{2.178931in}{1.886022in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{1.876555in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{1.878694in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.859859in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{2.526333in}{1.871551in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.886330in}}%
\pgfpathlineto{\pgfqpoint{2.665293in}{1.875991in}}%
\pgfpathlineto{\pgfqpoint{2.734773in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{2.804254in}{1.880416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688580in}{0.875556in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789326in}{1.423534in}}%
\pgfpathlineto{\pgfqpoint{0.858806in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{0.928287in}{1.390114in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.067247in}{1.181398in}}%
\pgfpathlineto{\pgfqpoint{1.136727in}{1.208968in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{1.381443in}}%
\pgfpathlineto{\pgfqpoint{1.275688in}{1.500562in}}%
\pgfpathlineto{\pgfqpoint{1.345168in}{1.308704in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{0.934574in}}%
\pgfpathlineto{\pgfqpoint{1.484129in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{1.605014in}}%
\pgfpathlineto{\pgfqpoint{1.623089in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{1.692569in}{1.745588in}}%
\pgfpathlineto{\pgfqpoint{1.762050in}{1.434755in}}%
\pgfpathlineto{\pgfqpoint{1.831530in}{1.727927in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{1.467542in}}%
\pgfpathlineto{\pgfqpoint{1.970491in}{1.465121in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.383537in}}%
\pgfpathlineto{\pgfqpoint{2.178931in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{2.248412in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.487188in}}%
\pgfpathlineto{\pgfqpoint{2.456852in}{1.479474in}}%
\pgfpathlineto{\pgfqpoint{2.526333in}{1.463147in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.422477in}}%
\pgfpathlineto{\pgfqpoint{2.665293in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{2.734773in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{2.804254in}{1.434098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.688580in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905000in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{0.875556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688580in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142627in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029891in}{0.100000in}}{\pgfqpoint{3.029891in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.029891in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029891in}{0.300000in}}{\pgfqpoint{3.007669in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.142627in}{0.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.120405in}{0.300000in}}{\pgfqpoint{0.120405in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.120405in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.120405in}{0.100000in}}{\pgfqpoint{0.142627in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.142627in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.164849in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.220405in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.275960in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309294in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677316in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.732871in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.788427in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821760in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872006in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.983118in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016451in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.045651in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont ICL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540000in,y=0.350556in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/PS_ICL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.495000in}{2.631169in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.495000in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{0.613239in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{0.613239in}{1.042222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670714in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670714in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710351in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.710351in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710351in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710351in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749989in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.749989in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749989in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789626in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789626in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789626in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829264in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.829264in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829264in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868901in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868901in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868901in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908539in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.908539in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908539in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948176in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.948176in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948176in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948176in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987814in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.987814in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987814in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027451in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.027451in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027451in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027451in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067089in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067089in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106726in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106726in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106726in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146364in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146364in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186001in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.186001in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186001in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186001in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225639in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.225639in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225639in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265276in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.265276in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265276in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265276in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304914in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.304914in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304914in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344551in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344551in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344551in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384189in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.384189in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384189in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423826in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423826in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423826in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463464in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463464in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503101in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503101in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503101in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542739in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.542739in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542739in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582376in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582376in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582376in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622014in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.622014in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622014in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661651in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661651in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661651in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701289in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.701289in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701289in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740926in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.740926in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740926in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740926in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780564in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.780564in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780564in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820201in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.820201in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820201in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820201in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{1.100885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613239in}{1.100885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482463in, y=1.032667in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.408432in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{1.408432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613239in}{1.408432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482463in, y=1.340214in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{1.715979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613239in}{1.715979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482463in, y=1.647761in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{2.023526in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.023526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613239in}{2.023526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482463in, y=1.955308in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{2.331073in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.331073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613239in}{2.331073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482463in, y=2.262855in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670714in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{0.710351in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{0.749989in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{0.829264in}{1.355566in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{0.908539in}{1.486747in}}%
\pgfpathlineto{\pgfqpoint{0.948176in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{0.987814in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.027451in}{1.363404in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.375506in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.451475in}}%
\pgfpathlineto{\pgfqpoint{1.186001in}{1.391124in}}%
\pgfpathlineto{\pgfqpoint{1.225639in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.265276in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{1.304914in}{1.429344in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{1.384189in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{1.415442in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{1.542739in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{1.622014in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{1.400526in}}%
\pgfpathlineto{\pgfqpoint{1.701289in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{1.740926in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{1.780564in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{1.820201in}{1.392042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948176in}{1.803633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948176in}{1.803633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613239in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670714in}{1.148811in}}%
\pgfpathlineto{\pgfqpoint{0.710351in}{1.258991in}}%
\pgfpathlineto{\pgfqpoint{0.749989in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{0.789626in}{1.339152in}}%
\pgfpathlineto{\pgfqpoint{0.829264in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{0.868901in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{0.908539in}{1.521258in}}%
\pgfpathlineto{\pgfqpoint{0.948176in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{0.987814in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{1.027451in}{2.132781in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{2.165692in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{2.250440in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.258902in}}%
\pgfpathlineto{\pgfqpoint{1.186001in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{1.225639in}{2.187667in}}%
\pgfpathlineto{\pgfqpoint{1.265276in}{2.231562in}}%
\pgfpathlineto{\pgfqpoint{1.304914in}{2.228237in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{2.084518in}}%
\pgfpathlineto{\pgfqpoint{1.384189in}{2.114606in}}%
\pgfpathlineto{\pgfqpoint{1.423826in}{2.092554in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{2.138351in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{2.098392in}}%
\pgfpathlineto{\pgfqpoint{1.542739in}{2.161927in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{2.174617in}}%
\pgfpathlineto{\pgfqpoint{1.622014in}{2.151489in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{1.701289in}{2.164684in}}%
\pgfpathlineto{\pgfqpoint{1.740926in}{2.169961in}}%
\pgfpathlineto{\pgfqpoint{1.780564in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{1.820201in}{2.175172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.613239in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877676in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{1.042222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613239in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245457in,y=2.425556in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont GPT2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{1.042222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130563in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172225in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.172225in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172225in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172225in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213887in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.213887in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213887in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255549in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255549in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255549in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297211in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297211in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338872in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.338872in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338872in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338872in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380534in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380534in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422196in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.422196in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422196in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422196in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463858in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463858in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505520in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.505520in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505520in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505520in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547182in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547182in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588843in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588843in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588843in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630505in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.630505in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630505in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672167in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.672167in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672167in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672167in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713829in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.713829in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713829in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755491in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.755491in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755491in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755491in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797153in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.797153in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797153in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838814in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.838814in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838814in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838814in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880476in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.880476in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880476in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922138in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.922138in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922138in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922138in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963800in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.963800in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963800in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005462in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005462in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005462in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047124in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.047124in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047124in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088785in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.088785in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088785in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088785in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130447in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.130447in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130447in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172109in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.172109in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172109in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172109in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213771in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.213771in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213771in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255433in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.255433in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255433in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255433in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297095in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.297095in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297095in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338757in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.338757in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338757in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338757in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.154845in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.154845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130563in}{1.154845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999787in, y=1.086627in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.611126in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.611126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130563in}{1.611126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999787in, y=1.542909in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{2.067408in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.067408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130563in}{2.067408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999787in, y=1.999190in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672167in}{2.246804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672167in}{2.246804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213887in}{1.148739in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{2.338872in}{1.168951in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{2.422196in}{1.191791in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{1.222859in}}%
\pgfpathlineto{\pgfqpoint{2.505520in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{1.347503in}}%
\pgfpathlineto{\pgfqpoint{2.672167in}{2.246804in}}%
\pgfpathlineto{\pgfqpoint{2.838814in}{2.224527in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.253830in}}%
\pgfpathlineto{\pgfqpoint{3.172109in}{2.278776in}}%
\pgfpathlineto{\pgfqpoint{3.338757in}{2.265040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672167in}{2.267416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672167in}{2.267416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213887in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{1.171344in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{1.179563in}}%
\pgfpathlineto{\pgfqpoint{2.338872in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{2.422196in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.505520in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{1.325945in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{1.389907in}}%
\pgfpathlineto{\pgfqpoint{2.672167in}{2.267416in}}%
\pgfpathlineto{\pgfqpoint{2.838814in}{2.247608in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.194656in}}%
\pgfpathlineto{\pgfqpoint{3.172109in}{2.192204in}}%
\pgfpathlineto{\pgfqpoint{3.338757in}{2.138931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672167in}{2.233926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672167in}{2.233926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.130563in}{1.042222in}}{\pgfqpoint{1.264437in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213887in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{2.255549in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{2.338872in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{2.380534in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{2.422196in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{2.463858in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{2.505520in}{1.226422in}}%
\pgfpathlineto{\pgfqpoint{2.547182in}{1.307088in}}%
\pgfpathlineto{\pgfqpoint{2.588843in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{2.672167in}{2.233926in}}%
\pgfpathlineto{\pgfqpoint{2.838814in}{2.229218in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{3.172109in}{2.236925in}}%
\pgfpathlineto{\pgfqpoint{3.338757in}{2.149106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130563in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762782in,y=2.425556in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pythia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148055in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.317222in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339444in}{0.100000in}}{\pgfqpoint{3.339444in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.339444in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339444in}{0.466667in}}{\pgfqpoint{3.317222in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.148055in}{0.466667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.125833in}{0.466667in}}{\pgfqpoint{0.125833in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.125833in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.125833in}{0.100000in}}{\pgfqpoint{0.148055in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.148055in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170277in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.281388in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.392499in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425833in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (1 layer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170277in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.281388in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.392499in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425833in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (2 layers)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354086in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.465197in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.576308in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609641in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-70M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354086in}{0.222839in}}%
\pgfpathlineto{\pgfqpoint{1.465197in}{0.222839in}}%
\pgfpathlineto{\pgfqpoint{1.576308in}{0.222839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609641in,y=0.183951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-160M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368987in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.480098in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.591209in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624543in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-410M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.212318in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont ICL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780000in,y=0.517222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/PS_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.109486in}{2.275556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.642039in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.642039in}{0.875556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745755in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.745755in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745755in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817284in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.817284in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817284in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817284in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888812in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888812in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960341in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960341in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960341in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031869in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.031869in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031869in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103398in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.103398in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103398in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103398in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174926in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174926in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246455in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246455in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246455in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317983in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317983in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389512in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.389512in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389512in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389512in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461041in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.461041in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461041in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532569in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532569in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532569in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604098in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604098in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675626in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.675626in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675626in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675626in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747155in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747155in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818683in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818683in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818683in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890212in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890212in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961740in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961740in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961740in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033269in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033269in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104798in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104798in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104798in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176326in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176326in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247855in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.247855in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247855in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247855in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319383in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.319383in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319383in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390912in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390912in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390912in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462440in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462440in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533969in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.533969in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533969in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533969in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605497in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.605497in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605497in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677026in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.677026in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677026in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677026in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748554in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.748554in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748554in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820083in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820083in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820083in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{0.933615in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{0.933615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642039in}{0.933615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511263in, y=0.865397in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{1.219037in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{1.219037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642039in}{1.219037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511263in, y=1.150819in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{1.504459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642039in}{1.504459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511263in, y=1.436241in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{1.789881in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{1.789881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642039in}{1.789881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511263in, y=1.721664in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{2.075303in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{2.075303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642039in}{2.075303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511263in, y=2.007086in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745755in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{0.817284in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{0.954075in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.956408in}}%
\pgfpathlineto{\pgfqpoint{1.031869in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{1.103398in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{1.389512in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{1.461041in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{2.053571in}}%
\pgfpathlineto{\pgfqpoint{1.675626in}{2.105090in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.096742in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{2.084070in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{2.055908in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{2.029613in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{2.030376in}}%
\pgfpathlineto{\pgfqpoint{2.247855in}{2.036623in}}%
\pgfpathlineto{\pgfqpoint{2.319383in}{2.002563in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{2.020360in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{2.004892in}}%
\pgfpathlineto{\pgfqpoint{2.533969in}{2.005249in}}%
\pgfpathlineto{\pgfqpoint{2.605497in}{2.003448in}}%
\pgfpathlineto{\pgfqpoint{2.677026in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{2.748554in}{2.006543in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{1.987792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745755in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{0.817284in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{0.953703in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.953706in}}%
\pgfpathlineto{\pgfqpoint{1.031869in}{0.953836in}}%
\pgfpathlineto{\pgfqpoint{1.103398in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.950009in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{1.389512in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{1.461041in}{0.939653in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.940155in}}%
\pgfpathlineto{\pgfqpoint{1.675626in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{0.939185in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{0.939426in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{2.247855in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{2.319383in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{2.533969in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{2.605497in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{2.677026in}{0.939873in}}%
\pgfpathlineto{\pgfqpoint{2.748554in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{0.939891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642039in}{0.875556in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745755in}{0.953702in}}%
\pgfpathlineto{\pgfqpoint{0.817284in}{0.953799in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{0.960341in}{0.953210in}}%
\pgfpathlineto{\pgfqpoint{1.031869in}{0.953191in}}%
\pgfpathlineto{\pgfqpoint{1.103398in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.940807in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{0.936007in}}%
\pgfpathlineto{\pgfqpoint{1.389512in}{0.935245in}}%
\pgfpathlineto{\pgfqpoint{1.461041in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{1.532569in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.675626in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{0.934744in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{1.890212in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{1.961740in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{2.033269in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{2.104798in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{2.176326in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{2.247855in}{0.934761in}}%
\pgfpathlineto{\pgfqpoint{2.319383in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{2.390912in}{0.934736in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{0.934788in}}%
\pgfpathlineto{\pgfqpoint{2.533969in}{0.934775in}}%
\pgfpathlineto{\pgfqpoint{2.605497in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{2.677026in}{0.934773in}}%
\pgfpathlineto{\pgfqpoint{2.748554in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{2.820083in}{0.934760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.642039in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923799in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{0.875556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642039in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{2.923799in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.987264in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.009486in}{0.100000in}}{\pgfqpoint{3.009486in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.009486in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.009486in}{0.300000in}}{\pgfqpoint{2.987264in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.300000in}}{\pgfqpoint{0.100000in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656911in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.768022in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801355in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851602in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.907157in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.962713in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996046in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224413in, y=0.908987in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Best PS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558799in,y=0.350556in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/UAS_BLiMP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.523144in}{2.631169in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.523144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.523144in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.631169in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{1.042222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695557in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.695557in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695557in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734833in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.734833in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734833in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734833in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774109in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774109in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813385in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.813385in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813385in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813385in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852661in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852661in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891937in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.891937in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891937in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891937in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931213in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931213in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970489in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970489in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970489in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009765in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009765in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049041in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.049041in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049041in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049041in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088317in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088317in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127593in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127593in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127593in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166869in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.166869in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166869in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206146in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.206146in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206146in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206146in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245422in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245422in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284698in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284698in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284698in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323974in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323974in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363250in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363250in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363250in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402526in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402526in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441802in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.441802in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441802in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441802in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481078in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481078in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520354in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520354in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520354in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559630in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559630in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598906in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.598906in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598906in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598906in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638182in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638182in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677458in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.677458in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677458in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677458in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716734in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.716734in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716734in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756010in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756010in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756010in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795286in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795286in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834562in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.834562in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834562in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834562in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.108227in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{1.108227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{1.108227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482368in, y=1.017958in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{1.413364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{1.413364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482368in, y=1.323095in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.718500in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{1.718500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{1.718500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482368in, y=1.628231in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{2.023637in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.023637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{2.023637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482368in, y=1.933368in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.328773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638607in}{2.328773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482368in, y=2.238504in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931213in}{1.611566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931213in}{1.611566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695557in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{0.734833in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{0.813385in}{1.180185in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{1.272272in}}%
\pgfpathlineto{\pgfqpoint{0.891937in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{1.049041in}{1.813229in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{1.885187in}}%
\pgfpathlineto{\pgfqpoint{1.166869in}{1.936741in}}%
\pgfpathlineto{\pgfqpoint{1.206146in}{1.962610in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.005875in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{1.969532in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{2.011523in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.015895in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{2.027280in}}%
\pgfpathlineto{\pgfqpoint{1.441802in}{2.019174in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{2.034932in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{2.019811in}}%
\pgfpathlineto{\pgfqpoint{1.598906in}{2.029284in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{2.034932in}}%
\pgfpathlineto{\pgfqpoint{1.677458in}{2.047866in}}%
\pgfpathlineto{\pgfqpoint{1.716734in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{2.039941in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.042401in}}%
\pgfpathlineto{\pgfqpoint{1.834562in}{2.042947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931213in}{1.564384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931213in}{1.564384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638607in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695557in}{1.100758in}}%
\pgfpathlineto{\pgfqpoint{0.734833in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{0.774109in}{1.126171in}}%
\pgfpathlineto{\pgfqpoint{0.813385in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{0.852661in}{1.216346in}}%
\pgfpathlineto{\pgfqpoint{0.891937in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{0.931213in}{1.564384in}}%
\pgfpathlineto{\pgfqpoint{0.970489in}{1.625320in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{1.049041in}{1.946943in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{2.079017in}}%
\pgfpathlineto{\pgfqpoint{1.127593in}{2.152796in}}%
\pgfpathlineto{\pgfqpoint{1.166869in}{2.169920in}}%
\pgfpathlineto{\pgfqpoint{1.206146in}{2.167643in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.205444in}}%
\pgfpathlineto{\pgfqpoint{1.284698in}{2.185769in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{2.233316in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.209451in}}%
\pgfpathlineto{\pgfqpoint{1.402526in}{2.258091in}}%
\pgfpathlineto{\pgfqpoint{1.441802in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.252899in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{2.236231in}}%
\pgfpathlineto{\pgfqpoint{1.598906in}{2.256907in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{2.257818in}}%
\pgfpathlineto{\pgfqpoint{1.677458in}{2.254539in}}%
\pgfpathlineto{\pgfqpoint{1.716734in}{2.258364in}}%
\pgfpathlineto{\pgfqpoint{1.756010in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{1.795286in}{2.271481in}}%
\pgfpathlineto{\pgfqpoint{1.834562in}{2.269841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{0.638607in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891513in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{1.042222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638607in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{1.891513in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265060in,y=2.425556in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont GPT2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{1.042222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142094in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183376in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183376in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183376in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224658in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.224658in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224658in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265940in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.265940in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265940in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265940in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307222in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307222in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348503in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389785in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389785in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431067in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.431067in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431067in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431067in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472349in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472349in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513631in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.513631in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513631in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513631in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554913in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554913in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596195in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596195in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596195in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637477in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.637477in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637477in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678759in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.678759in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678759in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678759in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720041in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.720041in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720041in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761323in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.761323in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761323in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761323in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802605in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.802605in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802605in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843886in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843886in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843886in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885168in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885168in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926450in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.926450in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926450in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926450in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967732in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.967732in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967732in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009014in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.009014in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009014in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009014in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050296in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.050296in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050296in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091578in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.091578in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091578in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091578in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132860in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.132860in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132860in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174142in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174142in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174142in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215424in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.215424in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215424in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256706in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.256706in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256706in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256706in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297988in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.297988in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297988in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339269in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.339269in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339269in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339269in,y=0.992222in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{1.527153in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.527153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142094in}{1.527153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011318in, y=1.458935in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.046384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142094in}{2.046384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011318in, y=1.978167in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554913in}{1.212592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554913in}{1.212592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224658in}{1.203447in}}%
\pgfpathlineto{\pgfqpoint{2.265940in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{1.200967in}}%
\pgfpathlineto{\pgfqpoint{2.431067in}{1.211507in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{2.513631in}{1.210267in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{2.678759in}{1.536375in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{1.823192in}}%
\pgfpathlineto{\pgfqpoint{3.009014in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{1.927814in}}%
\pgfpathlineto{\pgfqpoint{3.339269in}{1.950443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513631in}{1.146409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513631in}{1.146409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224658in}{1.106033in}}%
\pgfpathlineto{\pgfqpoint{2.265940in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{1.104173in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{1.194613in}}%
\pgfpathlineto{\pgfqpoint{2.431067in}{1.286679in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{2.513631in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{2.678759in}{1.661843in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{1.980744in}}%
\pgfpathlineto{\pgfqpoint{3.009014in}{2.060721in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{3.339269in}{2.157360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554913in}{1.173921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554913in}{1.173921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142094in}{1.042222in}}{\pgfqpoint{1.252906in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224658in}{1.117348in}}%
\pgfpathlineto{\pgfqpoint{2.265940in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{2.389785in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{2.431067in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{1.151834in}}%
\pgfpathlineto{\pgfqpoint{2.513631in}{1.130135in}}%
\pgfpathlineto{\pgfqpoint{2.554913in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.678759in}{1.611083in}}%
\pgfpathlineto{\pgfqpoint{2.843886in}{2.016858in}}%
\pgfpathlineto{\pgfqpoint{3.009014in}{2.151006in}}%
\pgfpathlineto{\pgfqpoint{3.174142in}{2.214321in}}%
\pgfpathlineto{\pgfqpoint{3.339269in}{2.273219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.142094in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.042222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142094in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.342222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768547in,y=2.425556in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pythia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231755in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.400922in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423144in}{0.100000in}}{\pgfqpoint{3.423144in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.423144in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.423144in}{0.466667in}}{\pgfqpoint{3.400922in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.231755in}{0.466667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.209532in}{0.466667in}}{\pgfqpoint{0.209532in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.209532in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.209532in}{0.100000in}}{\pgfqpoint{0.231755in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.231755in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253977in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.365088in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.476199in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509532in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (1 layer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253977in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.365088in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.476199in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509532in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (2 layers)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437785in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.660007in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693341in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-70M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437785in}{0.222839in}}%
\pgfpathlineto{\pgfqpoint{1.548896in}{0.222839in}}%
\pgfpathlineto{\pgfqpoint{1.660007in}{0.222839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693341in,y=0.183951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-160M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452687in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.674909in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708242in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-410M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.098255in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont BLiMP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780000in,y=0.517222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/UAS_reg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286572in}{2.275556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286572in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.843292in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843292in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914025in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914025in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914025in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984758in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984758in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055492in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055492in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055492in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126225in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126225in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196958in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196958in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196958in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267692in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267692in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338425in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338425in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338425in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409158in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409158in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479892in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479892in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479892in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550625in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550625in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621358in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621358in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621358in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692092in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692092in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762825in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762825in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762825in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833559in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833559in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904292in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904292in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904292in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975025in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975025in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045759in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045759in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045759in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116492in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116492in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187225in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187225in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187225in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257959in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257959in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328692in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328692in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328692in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399425in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399425in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470159in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470159in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470159in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540892in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540892in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611625in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611625in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611625in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682359in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682359in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753092in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753092in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753092in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823825in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823825in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894559in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894559in}{0.875556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894559in,y=0.825556in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.930625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{0.930625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609953in, y=0.862407in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{1.388576in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{1.388576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{1.388576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609953in, y=1.320358in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{1.846527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740728in}{1.846527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609953in, y=1.778309in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{0.951617in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{0.995394in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{1.002861in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.254268in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{2.079117in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{2.107722in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{2.041269in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.970680in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{1.927837in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{1.931899in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{1.941746in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{1.907888in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{1.910304in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{1.922749in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{1.936420in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.937006in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{1.938726in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{1.941252in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{1.949231in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{1.943301in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{1.946559in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{1.947364in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{1.949103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.949640in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{0.944552in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{1.186425in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{1.090397in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.961518in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{0.957638in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{0.953886in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{0.952733in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{0.951488in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{0.950555in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{0.948542in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{0.948194in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{0.948377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.740728in}{0.875556in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843292in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{0.914025in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{0.942027in}}%
\pgfpathlineto{\pgfqpoint{1.055492in}{0.935530in}}%
\pgfpathlineto{\pgfqpoint{1.126225in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{0.935987in}}%
\pgfpathlineto{\pgfqpoint{1.338425in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{1.479892in}{0.939647in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{0.962744in}}%
\pgfpathlineto{\pgfqpoint{1.762825in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{0.950244in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{1.975025in}{0.956814in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.958040in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{0.955551in}}%
\pgfpathlineto{\pgfqpoint{2.257959in}{0.953685in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{0.952275in}}%
\pgfpathlineto{\pgfqpoint{2.470159in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{0.950903in}}%
\pgfpathlineto{\pgfqpoint{2.682359in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{2.753092in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{2.823825in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{0.949530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{0.875556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740728in}{2.175556in}}%
\pgfpathlineto{\pgfqpoint{2.997122in}{2.175556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186572in}{0.100000in}}{\pgfqpoint{3.186572in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.186572in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186572in}{0.300000in}}{\pgfqpoint{3.164349in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.300000in}}{\pgfqpoint{0.100000in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656911in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.712466in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.768022in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801355in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940144in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.995700in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.051256in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084589in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297735in, y=1.019248in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont UAS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632122in,y=0.350556in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/coinciding.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.925000in}{3.622556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{3.622556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.622556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{2.370187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630429in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.630429in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630429in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673065in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.673065in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673065in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673065in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715700in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715700in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758336in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.758336in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758336in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758336in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800972in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800972in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843608in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843608in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843608in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886244in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.886244in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886244in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928880in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.928880in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928880in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928880in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971516in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971516in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014152in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014152in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014152in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056788in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056788in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099424in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.099424in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099424in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099424in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142060in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142060in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184695in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.184695in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184695in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184695in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227331in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.227331in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227331in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269967in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.269967in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269967in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269967in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312603in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312603in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355239in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355239in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355239in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397875in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397875in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440511in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440511in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440511in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483147in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.483147in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483147in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525783in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525783in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525783in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568419in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568419in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611055in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611055in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611055in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653690in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653690in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696326in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696326in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696326in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738962in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738962in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781598in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781598in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781598in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824234in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824234in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866870in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866870in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866870in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{2.635864in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{2.635864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{2.635864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412368in, y=2.545595in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{2.904330in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{2.904330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{2.904330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412368in, y=2.814061in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{3.172797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{3.172797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412368in, y=3.082528in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630429in}{2.411538in}}%
\pgfpathlineto{\pgfqpoint{0.673065in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{2.690619in}}%
\pgfpathlineto{\pgfqpoint{0.758336in}{2.959549in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{2.997973in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{3.043161in}}%
\pgfpathlineto{\pgfqpoint{0.886244in}{3.029760in}}%
\pgfpathlineto{\pgfqpoint{0.928880in}{3.036137in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{3.057787in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{3.069003in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{3.058885in}}%
\pgfpathlineto{\pgfqpoint{1.099424in}{3.050412in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{3.044482in}}%
\pgfpathlineto{\pgfqpoint{1.184695in}{3.043717in}}%
\pgfpathlineto{\pgfqpoint{1.227331in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{1.269967in}{3.044725in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{3.035694in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{3.036190in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{3.044113in}}%
\pgfpathlineto{\pgfqpoint{1.483147in}{3.046721in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{3.041068in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{3.032002in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{3.038135in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{3.038071in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{3.036053in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{3.036307in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{3.036740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630429in}{2.651920in}}%
\pgfpathlineto{\pgfqpoint{0.673065in}{2.867071in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{2.896883in}}%
\pgfpathlineto{\pgfqpoint{0.758336in}{2.950916in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{2.985353in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{3.075088in}}%
\pgfpathlineto{\pgfqpoint{0.886244in}{3.151471in}}%
\pgfpathlineto{\pgfqpoint{0.928880in}{3.146386in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{3.220064in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{3.238564in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{3.229877in}}%
\pgfpathlineto{\pgfqpoint{1.099424in}{3.188509in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{3.183376in}}%
\pgfpathlineto{\pgfqpoint{1.184695in}{3.176754in}}%
\pgfpathlineto{\pgfqpoint{1.227331in}{3.172075in}}%
\pgfpathlineto{\pgfqpoint{1.269967in}{3.164640in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{3.150557in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{3.155902in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{3.143194in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{3.153542in}}%
\pgfpathlineto{\pgfqpoint{1.483147in}{3.161661in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{3.149807in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{3.137486in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{3.145174in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{3.132766in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{3.139286in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{3.136075in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{3.138514in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{3.137323in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{3.138177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928880in}{3.230722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928880in}{3.230722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886244in}{3.167208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886244in}{3.167208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630429in}{2.686652in}}%
\pgfpathlineto{\pgfqpoint{0.673065in}{2.885303in}}%
\pgfpathlineto{\pgfqpoint{0.715700in}{2.898200in}}%
\pgfpathlineto{\pgfqpoint{0.758336in}{2.973094in}}%
\pgfpathlineto{\pgfqpoint{0.800972in}{3.011162in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{3.107126in}}%
\pgfpathlineto{\pgfqpoint{0.886244in}{3.167208in}}%
\pgfpathlineto{\pgfqpoint{0.928880in}{3.230722in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{3.227638in}}%
\pgfpathlineto{\pgfqpoint{1.014152in}{3.228608in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{3.222436in}}%
\pgfpathlineto{\pgfqpoint{1.099424in}{3.192934in}}%
\pgfpathlineto{\pgfqpoint{1.142060in}{3.178984in}}%
\pgfpathlineto{\pgfqpoint{1.184695in}{3.194449in}}%
\pgfpathlineto{\pgfqpoint{1.227331in}{3.170007in}}%
\pgfpathlineto{\pgfqpoint{1.269967in}{3.161839in}}%
\pgfpathlineto{\pgfqpoint{1.312603in}{3.157996in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{3.154847in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{3.155675in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{3.145732in}}%
\pgfpathlineto{\pgfqpoint{1.483147in}{3.161493in}}%
\pgfpathlineto{\pgfqpoint{1.525783in}{3.145795in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{3.139898in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{3.141790in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{3.143208in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{3.131741in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{3.132533in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{3.136427in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{3.131949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928692in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{2.370187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248649in,y=3.416942in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{2.370187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262531in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.262531in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262531in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305167in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305167in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305167in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347803in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347803in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390439in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.390439in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390439in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390439in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433075in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.433075in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433075in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475711in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.475711in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475711in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475711in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518347in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518347in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560983in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.560983in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560983in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560983in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603619in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.603619in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603619in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646254in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.646254in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646254in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646254in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688890in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.688890in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688890in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731526in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.731526in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731526in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731526in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774162in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.774162in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774162in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816798in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.816798in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816798in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816798in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859434in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.859434in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859434in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902070in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.902070in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902070in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902070in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944706in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.944706in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944706in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987342in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.987342in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987342in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987342in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029978in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029978in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072614in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.072614in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072614in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072614in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115249in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.115249in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115249in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157885in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157885in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157885in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200521in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.200521in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200521in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243157in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.243157in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243157in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243157in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285793in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.285793in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285793in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328429in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328429in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328429in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371065in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.371065in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371065in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413701in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.413701in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413701in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413701in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456337in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.456337in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456337in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498973in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.498973in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498973in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498973in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{2.432207in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.432207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{2.432207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044471in, y=2.341938in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{2.834594in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.834594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{2.834594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044471in, y=2.744325in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{3.236981in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{3.236981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{3.236981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044471in, y=3.146712in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262531in}{2.447294in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{2.433585in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{2.519362in}}%
\pgfpathlineto{\pgfqpoint{2.390439in}{2.980928in}}%
\pgfpathlineto{\pgfqpoint{2.433075in}{2.982470in}}%
\pgfpathlineto{\pgfqpoint{2.475711in}{3.025783in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{2.839015in}}%
\pgfpathlineto{\pgfqpoint{2.560983in}{2.958126in}}%
\pgfpathlineto{\pgfqpoint{2.603619in}{3.212998in}}%
\pgfpathlineto{\pgfqpoint{2.646254in}{3.101724in}}%
\pgfpathlineto{\pgfqpoint{2.688890in}{3.106034in}}%
\pgfpathlineto{\pgfqpoint{2.731526in}{2.982252in}}%
\pgfpathlineto{\pgfqpoint{2.774162in}{3.020542in}}%
\pgfpathlineto{\pgfqpoint{2.816798in}{2.938073in}}%
\pgfpathlineto{\pgfqpoint{2.859434in}{3.010961in}}%
\pgfpathlineto{\pgfqpoint{2.902070in}{2.986858in}}%
\pgfpathlineto{\pgfqpoint{2.944706in}{3.051928in}}%
\pgfpathlineto{\pgfqpoint{2.987342in}{2.990276in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{3.027772in}}%
\pgfpathlineto{\pgfqpoint{3.072614in}{3.020069in}}%
\pgfpathlineto{\pgfqpoint{3.115249in}{3.059587in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{2.970294in}}%
\pgfpathlineto{\pgfqpoint{3.200521in}{3.048682in}}%
\pgfpathlineto{\pgfqpoint{3.243157in}{2.991362in}}%
\pgfpathlineto{\pgfqpoint{3.285793in}{2.974855in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{3.003004in}}%
\pgfpathlineto{\pgfqpoint{3.371065in}{2.995566in}}%
\pgfpathlineto{\pgfqpoint{3.413701in}{3.070317in}}%
\pgfpathlineto{\pgfqpoint{3.456337in}{3.010561in}}%
\pgfpathlineto{\pgfqpoint{3.498973in}{2.992517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262531in}{2.410321in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{2.702945in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{2.702794in}}%
\pgfpathlineto{\pgfqpoint{2.390439in}{2.750038in}}%
\pgfpathlineto{\pgfqpoint{2.433075in}{2.653097in}}%
\pgfpathlineto{\pgfqpoint{2.475711in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{2.879546in}}%
\pgfpathlineto{\pgfqpoint{2.560983in}{2.850765in}}%
\pgfpathlineto{\pgfqpoint{2.603619in}{3.079817in}}%
\pgfpathlineto{\pgfqpoint{2.646254in}{3.051283in}}%
\pgfpathlineto{\pgfqpoint{2.688890in}{3.030460in}}%
\pgfpathlineto{\pgfqpoint{2.731526in}{2.972258in}}%
\pgfpathlineto{\pgfqpoint{2.774162in}{2.981101in}}%
\pgfpathlineto{\pgfqpoint{2.816798in}{2.909688in}}%
\pgfpathlineto{\pgfqpoint{2.859434in}{2.921789in}}%
\pgfpathlineto{\pgfqpoint{2.902070in}{2.956888in}}%
\pgfpathlineto{\pgfqpoint{2.944706in}{2.980649in}}%
\pgfpathlineto{\pgfqpoint{2.987342in}{3.097472in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{2.994390in}}%
\pgfpathlineto{\pgfqpoint{3.072614in}{2.915570in}}%
\pgfpathlineto{\pgfqpoint{3.115249in}{2.864250in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{2.917580in}}%
\pgfpathlineto{\pgfqpoint{3.200521in}{3.010287in}}%
\pgfpathlineto{\pgfqpoint{3.243157in}{2.900272in}}%
\pgfpathlineto{\pgfqpoint{3.285793in}{2.906438in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{2.905350in}}%
\pgfpathlineto{\pgfqpoint{3.371065in}{2.897742in}}%
\pgfpathlineto{\pgfqpoint{3.413701in}{2.896622in}}%
\pgfpathlineto{\pgfqpoint{3.456337in}{2.940647in}}%
\pgfpathlineto{\pgfqpoint{3.498973in}{2.911931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560983in}{2.850137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560983in}{2.850137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518347in}{2.844911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518347in}{2.844911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262531in}{2.486132in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{2.763928in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{2.757294in}}%
\pgfpathlineto{\pgfqpoint{2.390439in}{2.700300in}}%
\pgfpathlineto{\pgfqpoint{2.433075in}{2.667167in}}%
\pgfpathlineto{\pgfqpoint{2.475711in}{2.798033in}}%
\pgfpathlineto{\pgfqpoint{2.518347in}{2.844911in}}%
\pgfpathlineto{\pgfqpoint{2.560983in}{2.850137in}}%
\pgfpathlineto{\pgfqpoint{2.603619in}{2.975817in}}%
\pgfpathlineto{\pgfqpoint{2.646254in}{2.834654in}}%
\pgfpathlineto{\pgfqpoint{2.688890in}{2.678032in}}%
\pgfpathlineto{\pgfqpoint{2.731526in}{2.827623in}}%
\pgfpathlineto{\pgfqpoint{2.774162in}{2.987502in}}%
\pgfpathlineto{\pgfqpoint{2.816798in}{2.807383in}}%
\pgfpathlineto{\pgfqpoint{2.859434in}{2.900593in}}%
\pgfpathlineto{\pgfqpoint{2.902070in}{2.823126in}}%
\pgfpathlineto{\pgfqpoint{2.944706in}{2.863831in}}%
\pgfpathlineto{\pgfqpoint{2.987342in}{2.907073in}}%
\pgfpathlineto{\pgfqpoint{3.029978in}{2.905507in}}%
\pgfpathlineto{\pgfqpoint{3.072614in}{2.903496in}}%
\pgfpathlineto{\pgfqpoint{3.115249in}{2.855620in}}%
\pgfpathlineto{\pgfqpoint{3.157885in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{3.200521in}{2.858683in}}%
\pgfpathlineto{\pgfqpoint{3.243157in}{2.874707in}}%
\pgfpathlineto{\pgfqpoint{3.285793in}{2.895439in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{2.888628in}}%
\pgfpathlineto{\pgfqpoint{3.371065in}{2.840377in}}%
\pgfpathlineto{\pgfqpoint{3.413701in}{2.849534in}}%
\pgfpathlineto{\pgfqpoint{3.456337in}{2.837654in}}%
\pgfpathlineto{\pgfqpoint{3.498973in}{2.854558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560795in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{2.370187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880752in,y=3.416942in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{2.370187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894634in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.894634in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894634in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937270in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.937270in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937270in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937270in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979906in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.979906in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979906in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022542in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.022542in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022542in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022542in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065178in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.065178in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065178in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107813in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107813in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107813in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150449in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.150449in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150449in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193085in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.193085in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193085in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193085in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235721in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.235721in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235721in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278357in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.278357in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278357in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278357in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320993in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.320993in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320993in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363629in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.363629in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363629in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363629in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406265in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.406265in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406265in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448901in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.448901in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448901in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448901in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491537in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.491537in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491537in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534173in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.534173in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534173in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534173in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576808in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.576808in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576808in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619444in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.619444in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619444in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.619444in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662080in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.662080in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662080in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704716in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.704716in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704716in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704716in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747352in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.747352in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747352in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789988in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.789988in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789988in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789988in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832624in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.832624in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832624in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875260in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.875260in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875260in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875260in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917896in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917896in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960532in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960532in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960532in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003168in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003168in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045803in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.045803in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045803in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045803in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088439in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.088439in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088439in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131075in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.131075in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131075in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131075in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{2.499598in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{2.499598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{2.499598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676573in, y=2.409329in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{2.849370in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{2.849370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{2.849370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676573in, y=2.759101in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{3.199141in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{3.199141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{3.199141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676573in, y=3.108872in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894634in}{2.412389in}}%
\pgfpathlineto{\pgfqpoint{3.937270in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{3.979906in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{4.022542in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{4.065178in}{3.105540in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{3.122586in}}%
\pgfpathlineto{\pgfqpoint{4.150449in}{3.171356in}}%
\pgfpathlineto{\pgfqpoint{4.193085in}{3.100874in}}%
\pgfpathlineto{\pgfqpoint{4.235721in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{4.278357in}{3.230911in}}%
\pgfpathlineto{\pgfqpoint{4.320993in}{3.254255in}}%
\pgfpathlineto{\pgfqpoint{4.363629in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{4.406265in}{3.190413in}}%
\pgfpathlineto{\pgfqpoint{4.448901in}{3.175269in}}%
\pgfpathlineto{\pgfqpoint{4.491537in}{3.141470in}}%
\pgfpathlineto{\pgfqpoint{4.534173in}{3.199789in}}%
\pgfpathlineto{\pgfqpoint{4.576808in}{3.217799in}}%
\pgfpathlineto{\pgfqpoint{4.619444in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{4.662080in}{3.212587in}}%
\pgfpathlineto{\pgfqpoint{4.704716in}{3.200213in}}%
\pgfpathlineto{\pgfqpoint{4.747352in}{3.173377in}}%
\pgfpathlineto{\pgfqpoint{4.789988in}{3.206987in}}%
\pgfpathlineto{\pgfqpoint{4.832624in}{3.216991in}}%
\pgfpathlineto{\pgfqpoint{4.875260in}{3.155849in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{3.169688in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{3.204382in}}%
\pgfpathlineto{\pgfqpoint{5.045803in}{3.210601in}}%
\pgfpathlineto{\pgfqpoint{5.088439in}{3.190368in}}%
\pgfpathlineto{\pgfqpoint{5.131075in}{3.183637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894634in}{2.525786in}}%
\pgfpathlineto{\pgfqpoint{3.937270in}{2.794627in}}%
\pgfpathlineto{\pgfqpoint{3.979906in}{2.895535in}}%
\pgfpathlineto{\pgfqpoint{4.022542in}{2.960547in}}%
\pgfpathlineto{\pgfqpoint{4.065178in}{3.091968in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{3.104214in}}%
\pgfpathlineto{\pgfqpoint{4.150449in}{3.138749in}}%
\pgfpathlineto{\pgfqpoint{4.193085in}{3.102422in}}%
\pgfpathlineto{\pgfqpoint{4.235721in}{3.128505in}}%
\pgfpathlineto{\pgfqpoint{4.278357in}{3.073580in}}%
\pgfpathlineto{\pgfqpoint{4.320993in}{3.018265in}}%
\pgfpathlineto{\pgfqpoint{4.363629in}{3.023411in}}%
\pgfpathlineto{\pgfqpoint{4.406265in}{2.985773in}}%
\pgfpathlineto{\pgfqpoint{4.448901in}{2.998935in}}%
\pgfpathlineto{\pgfqpoint{4.491537in}{2.960784in}}%
\pgfpathlineto{\pgfqpoint{4.534173in}{3.033469in}}%
\pgfpathlineto{\pgfqpoint{4.576808in}{3.004003in}}%
\pgfpathlineto{\pgfqpoint{4.619444in}{2.998205in}}%
\pgfpathlineto{\pgfqpoint{4.662080in}{2.996675in}}%
\pgfpathlineto{\pgfqpoint{4.704716in}{2.962064in}}%
\pgfpathlineto{\pgfqpoint{4.747352in}{2.997800in}}%
\pgfpathlineto{\pgfqpoint{4.789988in}{2.969481in}}%
\pgfpathlineto{\pgfqpoint{4.832624in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{4.875260in}{2.970607in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{2.980865in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{2.997685in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{5.045803in}{2.970679in}}%
\pgfpathlineto{\pgfqpoint{5.088439in}{2.988939in}}%
\pgfpathlineto{\pgfqpoint{5.131075in}{2.952975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193085in}{3.140280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193085in}{3.140280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150449in}{3.084290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150449in}{3.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894634in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{3.937270in}{2.822076in}}%
\pgfpathlineto{\pgfqpoint{3.979906in}{2.905585in}}%
\pgfpathlineto{\pgfqpoint{4.022542in}{2.988535in}}%
\pgfpathlineto{\pgfqpoint{4.065178in}{3.081169in}}%
\pgfpathlineto{\pgfqpoint{4.107813in}{3.145765in}}%
\pgfpathlineto{\pgfqpoint{4.150449in}{3.084290in}}%
\pgfpathlineto{\pgfqpoint{4.193085in}{3.140280in}}%
\pgfpathlineto{\pgfqpoint{4.235721in}{3.094137in}}%
\pgfpathlineto{\pgfqpoint{4.278357in}{3.122086in}}%
\pgfpathlineto{\pgfqpoint{4.320993in}{2.994731in}}%
\pgfpathlineto{\pgfqpoint{4.363629in}{2.953729in}}%
\pgfpathlineto{\pgfqpoint{4.406265in}{2.981718in}}%
\pgfpathlineto{\pgfqpoint{4.448901in}{2.948891in}}%
\pgfpathlineto{\pgfqpoint{4.491537in}{2.947718in}}%
\pgfpathlineto{\pgfqpoint{4.534173in}{2.945480in}}%
\pgfpathlineto{\pgfqpoint{4.576808in}{2.901261in}}%
\pgfpathlineto{\pgfqpoint{4.619444in}{2.952569in}}%
\pgfpathlineto{\pgfqpoint{4.662080in}{2.939106in}}%
\pgfpathlineto{\pgfqpoint{4.704716in}{2.932827in}}%
\pgfpathlineto{\pgfqpoint{4.747352in}{2.869288in}}%
\pgfpathlineto{\pgfqpoint{4.789988in}{2.907595in}}%
\pgfpathlineto{\pgfqpoint{4.832624in}{2.909774in}}%
\pgfpathlineto{\pgfqpoint{4.875260in}{2.911368in}}%
\pgfpathlineto{\pgfqpoint{4.917896in}{2.896350in}}%
\pgfpathlineto{\pgfqpoint{4.960532in}{2.903755in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{2.877878in}}%
\pgfpathlineto{\pgfqpoint{5.045803in}{2.881842in}}%
\pgfpathlineto{\pgfqpoint{5.088439in}{2.899134in}}%
\pgfpathlineto{\pgfqpoint{5.131075in}{2.890620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192897in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{2.370187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512855in,y=3.416942in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{2.370187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526737in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.526737in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526737in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569372in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569372in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569372in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612008in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.612008in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612008in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654644in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.654644in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654644in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654644in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697280in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697280in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739916in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.739916in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739916in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739916in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782552in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.782552in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782552in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825188in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.825188in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825188in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825188in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867824in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.867824in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867824in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910460in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.910460in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910460in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910460in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953096in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.953096in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953096in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995732in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995732in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.995732in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038367in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.038367in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038367in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081003in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.081003in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081003in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.081003in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123639in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.123639in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123639in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166275in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.166275in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166275in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.166275in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208911in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.208911in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208911in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251547in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.251547in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.251547in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.251547in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294183in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294183in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336819in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.336819in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.336819in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.336819in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379455in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.379455in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379455in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422091in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.422091in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422091in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.422091in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464727in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.464727in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464727in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507362in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.507362in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507362in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507362in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549998in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.549998in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549998in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592634in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592634in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.592634in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.635270in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.635270in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635270in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677906in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.677906in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.677906in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.677906in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720542in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720542in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763178in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.763178in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763178in}{2.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763178in,y=2.320187in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{2.554853in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.554853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{2.554853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308676in, y=2.464584in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{2.943804in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.943804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{2.943804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308676in, y=2.853535in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{3.332755in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{3.332755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{3.332755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308676in, y=3.242486in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526737in}{2.736010in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{2.779355in}}%
\pgfpathlineto{\pgfqpoint{5.612008in}{2.833934in}}%
\pgfpathlineto{\pgfqpoint{5.654644in}{2.701430in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{2.673943in}}%
\pgfpathlineto{\pgfqpoint{5.739916in}{2.710260in}}%
\pgfpathlineto{\pgfqpoint{5.782552in}{2.526763in}}%
\pgfpathlineto{\pgfqpoint{5.825188in}{2.525887in}}%
\pgfpathlineto{\pgfqpoint{5.867824in}{2.591167in}}%
\pgfpathlineto{\pgfqpoint{5.910460in}{2.594493in}}%
\pgfpathlineto{\pgfqpoint{5.953096in}{2.663768in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{2.707310in}}%
\pgfpathlineto{\pgfqpoint{6.038367in}{2.666996in}}%
\pgfpathlineto{\pgfqpoint{6.081003in}{2.663470in}}%
\pgfpathlineto{\pgfqpoint{6.123639in}{2.687859in}}%
\pgfpathlineto{\pgfqpoint{6.166275in}{2.709310in}}%
\pgfpathlineto{\pgfqpoint{6.208911in}{2.676407in}}%
\pgfpathlineto{\pgfqpoint{6.251547in}{2.659743in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.713527in}}%
\pgfpathlineto{\pgfqpoint{6.336819in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{6.379455in}{2.662323in}}%
\pgfpathlineto{\pgfqpoint{6.422091in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{6.464727in}{2.707304in}}%
\pgfpathlineto{\pgfqpoint{6.507362in}{2.691487in}}%
\pgfpathlineto{\pgfqpoint{6.549998in}{2.691361in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{2.678697in}}%
\pgfpathlineto{\pgfqpoint{6.635270in}{2.684277in}}%
\pgfpathlineto{\pgfqpoint{6.677906in}{2.657962in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{2.676935in}}%
\pgfpathlineto{\pgfqpoint{6.763178in}{2.669191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526737in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{2.527359in}}%
\pgfpathlineto{\pgfqpoint{5.612008in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{5.654644in}{2.667265in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{2.721249in}}%
\pgfpathlineto{\pgfqpoint{5.739916in}{2.757382in}}%
\pgfpathlineto{\pgfqpoint{5.782552in}{2.688328in}}%
\pgfpathlineto{\pgfqpoint{5.825188in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{5.867824in}{2.834149in}}%
\pgfpathlineto{\pgfqpoint{5.910460in}{2.960825in}}%
\pgfpathlineto{\pgfqpoint{5.953096in}{3.099701in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{2.999245in}}%
\pgfpathlineto{\pgfqpoint{6.038367in}{2.910371in}}%
\pgfpathlineto{\pgfqpoint{6.081003in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{6.123639in}{2.935908in}}%
\pgfpathlineto{\pgfqpoint{6.166275in}{2.967037in}}%
\pgfpathlineto{\pgfqpoint{6.208911in}{2.872020in}}%
\pgfpathlineto{\pgfqpoint{6.251547in}{2.977002in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{2.931093in}}%
\pgfpathlineto{\pgfqpoint{6.336819in}{2.931173in}}%
\pgfpathlineto{\pgfqpoint{6.379455in}{2.923983in}}%
\pgfpathlineto{\pgfqpoint{6.422091in}{2.897059in}}%
\pgfpathlineto{\pgfqpoint{6.464727in}{2.875660in}}%
\pgfpathlineto{\pgfqpoint{6.507362in}{2.916204in}}%
\pgfpathlineto{\pgfqpoint{6.549998in}{2.893336in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{2.912514in}}%
\pgfpathlineto{\pgfqpoint{6.635270in}{2.916947in}}%
\pgfpathlineto{\pgfqpoint{6.677906in}{2.893330in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{2.891893in}}%
\pgfpathlineto{\pgfqpoint{6.763178in}{2.896774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825188in}{3.092816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825188in}{3.092816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782552in}{2.829207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782552in}{2.829207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{2.370187in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526737in}{2.467323in}}%
\pgfpathlineto{\pgfqpoint{5.569372in}{2.532372in}}%
\pgfpathlineto{\pgfqpoint{5.612008in}{2.611557in}}%
\pgfpathlineto{\pgfqpoint{5.654644in}{2.687759in}}%
\pgfpathlineto{\pgfqpoint{5.697280in}{2.811580in}}%
\pgfpathlineto{\pgfqpoint{5.739916in}{2.755056in}}%
\pgfpathlineto{\pgfqpoint{5.782552in}{2.829207in}}%
\pgfpathlineto{\pgfqpoint{5.825188in}{3.092816in}}%
\pgfpathlineto{\pgfqpoint{5.867824in}{3.129042in}}%
\pgfpathlineto{\pgfqpoint{5.910460in}{3.215563in}}%
\pgfpathlineto{\pgfqpoint{5.953096in}{3.107456in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{3.131899in}}%
\pgfpathlineto{\pgfqpoint{6.038367in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{6.081003in}{3.058647in}}%
\pgfpathlineto{\pgfqpoint{6.123639in}{3.124528in}}%
\pgfpathlineto{\pgfqpoint{6.166275in}{3.122038in}}%
\pgfpathlineto{\pgfqpoint{6.208911in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{6.251547in}{3.099712in}}%
\pgfpathlineto{\pgfqpoint{6.294183in}{3.073010in}}%
\pgfpathlineto{\pgfqpoint{6.336819in}{3.103890in}}%
\pgfpathlineto{\pgfqpoint{6.379455in}{3.142646in}}%
\pgfpathlineto{\pgfqpoint{6.422091in}{3.107634in}}%
\pgfpathlineto{\pgfqpoint{6.464727in}{3.088364in}}%
\pgfpathlineto{\pgfqpoint{6.507362in}{3.082386in}}%
\pgfpathlineto{\pgfqpoint{6.549998in}{3.052182in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{6.635270in}{3.080196in}}%
\pgfpathlineto{\pgfqpoint{6.677906in}{3.073681in}}%
\pgfpathlineto{\pgfqpoint{6.720542in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{6.763178in}{3.062635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{2.370187in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.370187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{3.333609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.144957in,y=3.416942in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{0.933609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613420in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.613420in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613420in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613420in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658233in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.658233in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658233in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703047in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.703047in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703047in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703047in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747860in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.747860in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747860in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792673in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792673in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792673in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837487in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.837487in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837487in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882300in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882300in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882300in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927113in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927113in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971927in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.971927in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971927in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971927in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016740in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016740in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061554in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.061554in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061554in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061554in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106367in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.106367in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106367in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151180in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.151180in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151180in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151180in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195994in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.195994in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195994in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240807in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.240807in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240807in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240807in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285620in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.285620in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285620in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330434in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.330434in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330434in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330434in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375247in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.375247in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375247in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420060in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.420060in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420060in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420060in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464874in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.464874in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464874in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509687in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509687in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554501in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554501in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599314in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.599314in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599314in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599314in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644127in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.644127in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644127in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688941in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688941in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688941in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733754in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733754in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778567in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.778567in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778567in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778567in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823381in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.823381in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823381in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868194in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.868194in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868194in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868194in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{0.946741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{0.946741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412368in, y=0.856472in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{1.587111in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.587111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568607in}{1.587111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412368in, y=1.496842in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151180in}{1.792113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151180in}{1.792113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016740in}{1.600808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016740in}{1.600808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658233in}{0.976548in}}%
\pgfpathlineto{\pgfqpoint{0.703047in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{0.747860in}{0.977741in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{0.837487in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.224787in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{0.971927in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{1.600808in}}%
\pgfpathlineto{\pgfqpoint{1.061554in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{1.151180in}{1.792113in}}%
\pgfpathlineto{\pgfqpoint{1.330434in}{1.771648in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.731699in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{1.695642in}}%
\pgfpathlineto{\pgfqpoint{1.868194in}{1.673402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151180in}{1.744741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151180in}{1.744741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971927in}{1.477741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971927in}{1.477741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658233in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{0.703047in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{0.747860in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{0.837487in}{1.211299in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.246852in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{0.971927in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{1.587451in}}%
\pgfpathlineto{\pgfqpoint{1.061554in}{1.717756in}}%
\pgfpathlineto{\pgfqpoint{1.151180in}{1.744741in}}%
\pgfpathlineto{\pgfqpoint{1.330434in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.679845in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{1.868194in}{1.674022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151180in}{1.773056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151180in}{1.773056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016740in}{1.536318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016740in}{1.536318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568607in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658233in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{0.703047in}{1.001878in}}%
\pgfpathlineto{\pgfqpoint{0.747860in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{0.837487in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{1.221697in}}%
\pgfpathlineto{\pgfqpoint{0.971927in}{1.389948in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{1.536318in}}%
\pgfpathlineto{\pgfqpoint{1.061554in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{1.151180in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{1.330434in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{1.868194in}{1.613452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.568607in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928692in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{0.933609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568607in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{0.933609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245523in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.245523in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245523in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245523in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290336in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.290336in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290336in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335149in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.335149in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335149in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335149in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379963in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.379963in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379963in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424776in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.424776in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424776in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424776in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469589in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.469589in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469589in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514403in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.514403in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514403in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514403in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559216in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559216in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604029in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.604029in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604029in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604029in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648843in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.648843in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648843in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693656in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693656in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693656in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738470in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.738470in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738470in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783283in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783283in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783283in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828096in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.828096in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828096in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872910in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.872910in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872910in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872910in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917723in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.917723in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917723in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962536in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962536in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962536in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007350in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.007350in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007350in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052163in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.052163in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052163in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052163in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096976in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.096976in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096976in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141790in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.141790in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141790in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141790in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186603in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.186603in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186603in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231417in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.231417in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231417in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231417in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276230in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276230in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321043in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.321043in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321043in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321043in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365857in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.365857in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365857in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410670in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.410670in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410670in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410670in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455483in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455483in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500297in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.500297in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500297in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500297in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{1.132184in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.132184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{1.132184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019008in, y=1.019863in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{1.506447in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.506447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{1.506447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019008in, y=1.394127in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200709in}{1.880711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019008in, y=1.768391in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783283in}{1.586354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783283in}{1.586354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648843in}{1.679681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648843in}{1.679681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290336in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{2.335149in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{2.379963in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{2.424776in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{2.469589in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{2.514403in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{1.274087in}}%
\pgfpathlineto{\pgfqpoint{2.604029in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{2.648843in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{3.141790in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{3.321043in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{3.500297in}{1.372307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783283in}{1.710338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783283in}{1.710338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604029in}{1.441216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604029in}{1.441216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290336in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{2.335149in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{2.379963in}{1.062524in}}%
\pgfpathlineto{\pgfqpoint{2.424776in}{1.026686in}}%
\pgfpathlineto{\pgfqpoint{2.469589in}{1.248349in}}%
\pgfpathlineto{\pgfqpoint{2.514403in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.604029in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{2.648843in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{1.496878in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{1.710338in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.438622in}}%
\pgfpathlineto{\pgfqpoint{3.141790in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{3.321043in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{3.500297in}{1.201280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783283in}{1.478052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783283in}{1.478052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648843in}{1.592942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648843in}{1.592942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.200709in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290336in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{2.335149in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{2.379963in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{2.424776in}{1.112725in}}%
\pgfpathlineto{\pgfqpoint{2.469589in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{2.514403in}{1.219749in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{2.604029in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{2.648843in}{1.592942in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{1.478052in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{3.141790in}{1.375247in}}%
\pgfpathlineto{\pgfqpoint{3.321043in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{3.500297in}{1.358348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.200709in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560795in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{0.933609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200709in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{3.560795in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{0.933609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877625in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.877625in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877625in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877625in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922439in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.922439in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922439in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967252in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.967252in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967252in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967252in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012065in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012065in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056879in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.056879in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056879in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056879in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101692in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.101692in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101692in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146505in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146505in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146505in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191319in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.191319in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191319in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236132in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.236132in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236132in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236132in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280945in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.280945in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280945in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325759in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325759in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.325759in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370572in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.370572in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370572in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415386in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.415386in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415386in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415386in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460199in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.460199in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460199in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505012in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.505012in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505012in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505012in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549826in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.549826in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549826in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594639in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.594639in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594639in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594639in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639452in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.639452in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639452in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684266in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.684266in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684266in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684266in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729079in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.729079in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729079in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773892in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.773892in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773892in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773892in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818706in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.818706in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818706in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863519in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.863519in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863519in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863519in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908333in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.908333in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908333in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953146in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953146in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953146in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997959in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.997959in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997959in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042773in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.042773in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042773in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042773in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087586in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.087586in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087586in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132399in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132399in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132399in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{1.140403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{1.140403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676573in, y=1.050134in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{1.587228in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{1.587228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832812in}{1.587228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676573in, y=1.496959in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415386in}{1.810588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415386in}{1.810588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280945in}{1.593451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280945in}{1.593451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922439in}{0.979358in}}%
\pgfpathlineto{\pgfqpoint{3.967252in}{0.977585in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{4.056879in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{4.101692in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{1.209383in}}%
\pgfpathlineto{\pgfqpoint{4.191319in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{4.236132in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{4.280945in}{1.593451in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{1.627073in}}%
\pgfpathlineto{\pgfqpoint{4.415386in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{4.594639in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{4.773892in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{1.732343in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{1.720269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415386in}{1.698350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415386in}{1.698350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236132in}{1.540898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236132in}{1.540898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922439in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{3.967252in}{0.998278in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{1.006290in}}%
\pgfpathlineto{\pgfqpoint{4.056879in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{4.101692in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{4.191319in}{1.299162in}}%
\pgfpathlineto{\pgfqpoint{4.236132in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{4.280945in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{1.723729in}}%
\pgfpathlineto{\pgfqpoint{4.415386in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{4.594639in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{4.773892in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{1.579722in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{1.575507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415386in}{1.730540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415386in}{1.730540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280945in}{1.620558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280945in}{1.620558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.832812in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922439in}{1.003557in}}%
\pgfpathlineto{\pgfqpoint{3.967252in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{4.056879in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{4.101692in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{1.197193in}}%
\pgfpathlineto{\pgfqpoint{4.191319in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.236132in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{4.280945in}{1.620558in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{1.694509in}}%
\pgfpathlineto{\pgfqpoint{4.415386in}{1.730540in}}%
\pgfpathlineto{\pgfqpoint{4.594639in}{1.682375in}}%
\pgfpathlineto{\pgfqpoint{4.773892in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{1.569897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.832812in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192897in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{0.933609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832812in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{5.192897in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{0.933609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509728in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.509728in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509728in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509728in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554541in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.554541in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554541in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599355in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.599355in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599355in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.599355in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644168in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.644168in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644168in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688981in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.688981in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688981in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688981in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733795in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.733795in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.733795in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778608in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.778608in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778608in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.778608in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823421in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.823421in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823421in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868235in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868235in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868235in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913048in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.913048in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913048in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957861in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957861in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.957861in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002675in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.002675in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002675in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047488in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.047488in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047488in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047488in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092302in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.092302in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092302in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137115in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.137115in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137115in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137115in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181928in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.181928in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181928in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226742in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.226742in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226742in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226742in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271555in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.271555in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271555in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316368in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.316368in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316368in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316368in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361182in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.361182in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.361182in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405995in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.405995in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405995in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.405995in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450808in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.450808in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450808in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495622in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.495622in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495622in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495622in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540435in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.540435in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.540435in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585249in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.585249in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.585249in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.585249in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630062in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.630062in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630062in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674875in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.674875in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674875in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674875in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719689in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.719689in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719689in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.764502in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.764502in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.764502in}{0.933609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764502in,y=0.883609in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.311343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{1.311343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308676in, y=1.221074in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{1.848015in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.848015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464914in}{1.848015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308676in, y=1.757746in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047488in}{1.744560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047488in}{1.744560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913048in}{1.326242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913048in}{1.326242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554541in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{5.599355in}{1.328806in}}%
\pgfpathlineto{\pgfqpoint{5.644168in}{1.329543in}}%
\pgfpathlineto{\pgfqpoint{5.688981in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{5.733795in}{1.285755in}}%
\pgfpathlineto{\pgfqpoint{5.778608in}{1.141121in}}%
\pgfpathlineto{\pgfqpoint{5.823421in}{1.091564in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.162508in}}%
\pgfpathlineto{\pgfqpoint{5.913048in}{1.326242in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{1.408651in}}%
\pgfpathlineto{\pgfqpoint{6.047488in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{6.226742in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{6.405995in}{1.661148in}}%
\pgfpathlineto{\pgfqpoint{6.585249in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{6.764502in}{1.585596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047488in}{1.764348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047488in}{1.764348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868235in}{1.152756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868235in}{1.152756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554541in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{5.599355in}{1.325166in}}%
\pgfpathlineto{\pgfqpoint{5.644168in}{1.298864in}}%
\pgfpathlineto{\pgfqpoint{5.688981in}{1.271392in}}%
\pgfpathlineto{\pgfqpoint{5.733795in}{1.173745in}}%
\pgfpathlineto{\pgfqpoint{5.778608in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{5.823421in}{1.030958in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.152756in}}%
\pgfpathlineto{\pgfqpoint{5.913048in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{1.422310in}}%
\pgfpathlineto{\pgfqpoint{6.047488in}{1.764348in}}%
\pgfpathlineto{\pgfqpoint{6.226742in}{1.623282in}}%
\pgfpathlineto{\pgfqpoint{6.405995in}{1.785000in}}%
\pgfpathlineto{\pgfqpoint{6.585249in}{1.741895in}}%
\pgfpathlineto{\pgfqpoint{6.764502in}{1.669236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047488in}{1.802011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092464in}{-0.078654in}}{\pgfqpoint{0.092464in}{0.097222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{-0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{-0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{-0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037136in}}%
\pgfpathlineto{\pgfqpoint{0.057146in}{-0.078654in}}%
\pgfpathlineto{\pgfqpoint{0.035318in}{-0.011476in}}%
\pgfpathlineto{\pgfqpoint{0.092464in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.021828in}{0.030043in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.047488in}{1.802011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913048in}{1.269812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913048in}{1.269812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.464914in}{0.933609in}}{\pgfqpoint{1.360086in}{0.963422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554541in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{5.599355in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{5.644168in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{5.688981in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{5.733795in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{5.778608in}{0.974961in}}%
\pgfpathlineto{\pgfqpoint{5.823421in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{5.913048in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{5.957861in}{1.429391in}}%
\pgfpathlineto{\pgfqpoint{6.047488in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{6.226742in}{1.661842in}}%
\pgfpathlineto{\pgfqpoint{6.405995in}{1.665050in}}%
\pgfpathlineto{\pgfqpoint{6.585249in}{1.704672in}}%
\pgfpathlineto{\pgfqpoint{6.764502in}{1.670412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.464914in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.933609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464914in}{1.897031in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.897031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225025in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.624548in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646770in}{0.100000in}}{\pgfqpoint{6.646770in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.646770in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.646770in}{0.300000in}}{\pgfqpoint{6.624548in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.225025in}{0.300000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.202802in}{0.300000in}}{\pgfqpoint{0.202802in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.202802in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.202802in}{0.100000in}}{\pgfqpoint{0.225025in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.225025in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247247in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.358358in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.469469in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502802in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (0 layer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384488in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.495599in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.606710in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640044in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (1 layer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521730in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.632841in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.743952in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777285in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPT2 (2 layers)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705538in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.816649in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.927760in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961094in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-70M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661411in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{4.772522in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{4.883633in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916967in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-160M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676313in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{5.787424in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{5.898535in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931868in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pythia-410M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.575188in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460000in,y=0.413609in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/interaction_blimp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475868in}{2.639809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{2.639809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.639809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.835377in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.835377in}{1.197161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.937940in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937940in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008674in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008674in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008674in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079407in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079407in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150140in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150140in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150140in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220874in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291607in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291607in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291607in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362340in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362340in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433074in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433074in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433074in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503807in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503807in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574540in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574540in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574540in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645274in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645274in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716007in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716007in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716007in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786740in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786740in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857474in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857474in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857474in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928207in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928207in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998940in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998940in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998940in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069674in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069674in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140407in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140407in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140407in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211140in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211140in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281874in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281874in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281874in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352607in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352607in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423340in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423340in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423340in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494074in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494074in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564807in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564807in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564807in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635540in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635540in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706274in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706274in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706274in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777007in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777007in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847740in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847740in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847740in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918474in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918474in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989207in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989207in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989207in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.286664in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{1.286664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835377in}{1.286664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679139in, y=1.196395in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{1.575358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835377in}{1.575358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679139in, y=1.485089in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.864051in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{1.864051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835377in}{1.864051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679139in, y=1.773782in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{2.152745in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{2.152745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835377in}{2.152745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679139in, y=2.062476in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{2.441438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835377in}{2.441438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679139in, y=2.351169in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.279598in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.303641in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.353710in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.501073in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.964879in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.080184in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{2.205141in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.291145in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.288991in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.324754in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.351125in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.328546in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.374565in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.342679in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.369653in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.353882in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.373445in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.374306in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.374823in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.385682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.259863in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.321824in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.333286in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.686957in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.744093in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.945489in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.158346in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{2.232631in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{2.347074in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.336905in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.353882in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.357157in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.378960in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.400677in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.383872in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.411449in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.420066in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.406623in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.424548in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.422566in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.421531in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.422996in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.419722in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.424203in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.426616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.452124in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.329494in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.378098in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.426357in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{1.791145in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{1.941525in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{1.993489in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.044334in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.141973in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.165844in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.210139in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.213155in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.232803in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.252883in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.252624in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.259518in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.262448in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.264430in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.267705in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.273824in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.272100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.274944in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.364137in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.523134in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.748488in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.734096in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{2.001590in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.107674in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{2.204968in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.299591in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.306657in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.355520in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.325185in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.337250in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.338888in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.347419in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.366637in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.368705in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.384131in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.377409in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.387061in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.381804in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.392662in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.388267in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.391025in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.392059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.277874in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.347161in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.537267in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.663517in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.861983in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.153176in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{2.264344in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{2.334665in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{2.354830in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{2.366033in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.373531in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.388870in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.417567in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.407140in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.414120in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.408691in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.413431in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.424117in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.426271in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.425409in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.426616in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.427047in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.426099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.271583in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.358622in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.275892in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.426702in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.701521in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{1.853193in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{1.948074in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{1.900763in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{1.976943in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{2.002193in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{2.013913in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.020463in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{2.052435in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{2.042093in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.096730in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.049074in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.076306in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.103796in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.138612in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.153348in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.145161in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.152314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835377in}{1.197161in}}{\pgfqpoint{2.256393in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937940in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{1.008674in}{1.369825in}}%
\pgfpathlineto{\pgfqpoint{1.079407in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.390508in}}%
\pgfpathlineto{\pgfqpoint{1.291607in}{1.473582in}}%
\pgfpathlineto{\pgfqpoint{1.362340in}{1.436612in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.569325in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{1.645274in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{1.716007in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{1.855778in}}%
\pgfpathlineto{\pgfqpoint{1.928207in}{1.928770in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{2.211140in}{1.944196in}}%
\pgfpathlineto{\pgfqpoint{2.281874in}{1.990904in}}%
\pgfpathlineto{\pgfqpoint{2.352607in}{2.003227in}}%
\pgfpathlineto{\pgfqpoint{2.423340in}{2.031149in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{2.038043in}}%
\pgfpathlineto{\pgfqpoint{2.564807in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{2.635540in}{2.032183in}}%
\pgfpathlineto{\pgfqpoint{2.706274in}{2.041490in}}%
\pgfpathlineto{\pgfqpoint{2.777007in}{2.052435in}}%
\pgfpathlineto{\pgfqpoint{2.847740in}{2.047867in}}%
\pgfpathlineto{\pgfqpoint{2.918474in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{2.989207in}{2.049418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.835377in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091770in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{1.197161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835377in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{3.091770in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.100000in}}{\pgfqpoint{3.375868in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.621605in}}{\pgfqpoint{3.353646in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.621605in}}{\pgfqpoint{0.100000in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392384in, y=1.253193in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont BLiMP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726770in,y=0.672161in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/interaction_icl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{1.197161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952113in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021593in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021593in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021593in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091073in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091073in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160553in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160553in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160553in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230034in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230034in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299514in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299514in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299514in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368994in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368994in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438474in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438474in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438474in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507955in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507955in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577435in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577435in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577435in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646915in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646915in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716395in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716395in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716395in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785876in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785876in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855356in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855356in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855356in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924836in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924836in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994316in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994316in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994316in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063797in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063797in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133277in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133277in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133277in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202757in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202757in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272237in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272237in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272237in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341718in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341718in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411198in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411198in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411198in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480678in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480678in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550158in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550158in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550158in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619639in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619639in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689119in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689119in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689119in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758599in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758599in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828079in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828079in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828079in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897560in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897560in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967040in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967040in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967040in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{1.429899in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.429899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851366in}{1.429899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680467in, y=1.326934in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{1.827185in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.827185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851366in}{1.827185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720590in, y=1.758967in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{2.224471in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{2.224471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851366in}{2.224471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720590in, y=2.156253in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.908341in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.950301in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.977621in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{2.023363in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{2.044398in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{2.190306in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{2.281210in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{2.360382in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.377387in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.421178in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.425550in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.436553in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.411423in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.409705in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.335443in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.339595in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.363260in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.342612in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.375442in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.381999in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.370048in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.380154in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.376866in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.379593in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.381646in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.382285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.901317in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.952277in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.979107in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.983336in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{2.113617in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{2.291038in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{2.324032in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.401828in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.389049in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.371397in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.397333in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.379082in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.400806in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.356488in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.329719in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.363786in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.328143in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.382468in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.392174in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.360068in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.372748in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.353053in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.367742in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.358543in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.354894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.897591in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.886140in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.911751in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.960451in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.973618in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{1.985599in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.057677in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.272696in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.325216in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.343786in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.348950in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.331925in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.348000in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.310741in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.325575in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.331389in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.350938in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.365771in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.368734in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.376466in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.378141in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.378077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.852060in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.924453in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.941295in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.987891in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{2.022859in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{1.713554in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.087728in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.162363in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.144075in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.146065in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.180294in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.213848in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.164071in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.251133in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.170364in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.181097in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.207627in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.198160in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.200299in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.181464in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.165471in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.193156in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.207935in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.197596in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.202021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.745139in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.675765in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.711719in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.769471in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.530573in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.822167in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{1.630309in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{1.256179in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{1.460011in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{1.817806in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.067193in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{1.756360in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.049532in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{1.789147in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{1.786726in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{1.705142in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{1.908240in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{1.825103in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{1.808793in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{1.801079in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{1.784752in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.744082in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{1.828215in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{1.758025in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{1.755703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.850340in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.905253in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.919983in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.987718in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.926519in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.948043in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{1.949587in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{2.118136in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.182652in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.179684in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{2.253534in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.249709in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{2.301890in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.287705in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.250554in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.150019in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.105820in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.040216in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.168921in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.030147in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.047575in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.014563in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.031132in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.042333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851366in}{1.197161in}}{\pgfqpoint{2.216420in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952113in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{1.021593in}{1.908520in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.928789in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.945885in}}%
\pgfpathlineto{\pgfqpoint{1.230034in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{1.299514in}{1.941044in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{1.438474in}{1.981468in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{1.988233in}}%
\pgfpathlineto{\pgfqpoint{1.577435in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{1.646915in}{2.093129in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{1.785876in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{1.855356in}{2.018325in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{1.891763in}}%
\pgfpathlineto{\pgfqpoint{1.994316in}{2.089936in}}%
\pgfpathlineto{\pgfqpoint{2.063797in}{2.190132in}}%
\pgfpathlineto{\pgfqpoint{2.133277in}{2.237452in}}%
\pgfpathlineto{\pgfqpoint{2.202757in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{2.272237in}{2.355232in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{2.332772in}}%
\pgfpathlineto{\pgfqpoint{2.411198in}{2.326505in}}%
\pgfpathlineto{\pgfqpoint{2.480678in}{2.338400in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{2.329066in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{2.226628in}}%
\pgfpathlineto{\pgfqpoint{2.689119in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.284320in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{2.287159in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{2.262440in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{2.258905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.851366in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067786in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.197161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851366in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.100000in}}{\pgfqpoint{3.375868in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.621605in}}{\pgfqpoint{3.353646in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.621605in}}{\pgfqpoint{0.100000in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368400in, y=1.367256in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont ICL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702786in,y=0.672161in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/interaction_ps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.928946in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928946in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000475in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000475in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000475in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072003in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072003in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143532in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143532in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143532in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215061in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215061in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286589in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286589in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358118in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429646in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429646in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429646in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501175in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501175in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572703in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572703in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572703in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644232in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644232in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715760in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715760in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715760in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787289in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787289in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858817in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858817in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930346in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930346in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001875in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001875in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001875in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073403in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073403in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144932in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144932in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144932in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216460in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216460in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287989in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287989in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287989in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359517in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359517in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431046in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431046in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431046in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502574in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502574in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574103in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574103in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574103in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645632in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645632in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717160in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717160in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717160in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788689in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788689in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860217in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860217in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860217in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931746in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931746in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003274in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003274in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003274in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.255259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.255259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.187041in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.529799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.529799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.461582in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.804340in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.804340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.804340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.736122in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{2.078880in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.078880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{2.078880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=2.010662in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{2.353420in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.353420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{2.353420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=2.285202in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.274623in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.277183in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.275827in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.274140in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.663894in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.194200in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.338234in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.390391in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.374630in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.332516in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.382071in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.374041in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.361852in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.339334in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.309471in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.310206in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.316214in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.283453in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.300571in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.285693in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.286037in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.284304in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.280114in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.287281in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.269245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274673in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.276959in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.276600in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.079850in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.293982in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.423712in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.427090in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.435449in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.402385in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.413224in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.385323in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.370585in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.356638in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.371779in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.355589in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.354047in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.346268in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.351383in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.334918in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.338123in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.342591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.282166in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.281131in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.072886in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.238051in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.295188in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.317789in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.341760in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.345041in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.333930in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.333363in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.334538in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.327114in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.311391in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.318342in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.307643in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.313844in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.301525in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.304997in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.297455in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.296045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.274534in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.274581in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.274584in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.273937in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.271029in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.268467in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.261550in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{1.260777in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.260869in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{1.260849in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.260899in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.261279in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.261296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274581in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.274674in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.262177in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.259047in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.257560in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.256441in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{1.256346in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.256127in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.256291in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.256320in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{1.256296in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{1.256400in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.256338in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.256382in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.256373in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.256382in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.256361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.274855in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.275042in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.276736in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.277819in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.276169in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.276181in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.897459in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.064513in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.070053in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.084733in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.073816in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.028815in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.058415in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.067749in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.031880in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.058415in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.004521in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.003623in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.963996in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.967562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.292482in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.293431in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.294438in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.285075in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.288844in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.288488in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.425281in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{1.737089in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{1.704628in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.741852in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.713540in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.725818in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.711762in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.718192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.100000in}}{\pgfqpoint{3.375868in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.621605in}}{\pgfqpoint{3.353646in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.621605in}}{\pgfqpoint{0.100000in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407604in, y=1.230592in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Best PS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741991in,y=0.672161in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/interaction_uas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.928946in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928946in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000475in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000475in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000475in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072003in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072003in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143532in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143532in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143532in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215061in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215061in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286589in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286589in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358118in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429646in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429646in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429646in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501175in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501175in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572703in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572703in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572703in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644232in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644232in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715760in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715760in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715760in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787289in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787289in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858817in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858817in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930346in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930346in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001875in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001875in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001875in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073403in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073403in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144932in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144932in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144932in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216460in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216460in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287989in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287989in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287989in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359517in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359517in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431046in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431046in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431046in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502574in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502574in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574103in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574103in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574103in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645632in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645632in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717160in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717160in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717160in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788689in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788689in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860217in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860217in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860217in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931746in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931746in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003274in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003274in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003274in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.253092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.253092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.184875in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.612816in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.612816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.612816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.544599in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.972540in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.972540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{1.972540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=1.904322in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{2.332264in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.332264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{2.332264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694454in, y=2.264046in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.269582in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.300346in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.303969in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.891198in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.164327in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.177711in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.125512in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.070064in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.036410in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.039601in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.047335in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.022637in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.032413in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.043152in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.043612in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.045855in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.051749in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.052324in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.053114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.270070in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.290067in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.469364in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.946229in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.149879in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.175094in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.130198in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.121875in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.110604in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.111538in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.112717in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.123269in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.108735in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.121357in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.119517in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.122191in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.120825in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.124204in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.124089in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.125584in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.125354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.298794in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.288917in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.785348in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.868671in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.175195in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.217446in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.201489in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.228084in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.222837in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.239729in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.235459in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.240002in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.248613in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.255931in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.248383in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.243165in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.252164in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.251086in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.252480in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.250036in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.250885in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.252365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.841889in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.964832in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.122033in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.161107in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.150627in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.133275in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.160474in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.174491in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.185158in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.195896in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.211753in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.216713in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.221083in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.224505in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.224663in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.225468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.270372in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.278049in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.401107in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.810405in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{2.194373in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{2.410343in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{2.431202in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.390101in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.347045in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{2.303314in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{2.314929in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{2.286465in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{2.303357in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{2.285660in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{2.300223in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{2.285056in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{2.277193in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{2.272506in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{2.274202in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{2.271212in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{2.271342in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.270493in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{2.270580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.266563in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.264564in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.263141in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.260985in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.315297in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{1.299383in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{1.277359in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.274311in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.269481in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{1.268748in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.267166in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.266893in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.267037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825230in}{1.197161in}}{\pgfqpoint{2.281761in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928946in}{1.267195in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{1.072003in}{1.262049in}}%
\pgfpathlineto{\pgfqpoint{1.143532in}{1.256945in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.255924in}}%
\pgfpathlineto{\pgfqpoint{1.286589in}{1.256126in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{1.429646in}{1.258483in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{1.572703in}{1.260180in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{1.261186in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{1.279573in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{1.930346in}{1.268503in}}%
\pgfpathlineto{\pgfqpoint{2.001875in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{2.144932in}{1.274628in}}%
\pgfpathlineto{\pgfqpoint{2.216460in}{1.274053in}}%
\pgfpathlineto{\pgfqpoint{2.287989in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.359517in}{1.271206in}}%
\pgfpathlineto{\pgfqpoint{2.431046in}{1.269869in}}%
\pgfpathlineto{\pgfqpoint{2.502574in}{1.270099in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.270674in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{1.269021in}}%
\pgfpathlineto{\pgfqpoint{2.788689in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{2.860217in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.267871in}}%
\pgfpathlineto{\pgfqpoint{3.003274in}{1.267943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.197161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825230in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.100000in}}{\pgfqpoint{3.375868in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.621605in}}{\pgfqpoint{3.353646in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.621605in}}{\pgfqpoint{0.100000in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407604in, y=1.340853in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont UAS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741991in,y=0.672161in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.597161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.818926in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{0.818926in}{1.197161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.923359in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923359in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995382in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995382in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995382in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067404in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067404in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139427in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139427in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139427in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211449in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211449in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283472in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283472in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283472in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355494in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355494in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427517in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427517in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427517in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499540in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499540in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571562in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571562in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571562in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643585in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643585in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715607in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715607in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715607in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787630in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787630in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859652in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859652in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859652in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931675in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931675in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003697in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003697in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003697in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075720in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075720in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147743in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147743in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147743in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219765in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219765in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291788in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291788in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291788in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363810in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363810in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435833in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435833in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435833in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507855in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507855in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579878in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579878in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579878in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651900in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651900in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723923in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723923in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723923in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795946in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795946in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867968in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867968in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867968in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939991in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939991in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012013in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012013in}{1.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012013in,y=1.147161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{1.247204in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{1.247204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818926in}{1.247204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729431in, y=1.214736in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{1.635522in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{1.635522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818926in}{1.635522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729431in, y=1.603054in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{2.023840in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{2.023840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818926in}{2.023840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729431in, y=1.991372in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{2.412158in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{2.412158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818926in}{2.412158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703968in, y=2.357638in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.321477in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.130535in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{1.941296in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{1.799475in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.731678in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.540711in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.290352in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.275361in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.283757in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.274269in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.278460in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.256234in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.261786in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.261733in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.257454in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.257271in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.257248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.336483in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.133515in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.056413in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.774770in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.579140in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.328819in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.323246in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.315924in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.294348in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.294004in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.282958in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.274015in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.279652in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.290815in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.282416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.437699in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.310097in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.213174in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{2.193569in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{2.110790in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.974145in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.950682in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.807971in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.681056in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.404038in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.341689in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.342025in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.337808in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.368366in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.339423in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.337325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.330447in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.106977in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{1.932701in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{1.936998in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.660777in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.456272in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.385385in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.322942in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.324145in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.307228in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.350465in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.345257in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.342275in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.346856in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.344414in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.347638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.412316in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.252009in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{2.193921in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{2.182613in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{2.113013in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.902680in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.881148in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.828253in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.737458in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.633994in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.634135in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.672030in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.718634in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.680179in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.699209in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.684493in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.675004in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.736458in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.722275in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.749375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.330875in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.117608in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{2.039214in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{1.958751in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.875423in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.731961in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.730637in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.601231in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.452439in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.427007in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.384803in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.399133in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.421243in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.457846in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.417022in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.440951in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.437916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818926in}{1.197161in}}{\pgfqpoint{2.297520in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923359in}{2.331849in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.164773in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{2.130208in}}%
\pgfpathlineto{\pgfqpoint{1.139427in}{2.036347in}}%
\pgfpathlineto{\pgfqpoint{1.211449in}{1.994824in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.910670in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.897988in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.843333in}}%
\pgfpathlineto{\pgfqpoint{1.499540in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.766697in}}%
\pgfpathlineto{\pgfqpoint{1.643585in}{1.762559in}}%
\pgfpathlineto{\pgfqpoint{1.715607in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{1.721075in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.673924in}}%
\pgfpathlineto{\pgfqpoint{1.931675in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{2.075720in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{2.147743in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{2.291788in}{1.439545in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.436236in}}%
\pgfpathlineto{\pgfqpoint{2.435833in}{1.457605in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{1.451635in}}%
\pgfpathlineto{\pgfqpoint{2.579878in}{1.435336in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{1.458455in}}%
\pgfpathlineto{\pgfqpoint{2.723923in}{1.425992in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{1.433784in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{1.429574in}}%
\pgfpathlineto{\pgfqpoint{2.939991in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{3.012013in}{1.431697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{0.818926in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116446in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{1.197161in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{1.197161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818926in}{2.497161in}}%
\pgfpathlineto{\pgfqpoint{3.116446in}{2.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.100000in}}{\pgfqpoint{3.375868in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.375868in}{0.621605in}}{\pgfqpoint{3.353646in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.621605in}}{\pgfqpoint{0.100000in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.200000in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.875722in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875722in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.931277in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{0.986833in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020166in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.070413in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070413in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.125968in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.181524in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214857in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417059in, y=1.351625in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751446in,y=0.672161in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Pretraining Tokens}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/pearsons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.799215in}{1.762082in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.799215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.799215in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.762082in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{1.662082in}}%
\pgfpathlineto{\pgfqpoint{0.656518in}{1.662082in}}%
\pgfpathlineto{\pgfqpoint{0.656518in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776349in}{0.802531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776286in}{0.875215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776333in}{0.790546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776280in}{0.844734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776276in}{0.838241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776186in}{0.815895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776418in}{0.821853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776184in}{0.850865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765334in}{0.790008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752569in}{0.739459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753334in}{0.887946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760534in}{0.907363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768396in}{0.823451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761378in}{0.895453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758829in}{0.644521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759003in}{0.646549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751281in}{0.875363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749368in}{0.899984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749645in}{0.751745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751818in}{0.729580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749386in}{0.757848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775452in}{0.600353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768333in}{0.780352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749371in}{0.888653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562164in}{0.860681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523741in}{1.211685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757309in}{0.665237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984445in}{0.871171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755041in}{0.564218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315484in}{0.928568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606365in}{1.608124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780332in}{0.935366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843421in}{0.854812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793745in}{0.824986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797829in}{0.844311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819300in}{0.732968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775218in}{0.902042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782433in}{0.819847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462741in}{0.638853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282349in}{0.882189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753413in}{0.616637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763141in}{0.731950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755416in}{0.884616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752320in}{0.823109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759247in}{0.739665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754959in}{0.964343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770292in}{0.798679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750033in}{0.528958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.749368in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749368in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749368in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242181in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.242181in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242181in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242181in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734993in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.734993in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734993in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734993in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227806in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227806in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227806in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677867in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{0.837711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656518in}{0.837711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.794308in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{1.360307in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{1.360307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656518in}{1.360307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.316905in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.068541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta\Delta\)LL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{0.837711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656518in}{0.475000in}}{\pgfqpoint{2.042697in}{1.187082in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749368in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.749368in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.656518in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699215in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656518in}{1.662082in}}%
\pgfpathlineto{\pgfqpoint{2.699215in}{1.662082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/pre_post_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300637in}{2.584727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300637in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.580636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954470in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{0.954470in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550226in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848105in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.848105in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.630133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.630133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607620in, y=1.591552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.910562in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.910562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.910562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607620in, y=1.871982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.190991in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{2.190991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.190991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607620in, y=2.152411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552065in,y=1.938208in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pre-PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778544in}{1.683184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632072in}{1.890687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486907in}{1.904159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463323in}{1.982390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378116in}{2.022154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326109in}{2.122394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270326in}{2.185153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867697in}{1.613142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769814in}{1.748328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695465in}{1.949035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680426in}{1.939578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616926in}{1.934001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512106in}{2.000273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494107in}{2.028699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384634in}{2.054736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346704in}{2.086183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287277in}{2.126202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223895in}{2.175510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790054in}{1.665021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634358in}{1.869453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575213in}{1.907914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514721in}{1.961450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457594in}{2.006747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359165in}{2.088714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287909in}{2.146200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785425in}{1.671368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614000in}{1.874153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530608in}{1.906561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480314in}{1.959742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483610in}{2.022500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331699in}{2.083300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848227in}{1.665649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746798in}{1.867338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725254in}{1.890626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680696in}{1.960972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672021in}{2.034070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618631in}{2.088087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785753in}{1.672087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654887in}{1.874453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622156in}{1.896579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562020in}{1.956380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500297in}{2.022890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436376in}{2.067733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385029in}{2.121867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326327in}{2.126254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325310in}{2.204244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226043in}{2.215116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786500in}{1.669608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658336in}{1.871180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631822in}{1.894354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559820in}{1.950725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527969in}{2.005010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463413in}{2.077662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453685in}{2.110023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411759in}{2.105743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341511in}{2.146239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352972in}{2.146644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349798in}{2.183955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306349in}{2.192952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317976in}{2.183276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281806in}{2.187501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231125in}{2.194853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922574in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270326in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{1.275459in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{1.280593in}{2.147102in}}%
\pgfpathlineto{\pgfqpoint{1.285726in}{2.142461in}}%
\pgfpathlineto{\pgfqpoint{1.290860in}{2.137820in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{2.133180in}}%
\pgfpathlineto{\pgfqpoint{1.301127in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{2.123899in}}%
\pgfpathlineto{\pgfqpoint{1.311394in}{2.119258in}}%
\pgfpathlineto{\pgfqpoint{1.316527in}{2.114617in}}%
\pgfpathlineto{\pgfqpoint{1.321661in}{2.109977in}}%
\pgfpathlineto{\pgfqpoint{1.326794in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.331928in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{1.337061in}{2.096055in}}%
\pgfpathlineto{\pgfqpoint{1.342195in}{2.091414in}}%
\pgfpathlineto{\pgfqpoint{1.347328in}{2.086773in}}%
\pgfpathlineto{\pgfqpoint{1.352462in}{2.082133in}}%
\pgfpathlineto{\pgfqpoint{1.357595in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{1.367862in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{2.063570in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{2.058930in}}%
\pgfpathlineto{\pgfqpoint{1.383263in}{2.054289in}}%
\pgfpathlineto{\pgfqpoint{1.388397in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{2.045008in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{1.403797in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.408931in}{2.031086in}}%
\pgfpathlineto{\pgfqpoint{1.414064in}{2.026445in}}%
\pgfpathlineto{\pgfqpoint{1.419198in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{2.017164in}}%
\pgfpathlineto{\pgfqpoint{1.429465in}{2.012523in}}%
\pgfpathlineto{\pgfqpoint{1.434598in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{1.439732in}{2.003242in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{1.449999in}{1.993961in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{1.460266in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{1.465399in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{1.975398in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{1.480800in}{1.966117in}}%
\pgfpathlineto{\pgfqpoint{1.485933in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{1.491067in}{1.956836in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{1.952195in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{1.516734in}{1.933633in}}%
\pgfpathlineto{\pgfqpoint{1.521868in}{1.928992in}}%
\pgfpathlineto{\pgfqpoint{1.527001in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.919711in}}%
\pgfpathlineto{\pgfqpoint{1.537269in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{1.542402in}{1.910429in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.557803in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.562936in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{1.568070in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{1.882586in}}%
\pgfpathlineto{\pgfqpoint{1.578337in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{1.583470in}{1.873304in}}%
\pgfpathlineto{\pgfqpoint{1.588604in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.598871in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.854742in}}%
\pgfpathlineto{\pgfqpoint{1.609138in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.845461in}}%
\pgfpathlineto{\pgfqpoint{1.619405in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.624538in}{1.836179in}}%
\pgfpathlineto{\pgfqpoint{1.629672in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{1.639939in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{1.645072in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.650206in}{1.812976in}}%
\pgfpathlineto{\pgfqpoint{1.655339in}{1.808335in}}%
\pgfpathlineto{\pgfqpoint{1.660473in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{1.799054in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.794414in}}%
\pgfpathlineto{\pgfqpoint{1.675873in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{1.686141in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{1.691274in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{1.696408in}{1.771210in}}%
\pgfpathlineto{\pgfqpoint{1.701541in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{1.761929in}}%
\pgfpathlineto{\pgfqpoint{1.711808in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{1.722075in}{1.748007in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.743367in}}%
\pgfpathlineto{\pgfqpoint{1.732342in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{1.737476in}{1.734085in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{1.724804in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{1.768277in}{1.706242in}}%
\pgfpathlineto{\pgfqpoint{1.773410in}{1.701601in}}%
\pgfpathlineto{\pgfqpoint{1.778544in}{1.696960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270326in}{2.156383in}}%
\pgfpathlineto{\pgfqpoint{1.275459in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{1.280593in}{2.147102in}}%
\pgfpathlineto{\pgfqpoint{1.285726in}{2.142461in}}%
\pgfpathlineto{\pgfqpoint{1.290860in}{2.137820in}}%
\pgfpathlineto{\pgfqpoint{1.295993in}{2.133180in}}%
\pgfpathlineto{\pgfqpoint{1.301127in}{2.128539in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{2.123899in}}%
\pgfpathlineto{\pgfqpoint{1.311394in}{2.119258in}}%
\pgfpathlineto{\pgfqpoint{1.316527in}{2.114617in}}%
\pgfpathlineto{\pgfqpoint{1.321661in}{2.109977in}}%
\pgfpathlineto{\pgfqpoint{1.326794in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.331928in}{2.100695in}}%
\pgfpathlineto{\pgfqpoint{1.337061in}{2.096055in}}%
\pgfpathlineto{\pgfqpoint{1.342195in}{2.091414in}}%
\pgfpathlineto{\pgfqpoint{1.347328in}{2.086773in}}%
\pgfpathlineto{\pgfqpoint{1.352462in}{2.082133in}}%
\pgfpathlineto{\pgfqpoint{1.357595in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{1.362729in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{1.367862in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{2.063570in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{2.058930in}}%
\pgfpathlineto{\pgfqpoint{1.383263in}{2.054289in}}%
\pgfpathlineto{\pgfqpoint{1.388397in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{2.045008in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{1.403797in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.408931in}{2.031086in}}%
\pgfpathlineto{\pgfqpoint{1.414064in}{2.026445in}}%
\pgfpathlineto{\pgfqpoint{1.419198in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{2.017164in}}%
\pgfpathlineto{\pgfqpoint{1.429465in}{2.012523in}}%
\pgfpathlineto{\pgfqpoint{1.434598in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{1.439732in}{2.003242in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{1.449999in}{1.993961in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{1.460266in}{1.984680in}}%
\pgfpathlineto{\pgfqpoint{1.465399in}{1.980039in}}%
\pgfpathlineto{\pgfqpoint{1.470533in}{1.975398in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{1.480800in}{1.966117in}}%
\pgfpathlineto{\pgfqpoint{1.485933in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{1.491067in}{1.956836in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{1.952195in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{1.947554in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{1.942914in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{1.516734in}{1.933633in}}%
\pgfpathlineto{\pgfqpoint{1.521868in}{1.928992in}}%
\pgfpathlineto{\pgfqpoint{1.527001in}{1.924351in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.919711in}}%
\pgfpathlineto{\pgfqpoint{1.537269in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{1.542402in}{1.910429in}}%
\pgfpathlineto{\pgfqpoint{1.547536in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.557803in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.562936in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{1.568070in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{1.882586in}}%
\pgfpathlineto{\pgfqpoint{1.578337in}{1.877945in}}%
\pgfpathlineto{\pgfqpoint{1.583470in}{1.873304in}}%
\pgfpathlineto{\pgfqpoint{1.588604in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{1.864023in}}%
\pgfpathlineto{\pgfqpoint{1.598871in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{1.604004in}{1.854742in}}%
\pgfpathlineto{\pgfqpoint{1.609138in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.845461in}}%
\pgfpathlineto{\pgfqpoint{1.619405in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.624538in}{1.836179in}}%
\pgfpathlineto{\pgfqpoint{1.629672in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{1.826898in}}%
\pgfpathlineto{\pgfqpoint{1.639939in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{1.645072in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.650206in}{1.812976in}}%
\pgfpathlineto{\pgfqpoint{1.655339in}{1.808335in}}%
\pgfpathlineto{\pgfqpoint{1.660473in}{1.803695in}}%
\pgfpathlineto{\pgfqpoint{1.665606in}{1.799054in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.794414in}}%
\pgfpathlineto{\pgfqpoint{1.675873in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{1.681007in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{1.686141in}{1.780492in}}%
\pgfpathlineto{\pgfqpoint{1.691274in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{1.696408in}{1.771210in}}%
\pgfpathlineto{\pgfqpoint{1.701541in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{1.761929in}}%
\pgfpathlineto{\pgfqpoint{1.711808in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{1.722075in}{1.748007in}}%
\pgfpathlineto{\pgfqpoint{1.727209in}{1.743367in}}%
\pgfpathlineto{\pgfqpoint{1.732342in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{1.737476in}{1.734085in}}%
\pgfpathlineto{\pgfqpoint{1.742609in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{1.747743in}{1.724804in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{1.720163in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{1.763143in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{1.768277in}{1.706242in}}%
\pgfpathlineto{\pgfqpoint{1.773410in}{1.701601in}}%
\pgfpathlineto{\pgfqpoint{1.778544in}{1.696960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223895in}{2.196997in}}%
\pgfpathlineto{\pgfqpoint{1.230398in}{2.192217in}}%
\pgfpathlineto{\pgfqpoint{1.236901in}{2.187436in}}%
\pgfpathlineto{\pgfqpoint{1.243404in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{1.262913in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{2.153973in}}%
\pgfpathlineto{\pgfqpoint{1.288926in}{2.149193in}}%
\pgfpathlineto{\pgfqpoint{1.295429in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{2.139632in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{2.134851in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.130071in}}%
\pgfpathlineto{\pgfqpoint{1.321441in}{2.125290in}}%
\pgfpathlineto{\pgfqpoint{1.327944in}{2.120510in}}%
\pgfpathlineto{\pgfqpoint{1.334447in}{2.115729in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{2.110949in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{2.106169in}}%
\pgfpathlineto{\pgfqpoint{1.353956in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{2.096608in}}%
\pgfpathlineto{\pgfqpoint{1.366962in}{2.091827in}}%
\pgfpathlineto{\pgfqpoint{1.373465in}{2.087047in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{2.082266in}}%
\pgfpathlineto{\pgfqpoint{1.386471in}{2.077486in}}%
\pgfpathlineto{\pgfqpoint{1.392975in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.399478in}{2.067925in}}%
\pgfpathlineto{\pgfqpoint{1.405981in}{2.063145in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{2.058364in}}%
\pgfpathlineto{\pgfqpoint{1.418987in}{2.053584in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{1.431993in}{2.044023in}}%
\pgfpathlineto{\pgfqpoint{1.438496in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{1.444999in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.024901in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{2.020121in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{2.015340in}}%
\pgfpathlineto{\pgfqpoint{1.477514in}{2.010560in}}%
\pgfpathlineto{\pgfqpoint{1.484017in}{2.005779in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{2.000999in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{1.996218in}}%
\pgfpathlineto{\pgfqpoint{1.503526in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{1.510029in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{1.516533in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{1.523036in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{1.972316in}}%
\pgfpathlineto{\pgfqpoint{1.536042in}{1.967536in}}%
\pgfpathlineto{\pgfqpoint{1.542545in}{1.962755in}}%
\pgfpathlineto{\pgfqpoint{1.549048in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{1.555551in}{1.953194in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{1.568557in}{1.943633in}}%
\pgfpathlineto{\pgfqpoint{1.575060in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{1.588066in}{1.929292in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{1.924512in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.919731in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.914951in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{1.620581in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{1.627084in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{1.646594in}{1.886268in}}%
\pgfpathlineto{\pgfqpoint{1.653097in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.659600in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{1.666103in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.672606in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{1.679109in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{1.692115in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{1.698618in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{1.838464in}}%
\pgfpathlineto{\pgfqpoint{1.718127in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{1.724630in}{1.828903in}}%
\pgfpathlineto{\pgfqpoint{1.731133in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{1.744139in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.763649in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{1.776655in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{1.783158in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{1.796164in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{1.802667in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{1.766757in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.822176in}{1.757196in}}%
\pgfpathlineto{\pgfqpoint{1.828679in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{1.841685in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{1.848188in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{1.854691in}{1.733294in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{1.723733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223895in}{2.196997in}}%
\pgfpathlineto{\pgfqpoint{1.230398in}{2.192217in}}%
\pgfpathlineto{\pgfqpoint{1.236901in}{2.187436in}}%
\pgfpathlineto{\pgfqpoint{1.243404in}{2.182656in}}%
\pgfpathlineto{\pgfqpoint{1.249907in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{1.262913in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{1.275920in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{2.153973in}}%
\pgfpathlineto{\pgfqpoint{1.288926in}{2.149193in}}%
\pgfpathlineto{\pgfqpoint{1.295429in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{2.139632in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{2.134851in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{2.130071in}}%
\pgfpathlineto{\pgfqpoint{1.321441in}{2.125290in}}%
\pgfpathlineto{\pgfqpoint{1.327944in}{2.120510in}}%
\pgfpathlineto{\pgfqpoint{1.334447in}{2.115729in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{2.110949in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{2.106169in}}%
\pgfpathlineto{\pgfqpoint{1.353956in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{2.096608in}}%
\pgfpathlineto{\pgfqpoint{1.366962in}{2.091827in}}%
\pgfpathlineto{\pgfqpoint{1.373465in}{2.087047in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{2.082266in}}%
\pgfpathlineto{\pgfqpoint{1.386471in}{2.077486in}}%
\pgfpathlineto{\pgfqpoint{1.392975in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.399478in}{2.067925in}}%
\pgfpathlineto{\pgfqpoint{1.405981in}{2.063145in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{2.058364in}}%
\pgfpathlineto{\pgfqpoint{1.418987in}{2.053584in}}%
\pgfpathlineto{\pgfqpoint{1.425490in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{1.431993in}{2.044023in}}%
\pgfpathlineto{\pgfqpoint{1.438496in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{1.444999in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{2.029681in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.024901in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{2.020121in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{2.015340in}}%
\pgfpathlineto{\pgfqpoint{1.477514in}{2.010560in}}%
\pgfpathlineto{\pgfqpoint{1.484017in}{2.005779in}}%
\pgfpathlineto{\pgfqpoint{1.490520in}{2.000999in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{1.996218in}}%
\pgfpathlineto{\pgfqpoint{1.503526in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{1.510029in}{1.986657in}}%
\pgfpathlineto{\pgfqpoint{1.516533in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{1.523036in}{1.977096in}}%
\pgfpathlineto{\pgfqpoint{1.529539in}{1.972316in}}%
\pgfpathlineto{\pgfqpoint{1.536042in}{1.967536in}}%
\pgfpathlineto{\pgfqpoint{1.542545in}{1.962755in}}%
\pgfpathlineto{\pgfqpoint{1.549048in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{1.555551in}{1.953194in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{1.948414in}}%
\pgfpathlineto{\pgfqpoint{1.568557in}{1.943633in}}%
\pgfpathlineto{\pgfqpoint{1.575060in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{1.934072in}}%
\pgfpathlineto{\pgfqpoint{1.588066in}{1.929292in}}%
\pgfpathlineto{\pgfqpoint{1.594569in}{1.924512in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{1.919731in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.914951in}}%
\pgfpathlineto{\pgfqpoint{1.614078in}{1.910170in}}%
\pgfpathlineto{\pgfqpoint{1.620581in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{1.627084in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.895829in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{1.646594in}{1.886268in}}%
\pgfpathlineto{\pgfqpoint{1.653097in}{1.881488in}}%
\pgfpathlineto{\pgfqpoint{1.659600in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{1.666103in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.672606in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{1.679109in}{1.862366in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{1.692115in}{1.852805in}}%
\pgfpathlineto{\pgfqpoint{1.698618in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{1.838464in}}%
\pgfpathlineto{\pgfqpoint{1.718127in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{1.724630in}{1.828903in}}%
\pgfpathlineto{\pgfqpoint{1.731133in}{1.824122in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{1.819342in}}%
\pgfpathlineto{\pgfqpoint{1.744139in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{1.750642in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.763649in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{1.776655in}{1.790659in}}%
\pgfpathlineto{\pgfqpoint{1.783158in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.781098in}}%
\pgfpathlineto{\pgfqpoint{1.796164in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{1.802667in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{1.766757in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.822176in}{1.757196in}}%
\pgfpathlineto{\pgfqpoint{1.828679in}{1.752416in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{1.841685in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{1.848188in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{1.854691in}{1.733294in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{1.723733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287909in}{2.161607in}}%
\pgfpathlineto{\pgfqpoint{1.292982in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{1.298054in}{2.152208in}}%
\pgfpathlineto{\pgfqpoint{1.303126in}{2.147509in}}%
\pgfpathlineto{\pgfqpoint{1.308198in}{2.142810in}}%
\pgfpathlineto{\pgfqpoint{1.313270in}{2.138111in}}%
\pgfpathlineto{\pgfqpoint{1.318342in}{2.133411in}}%
\pgfpathlineto{\pgfqpoint{1.323415in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{1.328487in}{2.124013in}}%
\pgfpathlineto{\pgfqpoint{1.333559in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{1.338631in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{1.348776in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{1.353848in}{2.100517in}}%
\pgfpathlineto{\pgfqpoint{1.358920in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{1.363992in}{2.091118in}}%
\pgfpathlineto{\pgfqpoint{1.369064in}{2.086419in}}%
\pgfpathlineto{\pgfqpoint{1.374136in}{2.081719in}}%
\pgfpathlineto{\pgfqpoint{1.379209in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.072321in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{1.394425in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{2.058223in}}%
\pgfpathlineto{\pgfqpoint{1.404569in}{2.053524in}}%
\pgfpathlineto{\pgfqpoint{1.409642in}{2.048825in}}%
\pgfpathlineto{\pgfqpoint{1.414714in}{2.044125in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{1.424858in}{2.034727in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{2.030027in}}%
\pgfpathlineto{\pgfqpoint{1.435002in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{1.440075in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{2.015930in}}%
\pgfpathlineto{\pgfqpoint{1.450219in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.460363in}{2.001832in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.997133in}}%
\pgfpathlineto{\pgfqpoint{1.470508in}{1.992433in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{1.987734in}}%
\pgfpathlineto{\pgfqpoint{1.480652in}{1.983035in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.978335in}}%
\pgfpathlineto{\pgfqpoint{1.490796in}{1.973636in}}%
\pgfpathlineto{\pgfqpoint{1.495868in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{1.500941in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.959538in}}%
\pgfpathlineto{\pgfqpoint{1.511085in}{1.954839in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{1.950140in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{1.526302in}{1.940741in}}%
\pgfpathlineto{\pgfqpoint{1.531374in}{1.936042in}}%
\pgfpathlineto{\pgfqpoint{1.536446in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.921944in}}%
\pgfpathlineto{\pgfqpoint{1.551662in}{1.917245in}}%
\pgfpathlineto{\pgfqpoint{1.556735in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.903147in}}%
\pgfpathlineto{\pgfqpoint{1.571951in}{1.898448in}}%
\pgfpathlineto{\pgfqpoint{1.577023in}{1.893749in}}%
\pgfpathlineto{\pgfqpoint{1.582095in}{1.889049in}}%
\pgfpathlineto{\pgfqpoint{1.587168in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{1.597312in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{1.602384in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{1.607456in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.856154in}}%
\pgfpathlineto{\pgfqpoint{1.622673in}{1.851455in}}%
\pgfpathlineto{\pgfqpoint{1.627745in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{1.632817in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{1.637889in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{1.642961in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{1.653106in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{1.658178in}{1.818560in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{1.809162in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{1.804462in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.693683in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{1.698755in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{1.703827in}{1.776267in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{1.713972in}{1.766868in}}%
\pgfpathlineto{\pgfqpoint{1.719044in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{1.729188in}{1.752771in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{1.748071in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.733973in}}%
\pgfpathlineto{\pgfqpoint{1.754549in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{1.759621in}{1.724575in}}%
\pgfpathlineto{\pgfqpoint{1.764694in}{1.719876in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{1.715176in}}%
\pgfpathlineto{\pgfqpoint{1.774838in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{1.790054in}{1.696379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287909in}{2.161607in}}%
\pgfpathlineto{\pgfqpoint{1.292982in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{1.298054in}{2.152208in}}%
\pgfpathlineto{\pgfqpoint{1.303126in}{2.147509in}}%
\pgfpathlineto{\pgfqpoint{1.308198in}{2.142810in}}%
\pgfpathlineto{\pgfqpoint{1.313270in}{2.138111in}}%
\pgfpathlineto{\pgfqpoint{1.318342in}{2.133411in}}%
\pgfpathlineto{\pgfqpoint{1.323415in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{1.328487in}{2.124013in}}%
\pgfpathlineto{\pgfqpoint{1.333559in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{1.338631in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{1.343703in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{1.348776in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{1.353848in}{2.100517in}}%
\pgfpathlineto{\pgfqpoint{1.358920in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{1.363992in}{2.091118in}}%
\pgfpathlineto{\pgfqpoint{1.369064in}{2.086419in}}%
\pgfpathlineto{\pgfqpoint{1.374136in}{2.081719in}}%
\pgfpathlineto{\pgfqpoint{1.379209in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{1.384281in}{2.072321in}}%
\pgfpathlineto{\pgfqpoint{1.389353in}{2.067622in}}%
\pgfpathlineto{\pgfqpoint{1.394425in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{2.058223in}}%
\pgfpathlineto{\pgfqpoint{1.404569in}{2.053524in}}%
\pgfpathlineto{\pgfqpoint{1.409642in}{2.048825in}}%
\pgfpathlineto{\pgfqpoint{1.414714in}{2.044125in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{1.424858in}{2.034727in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{2.030027in}}%
\pgfpathlineto{\pgfqpoint{1.435002in}{2.025328in}}%
\pgfpathlineto{\pgfqpoint{1.440075in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.445147in}{2.015930in}}%
\pgfpathlineto{\pgfqpoint{1.450219in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{1.455291in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.460363in}{2.001832in}}%
\pgfpathlineto{\pgfqpoint{1.465435in}{1.997133in}}%
\pgfpathlineto{\pgfqpoint{1.470508in}{1.992433in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{1.987734in}}%
\pgfpathlineto{\pgfqpoint{1.480652in}{1.983035in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.978335in}}%
\pgfpathlineto{\pgfqpoint{1.490796in}{1.973636in}}%
\pgfpathlineto{\pgfqpoint{1.495868in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{1.500941in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{1.959538in}}%
\pgfpathlineto{\pgfqpoint{1.511085in}{1.954839in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{1.950140in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{1.526302in}{1.940741in}}%
\pgfpathlineto{\pgfqpoint{1.531374in}{1.936042in}}%
\pgfpathlineto{\pgfqpoint{1.536446in}{1.931343in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.921944in}}%
\pgfpathlineto{\pgfqpoint{1.551662in}{1.917245in}}%
\pgfpathlineto{\pgfqpoint{1.556735in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{1.561807in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.903147in}}%
\pgfpathlineto{\pgfqpoint{1.571951in}{1.898448in}}%
\pgfpathlineto{\pgfqpoint{1.577023in}{1.893749in}}%
\pgfpathlineto{\pgfqpoint{1.582095in}{1.889049in}}%
\pgfpathlineto{\pgfqpoint{1.587168in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{1.879651in}}%
\pgfpathlineto{\pgfqpoint{1.597312in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{1.602384in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{1.607456in}{1.865553in}}%
\pgfpathlineto{\pgfqpoint{1.612528in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.856154in}}%
\pgfpathlineto{\pgfqpoint{1.622673in}{1.851455in}}%
\pgfpathlineto{\pgfqpoint{1.627745in}{1.846756in}}%
\pgfpathlineto{\pgfqpoint{1.632817in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{1.637889in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{1.642961in}{1.832658in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{1.653106in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{1.658178in}{1.818560in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{1.809162in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{1.804462in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{1.799763in}}%
\pgfpathlineto{\pgfqpoint{1.683539in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.693683in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{1.698755in}{1.780966in}}%
\pgfpathlineto{\pgfqpoint{1.703827in}{1.776267in}}%
\pgfpathlineto{\pgfqpoint{1.708900in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{1.713972in}{1.766868in}}%
\pgfpathlineto{\pgfqpoint{1.719044in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{1.724116in}{1.757470in}}%
\pgfpathlineto{\pgfqpoint{1.729188in}{1.752771in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{1.748071in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{1.744405in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{1.749477in}{1.733973in}}%
\pgfpathlineto{\pgfqpoint{1.754549in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{1.759621in}{1.724575in}}%
\pgfpathlineto{\pgfqpoint{1.764694in}{1.719876in}}%
\pgfpathlineto{\pgfqpoint{1.769766in}{1.715176in}}%
\pgfpathlineto{\pgfqpoint{1.774838in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{1.784982in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{1.790054in}{1.696379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331699in}{2.108752in}}%
\pgfpathlineto{\pgfqpoint{1.336282in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{2.100332in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{2.096122in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{2.091912in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{1.359198in}{2.083492in}}%
\pgfpathlineto{\pgfqpoint{1.363781in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{1.368364in}{2.075072in}}%
\pgfpathlineto{\pgfqpoint{1.372947in}{2.070862in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{2.066652in}}%
\pgfpathlineto{\pgfqpoint{1.382113in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{2.058232in}}%
\pgfpathlineto{\pgfqpoint{1.391279in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{2.045602in}}%
\pgfpathlineto{\pgfqpoint{1.405028in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{2.028762in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{1.432527in}{2.016132in}}%
\pgfpathlineto{\pgfqpoint{1.437110in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{1.441693in}{2.007712in}}%
\pgfpathlineto{\pgfqpoint{1.446276in}{2.003502in}}%
\pgfpathlineto{\pgfqpoint{1.450859in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{1.455442in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.460025in}{1.990872in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{1.473775in}{1.978242in}}%
\pgfpathlineto{\pgfqpoint{1.478358in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.969822in}}%
\pgfpathlineto{\pgfqpoint{1.487524in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{1.492107in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.952982in}}%
\pgfpathlineto{\pgfqpoint{1.505856in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{1.510439in}{1.944562in}}%
\pgfpathlineto{\pgfqpoint{1.515023in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{1.519606in}{1.936142in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{1.528772in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{1.923512in}}%
\pgfpathlineto{\pgfqpoint{1.537938in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{1.542521in}{1.915092in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{1.556270in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{1.560853in}{1.898252in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{1.894042in}}%
\pgfpathlineto{\pgfqpoint{1.570020in}{1.889832in}}%
\pgfpathlineto{\pgfqpoint{1.574603in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{1.881412in}}%
\pgfpathlineto{\pgfqpoint{1.583769in}{1.877202in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{1.592935in}{1.868782in}}%
\pgfpathlineto{\pgfqpoint{1.597518in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{1.602101in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{1.606684in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.611267in}{1.851942in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{1.620434in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{1.629600in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{1.634183in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{1.638766in}{1.826682in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{1.822472in}}%
\pgfpathlineto{\pgfqpoint{1.647932in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{1.814052in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{1.661681in}{1.805632in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{1.801422in}}%
\pgfpathlineto{\pgfqpoint{1.670848in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.675431in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{1.684597in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{1.689180in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.693763in}{1.776162in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.771952in}}%
\pgfpathlineto{\pgfqpoint{1.702929in}{1.767742in}}%
\pgfpathlineto{\pgfqpoint{1.707512in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{1.712095in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{1.716678in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.721262in}{1.750902in}}%
\pgfpathlineto{\pgfqpoint{1.725845in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{1.730428in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.735011in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{1.734062in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{1.757926in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{1.767092in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{1.780842in}{1.696172in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{1.691962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331699in}{2.108752in}}%
\pgfpathlineto{\pgfqpoint{1.336282in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{2.100332in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{2.096122in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{2.091912in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{1.359198in}{2.083492in}}%
\pgfpathlineto{\pgfqpoint{1.363781in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{1.368364in}{2.075072in}}%
\pgfpathlineto{\pgfqpoint{1.372947in}{2.070862in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{2.066652in}}%
\pgfpathlineto{\pgfqpoint{1.382113in}{2.062442in}}%
\pgfpathlineto{\pgfqpoint{1.386696in}{2.058232in}}%
\pgfpathlineto{\pgfqpoint{1.391279in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{2.049812in}}%
\pgfpathlineto{\pgfqpoint{1.400445in}{2.045602in}}%
\pgfpathlineto{\pgfqpoint{1.405028in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{1.414195in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{2.028762in}}%
\pgfpathlineto{\pgfqpoint{1.423361in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{1.432527in}{2.016132in}}%
\pgfpathlineto{\pgfqpoint{1.437110in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{1.441693in}{2.007712in}}%
\pgfpathlineto{\pgfqpoint{1.446276in}{2.003502in}}%
\pgfpathlineto{\pgfqpoint{1.450859in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{1.455442in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.460025in}{1.990872in}}%
\pgfpathlineto{\pgfqpoint{1.464609in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{1.473775in}{1.978242in}}%
\pgfpathlineto{\pgfqpoint{1.478358in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.969822in}}%
\pgfpathlineto{\pgfqpoint{1.487524in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{1.492107in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{1.952982in}}%
\pgfpathlineto{\pgfqpoint{1.505856in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{1.510439in}{1.944562in}}%
\pgfpathlineto{\pgfqpoint{1.515023in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{1.519606in}{1.936142in}}%
\pgfpathlineto{\pgfqpoint{1.524189in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{1.528772in}{1.927722in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{1.923512in}}%
\pgfpathlineto{\pgfqpoint{1.537938in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{1.542521in}{1.915092in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{1.910882in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{1.906672in}}%
\pgfpathlineto{\pgfqpoint{1.556270in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{1.560853in}{1.898252in}}%
\pgfpathlineto{\pgfqpoint{1.565437in}{1.894042in}}%
\pgfpathlineto{\pgfqpoint{1.570020in}{1.889832in}}%
\pgfpathlineto{\pgfqpoint{1.574603in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{1.881412in}}%
\pgfpathlineto{\pgfqpoint{1.583769in}{1.877202in}}%
\pgfpathlineto{\pgfqpoint{1.588352in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{1.592935in}{1.868782in}}%
\pgfpathlineto{\pgfqpoint{1.597518in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{1.602101in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{1.606684in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.611267in}{1.851942in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{1.620434in}{1.843522in}}%
\pgfpathlineto{\pgfqpoint{1.625017in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{1.629600in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{1.634183in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{1.638766in}{1.826682in}}%
\pgfpathlineto{\pgfqpoint{1.643349in}{1.822472in}}%
\pgfpathlineto{\pgfqpoint{1.647932in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{1.814052in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{1.661681in}{1.805632in}}%
\pgfpathlineto{\pgfqpoint{1.666264in}{1.801422in}}%
\pgfpathlineto{\pgfqpoint{1.670848in}{1.797212in}}%
\pgfpathlineto{\pgfqpoint{1.675431in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{1.680014in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{1.684597in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{1.689180in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.693763in}{1.776162in}}%
\pgfpathlineto{\pgfqpoint{1.698346in}{1.771952in}}%
\pgfpathlineto{\pgfqpoint{1.702929in}{1.767742in}}%
\pgfpathlineto{\pgfqpoint{1.707512in}{1.763532in}}%
\pgfpathlineto{\pgfqpoint{1.712095in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{1.716678in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{1.721262in}{1.750902in}}%
\pgfpathlineto{\pgfqpoint{1.725845in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{1.730428in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{1.735011in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{1.734062in}}%
\pgfpathlineto{\pgfqpoint{1.744177in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{1.725642in}}%
\pgfpathlineto{\pgfqpoint{1.753343in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{1.757926in}{1.717222in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{1.767092in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{1.780842in}{1.696172in}}%
\pgfpathlineto{\pgfqpoint{1.785425in}{1.691962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618631in}{2.098711in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{2.094369in}}%
\pgfpathlineto{\pgfqpoint{1.623270in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{1.625589in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{1.627908in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{2.077002in}}%
\pgfpathlineto{\pgfqpoint{1.632546in}{2.072661in}}%
\pgfpathlineto{\pgfqpoint{1.634865in}{2.068319in}}%
\pgfpathlineto{\pgfqpoint{1.637184in}{2.063977in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{2.059636in}}%
\pgfpathlineto{\pgfqpoint{1.641823in}{2.055294in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{2.050952in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{1.648780in}{2.042269in}}%
\pgfpathlineto{\pgfqpoint{1.651099in}{2.037927in}}%
\pgfpathlineto{\pgfqpoint{1.653418in}{2.033586in}}%
\pgfpathlineto{\pgfqpoint{1.655738in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{1.658057in}{2.024902in}}%
\pgfpathlineto{\pgfqpoint{1.660376in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{1.662695in}{2.016219in}}%
\pgfpathlineto{\pgfqpoint{1.665014in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{1.667333in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{1.669652in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.998852in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{1.676610in}{1.990169in}}%
\pgfpathlineto{\pgfqpoint{1.678929in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{1.681248in}{1.981485in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.977143in}}%
\pgfpathlineto{\pgfqpoint{1.685886in}{1.972802in}}%
\pgfpathlineto{\pgfqpoint{1.688206in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{1.690525in}{1.964118in}}%
\pgfpathlineto{\pgfqpoint{1.692844in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{1.697482in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{1.699801in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.702120in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{1.709078in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{1.711397in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{1.713716in}{1.920701in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{1.916360in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{1.722993in}{1.903335in}}%
\pgfpathlineto{\pgfqpoint{1.725312in}{1.898993in}}%
\pgfpathlineto{\pgfqpoint{1.727631in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{1.729950in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{1.885968in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.881626in}}%
\pgfpathlineto{\pgfqpoint{1.736908in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{1.739227in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{1.741546in}{1.868601in}}%
\pgfpathlineto{\pgfqpoint{1.743865in}{1.864259in}}%
\pgfpathlineto{\pgfqpoint{1.746184in}{1.859918in}}%
\pgfpathlineto{\pgfqpoint{1.748503in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{1.750822in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.753142in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{1.755461in}{1.842551in}}%
\pgfpathlineto{\pgfqpoint{1.757780in}{1.838209in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{1.833867in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{1.829526in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{1.767056in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{1.769376in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{1.771695in}{1.812159in}}%
\pgfpathlineto{\pgfqpoint{1.774014in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{1.776333in}{1.803476in}}%
\pgfpathlineto{\pgfqpoint{1.778652in}{1.799134in}}%
\pgfpathlineto{\pgfqpoint{1.780971in}{1.794792in}}%
\pgfpathlineto{\pgfqpoint{1.783290in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{1.785610in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.781767in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{1.792567in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{1.794886in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{1.797205in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{1.799525in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{1.801844in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{1.804163in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.806482in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{1.808801in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{1.811120in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.815759in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{1.818078in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.820397in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{1.825035in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{1.827354in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{1.829673in}{1.703617in}}%
\pgfpathlineto{\pgfqpoint{1.831993in}{1.699275in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.694933in}}%
\pgfpathlineto{\pgfqpoint{1.836631in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{1.838950in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{1.841269in}{1.681908in}}%
\pgfpathlineto{\pgfqpoint{1.843588in}{1.677566in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{1.848227in}{1.668883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618631in}{2.098711in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{2.094369in}}%
\pgfpathlineto{\pgfqpoint{1.623270in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{1.625589in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{1.627908in}{2.081344in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{2.077002in}}%
\pgfpathlineto{\pgfqpoint{1.632546in}{2.072661in}}%
\pgfpathlineto{\pgfqpoint{1.634865in}{2.068319in}}%
\pgfpathlineto{\pgfqpoint{1.637184in}{2.063977in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{2.059636in}}%
\pgfpathlineto{\pgfqpoint{1.641823in}{2.055294in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{2.050952in}}%
\pgfpathlineto{\pgfqpoint{1.646461in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{1.648780in}{2.042269in}}%
\pgfpathlineto{\pgfqpoint{1.651099in}{2.037927in}}%
\pgfpathlineto{\pgfqpoint{1.653418in}{2.033586in}}%
\pgfpathlineto{\pgfqpoint{1.655738in}{2.029244in}}%
\pgfpathlineto{\pgfqpoint{1.658057in}{2.024902in}}%
\pgfpathlineto{\pgfqpoint{1.660376in}{2.020560in}}%
\pgfpathlineto{\pgfqpoint{1.662695in}{2.016219in}}%
\pgfpathlineto{\pgfqpoint{1.665014in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{1.667333in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{1.669652in}{2.003194in}}%
\pgfpathlineto{\pgfqpoint{1.671972in}{1.998852in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{1.676610in}{1.990169in}}%
\pgfpathlineto{\pgfqpoint{1.678929in}{1.985827in}}%
\pgfpathlineto{\pgfqpoint{1.681248in}{1.981485in}}%
\pgfpathlineto{\pgfqpoint{1.683567in}{1.977143in}}%
\pgfpathlineto{\pgfqpoint{1.685886in}{1.972802in}}%
\pgfpathlineto{\pgfqpoint{1.688206in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{1.690525in}{1.964118in}}%
\pgfpathlineto{\pgfqpoint{1.692844in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{1.697482in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{1.699801in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.702120in}{1.942410in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{1.709078in}{1.929385in}}%
\pgfpathlineto{\pgfqpoint{1.711397in}{1.925043in}}%
\pgfpathlineto{\pgfqpoint{1.713716in}{1.920701in}}%
\pgfpathlineto{\pgfqpoint{1.716035in}{1.916360in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{1.720674in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{1.722993in}{1.903335in}}%
\pgfpathlineto{\pgfqpoint{1.725312in}{1.898993in}}%
\pgfpathlineto{\pgfqpoint{1.727631in}{1.894651in}}%
\pgfpathlineto{\pgfqpoint{1.729950in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{1.885968in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.881626in}}%
\pgfpathlineto{\pgfqpoint{1.736908in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{1.739227in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{1.741546in}{1.868601in}}%
\pgfpathlineto{\pgfqpoint{1.743865in}{1.864259in}}%
\pgfpathlineto{\pgfqpoint{1.746184in}{1.859918in}}%
\pgfpathlineto{\pgfqpoint{1.748503in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{1.750822in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{1.753142in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{1.755461in}{1.842551in}}%
\pgfpathlineto{\pgfqpoint{1.757780in}{1.838209in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{1.833867in}}%
\pgfpathlineto{\pgfqpoint{1.762418in}{1.829526in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{1.767056in}{1.820842in}}%
\pgfpathlineto{\pgfqpoint{1.769376in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{1.771695in}{1.812159in}}%
\pgfpathlineto{\pgfqpoint{1.774014in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{1.776333in}{1.803476in}}%
\pgfpathlineto{\pgfqpoint{1.778652in}{1.799134in}}%
\pgfpathlineto{\pgfqpoint{1.780971in}{1.794792in}}%
\pgfpathlineto{\pgfqpoint{1.783290in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{1.785610in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.781767in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{1.777425in}}%
\pgfpathlineto{\pgfqpoint{1.792567in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{1.794886in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{1.797205in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{1.799525in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{1.801844in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{1.804163in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.806482in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{1.808801in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{1.811120in}{1.738350in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.815759in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{1.818078in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.820397in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{1.716642in}}%
\pgfpathlineto{\pgfqpoint{1.825035in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{1.827354in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{1.829673in}{1.703617in}}%
\pgfpathlineto{\pgfqpoint{1.831993in}{1.699275in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.694933in}}%
\pgfpathlineto{\pgfqpoint{1.836631in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{1.838950in}{1.686250in}}%
\pgfpathlineto{\pgfqpoint{1.841269in}{1.681908in}}%
\pgfpathlineto{\pgfqpoint{1.843588in}{1.677566in}}%
\pgfpathlineto{\pgfqpoint{1.845907in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{1.848227in}{1.668883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226043in}{2.259285in}}%
\pgfpathlineto{\pgfqpoint{1.231697in}{2.253914in}}%
\pgfpathlineto{\pgfqpoint{1.237350in}{2.248544in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{1.254311in}{2.232433in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{1.265619in}{2.221693in}}%
\pgfpathlineto{\pgfqpoint{1.271272in}{2.216323in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{1.288233in}{2.200212in}}%
\pgfpathlineto{\pgfqpoint{1.293887in}{2.194842in}}%
\pgfpathlineto{\pgfqpoint{1.299540in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{2.184102in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{2.178731in}}%
\pgfpathlineto{\pgfqpoint{1.316501in}{2.173361in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{2.167991in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{2.162621in}}%
\pgfpathlineto{\pgfqpoint{1.333462in}{2.157250in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{1.344769in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{1.350423in}{2.141140in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{2.135770in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{2.130399in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{2.125029in}}%
\pgfpathlineto{\pgfqpoint{1.373038in}{2.119659in}}%
\pgfpathlineto{\pgfqpoint{1.378691in}{2.114289in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{2.108919in}}%
\pgfpathlineto{\pgfqpoint{1.389998in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{1.401306in}{2.092808in}}%
\pgfpathlineto{\pgfqpoint{1.406959in}{2.087438in}}%
\pgfpathlineto{\pgfqpoint{1.412613in}{2.082068in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{2.076697in}}%
\pgfpathlineto{\pgfqpoint{1.423920in}{2.071327in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.065957in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{2.060587in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{1.446535in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.457842in}{2.039106in}}%
\pgfpathlineto{\pgfqpoint{1.463496in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{1.469149in}{2.028365in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{1.480457in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{1.486110in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{1.491764in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{2.001514in}}%
\pgfpathlineto{\pgfqpoint{1.503071in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{1.508725in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{1.514378in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{1.520032in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{1.525686in}{1.974663in}}%
\pgfpathlineto{\pgfqpoint{1.531339in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{1.536993in}{1.963923in}}%
\pgfpathlineto{\pgfqpoint{1.542647in}{1.958553in}}%
\pgfpathlineto{\pgfqpoint{1.548300in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{1.553954in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{1.942442in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{1.570915in}{1.931702in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{1.587876in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{1.604837in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{1.610490in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{1.616144in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{1.877999in}}%
\pgfpathlineto{\pgfqpoint{1.633105in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{1.644412in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{1.856519in}}%
\pgfpathlineto{\pgfqpoint{1.655719in}{1.851148in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.667027in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{1.672680in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{1.683987in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{1.689641in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{1.808187in}}%
\pgfpathlineto{\pgfqpoint{1.706602in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{1.797446in}}%
\pgfpathlineto{\pgfqpoint{1.717909in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{1.723563in}{1.786706in}}%
\pgfpathlineto{\pgfqpoint{1.729217in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{1.734870in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{1.740524in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{1.746177in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{1.757485in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.749114in}}%
\pgfpathlineto{\pgfqpoint{1.768792in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{1.774446in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{1.780099in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{1.785753in}{1.727633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226043in}{2.259285in}}%
\pgfpathlineto{\pgfqpoint{1.231697in}{2.253914in}}%
\pgfpathlineto{\pgfqpoint{1.237350in}{2.248544in}}%
\pgfpathlineto{\pgfqpoint{1.243004in}{2.243174in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{1.254311in}{2.232433in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{2.227063in}}%
\pgfpathlineto{\pgfqpoint{1.265619in}{2.221693in}}%
\pgfpathlineto{\pgfqpoint{1.271272in}{2.216323in}}%
\pgfpathlineto{\pgfqpoint{1.276926in}{2.210953in}}%
\pgfpathlineto{\pgfqpoint{1.282579in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{1.288233in}{2.200212in}}%
\pgfpathlineto{\pgfqpoint{1.293887in}{2.194842in}}%
\pgfpathlineto{\pgfqpoint{1.299540in}{2.189472in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{2.184102in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{2.178731in}}%
\pgfpathlineto{\pgfqpoint{1.316501in}{2.173361in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{2.167991in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{2.162621in}}%
\pgfpathlineto{\pgfqpoint{1.333462in}{2.157250in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{2.151880in}}%
\pgfpathlineto{\pgfqpoint{1.344769in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{1.350423in}{2.141140in}}%
\pgfpathlineto{\pgfqpoint{1.356077in}{2.135770in}}%
\pgfpathlineto{\pgfqpoint{1.361730in}{2.130399in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{2.125029in}}%
\pgfpathlineto{\pgfqpoint{1.373038in}{2.119659in}}%
\pgfpathlineto{\pgfqpoint{1.378691in}{2.114289in}}%
\pgfpathlineto{\pgfqpoint{1.384345in}{2.108919in}}%
\pgfpathlineto{\pgfqpoint{1.389998in}{2.103548in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{2.098178in}}%
\pgfpathlineto{\pgfqpoint{1.401306in}{2.092808in}}%
\pgfpathlineto{\pgfqpoint{1.406959in}{2.087438in}}%
\pgfpathlineto{\pgfqpoint{1.412613in}{2.082068in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{2.076697in}}%
\pgfpathlineto{\pgfqpoint{1.423920in}{2.071327in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{2.065957in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{2.060587in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{1.446535in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{1.452188in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.457842in}{2.039106in}}%
\pgfpathlineto{\pgfqpoint{1.463496in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{1.469149in}{2.028365in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{2.022995in}}%
\pgfpathlineto{\pgfqpoint{1.480457in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{1.486110in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{1.491764in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{2.001514in}}%
\pgfpathlineto{\pgfqpoint{1.503071in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{1.508725in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{1.514378in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{1.520032in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{1.525686in}{1.974663in}}%
\pgfpathlineto{\pgfqpoint{1.531339in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{1.536993in}{1.963923in}}%
\pgfpathlineto{\pgfqpoint{1.542647in}{1.958553in}}%
\pgfpathlineto{\pgfqpoint{1.548300in}{1.953182in}}%
\pgfpathlineto{\pgfqpoint{1.553954in}{1.947812in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{1.942442in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{1.570915in}{1.931702in}}%
\pgfpathlineto{\pgfqpoint{1.576568in}{1.926331in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{1.587876in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{1.604837in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{1.610490in}{1.894110in}}%
\pgfpathlineto{\pgfqpoint{1.616144in}{1.888740in}}%
\pgfpathlineto{\pgfqpoint{1.621797in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{1.627451in}{1.877999in}}%
\pgfpathlineto{\pgfqpoint{1.633105in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{1.644412in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{1.856519in}}%
\pgfpathlineto{\pgfqpoint{1.655719in}{1.851148in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{1.845778in}}%
\pgfpathlineto{\pgfqpoint{1.667027in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{1.672680in}{1.835038in}}%
\pgfpathlineto{\pgfqpoint{1.678334in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{1.683987in}{1.824297in}}%
\pgfpathlineto{\pgfqpoint{1.689641in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{1.700948in}{1.808187in}}%
\pgfpathlineto{\pgfqpoint{1.706602in}{1.802816in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{1.797446in}}%
\pgfpathlineto{\pgfqpoint{1.717909in}{1.792076in}}%
\pgfpathlineto{\pgfqpoint{1.723563in}{1.786706in}}%
\pgfpathlineto{\pgfqpoint{1.729217in}{1.781336in}}%
\pgfpathlineto{\pgfqpoint{1.734870in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{1.740524in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{1.746177in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{1.759855in}}%
\pgfpathlineto{\pgfqpoint{1.757485in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.749114in}}%
\pgfpathlineto{\pgfqpoint{1.768792in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{1.774446in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{1.780099in}{1.733004in}}%
\pgfpathlineto{\pgfqpoint{1.785753in}{1.727633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231125in}{2.263273in}}%
\pgfpathlineto{\pgfqpoint{1.236734in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{1.242344in}{2.252678in}}%
\pgfpathlineto{\pgfqpoint{1.247954in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{2.242083in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.236786in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{2.231488in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{2.226191in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{1.281613in}{2.215596in}}%
\pgfpathlineto{\pgfqpoint{1.287223in}{2.210298in}}%
\pgfpathlineto{\pgfqpoint{1.292833in}{2.205000in}}%
\pgfpathlineto{\pgfqpoint{1.298443in}{2.199703in}}%
\pgfpathlineto{\pgfqpoint{1.304053in}{2.194405in}}%
\pgfpathlineto{\pgfqpoint{1.309663in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{1.320882in}{2.178513in}}%
\pgfpathlineto{\pgfqpoint{1.326492in}{2.173215in}}%
\pgfpathlineto{\pgfqpoint{1.332102in}{2.167918in}}%
\pgfpathlineto{\pgfqpoint{1.337712in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{1.343322in}{2.157323in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{2.152025in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{2.141430in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{2.130835in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{1.382591in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{1.399420in}{2.104347in}}%
\pgfpathlineto{\pgfqpoint{1.405030in}{2.099050in}}%
\pgfpathlineto{\pgfqpoint{1.410640in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{2.088455in}}%
\pgfpathlineto{\pgfqpoint{1.421860in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{2.077860in}}%
\pgfpathlineto{\pgfqpoint{1.433079in}{2.072562in}}%
\pgfpathlineto{\pgfqpoint{1.438689in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{2.061967in}}%
\pgfpathlineto{\pgfqpoint{1.449909in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{2.051372in}}%
\pgfpathlineto{\pgfqpoint{1.461129in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.472348in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{1.477958in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.483568in}{2.024884in}}%
\pgfpathlineto{\pgfqpoint{1.489178in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{2.014289in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{1.506007in}{2.003694in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{1.998397in}}%
\pgfpathlineto{\pgfqpoint{1.517227in}{1.993099in}}%
\pgfpathlineto{\pgfqpoint{1.522837in}{1.987801in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.545276in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{1.550886in}{1.961314in}}%
\pgfpathlineto{\pgfqpoint{1.556496in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{1.562106in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{1.945421in}}%
\pgfpathlineto{\pgfqpoint{1.573326in}{1.940124in}}%
\pgfpathlineto{\pgfqpoint{1.578936in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.590155in}{1.924231in}}%
\pgfpathlineto{\pgfqpoint{1.595765in}{1.918934in}}%
\pgfpathlineto{\pgfqpoint{1.601375in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{1.908338in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{1.618205in}{1.897743in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{1.629424in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{1.635034in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{1.871256in}}%
\pgfpathlineto{\pgfqpoint{1.651864in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{1.657474in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{1.663083in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{1.668693in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{1.674303in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{1.679913in}{1.839470in}}%
\pgfpathlineto{\pgfqpoint{1.685523in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{1.823578in}}%
\pgfpathlineto{\pgfqpoint{1.702352in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{1.707962in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{1.713572in}{1.807685in}}%
\pgfpathlineto{\pgfqpoint{1.719182in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{1.724792in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.786495in}}%
\pgfpathlineto{\pgfqpoint{1.741621in}{1.781198in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.775900in}}%
\pgfpathlineto{\pgfqpoint{1.752841in}{1.770603in}}%
\pgfpathlineto{\pgfqpoint{1.758451in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{1.764061in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{1.769671in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{1.749412in}}%
\pgfpathlineto{\pgfqpoint{1.780890in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{1.738817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231125in}{2.263273in}}%
\pgfpathlineto{\pgfqpoint{1.236734in}{2.257976in}}%
\pgfpathlineto{\pgfqpoint{1.242344in}{2.252678in}}%
\pgfpathlineto{\pgfqpoint{1.247954in}{2.247381in}}%
\pgfpathlineto{\pgfqpoint{1.253564in}{2.242083in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{2.236786in}}%
\pgfpathlineto{\pgfqpoint{1.264784in}{2.231488in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{2.226191in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{1.281613in}{2.215596in}}%
\pgfpathlineto{\pgfqpoint{1.287223in}{2.210298in}}%
\pgfpathlineto{\pgfqpoint{1.292833in}{2.205000in}}%
\pgfpathlineto{\pgfqpoint{1.298443in}{2.199703in}}%
\pgfpathlineto{\pgfqpoint{1.304053in}{2.194405in}}%
\pgfpathlineto{\pgfqpoint{1.309663in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{1.320882in}{2.178513in}}%
\pgfpathlineto{\pgfqpoint{1.326492in}{2.173215in}}%
\pgfpathlineto{\pgfqpoint{1.332102in}{2.167918in}}%
\pgfpathlineto{\pgfqpoint{1.337712in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{1.343322in}{2.157323in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{2.152025in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{2.146728in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{2.141430in}}%
\pgfpathlineto{\pgfqpoint{1.365761in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{1.371371in}{2.130835in}}%
\pgfpathlineto{\pgfqpoint{1.376981in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{1.382591in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{1.399420in}{2.104347in}}%
\pgfpathlineto{\pgfqpoint{1.405030in}{2.099050in}}%
\pgfpathlineto{\pgfqpoint{1.410640in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{1.416250in}{2.088455in}}%
\pgfpathlineto{\pgfqpoint{1.421860in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{2.077860in}}%
\pgfpathlineto{\pgfqpoint{1.433079in}{2.072562in}}%
\pgfpathlineto{\pgfqpoint{1.438689in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{1.444299in}{2.061967in}}%
\pgfpathlineto{\pgfqpoint{1.449909in}{2.056669in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{2.051372in}}%
\pgfpathlineto{\pgfqpoint{1.461129in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{1.466738in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{1.472348in}{2.035479in}}%
\pgfpathlineto{\pgfqpoint{1.477958in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.483568in}{2.024884in}}%
\pgfpathlineto{\pgfqpoint{1.489178in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{2.014289in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{1.506007in}{2.003694in}}%
\pgfpathlineto{\pgfqpoint{1.511617in}{1.998397in}}%
\pgfpathlineto{\pgfqpoint{1.517227in}{1.993099in}}%
\pgfpathlineto{\pgfqpoint{1.522837in}{1.987801in}}%
\pgfpathlineto{\pgfqpoint{1.528447in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{1.977206in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.545276in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{1.550886in}{1.961314in}}%
\pgfpathlineto{\pgfqpoint{1.556496in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{1.562106in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{1.945421in}}%
\pgfpathlineto{\pgfqpoint{1.573326in}{1.940124in}}%
\pgfpathlineto{\pgfqpoint{1.578936in}{1.934826in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{1.929529in}}%
\pgfpathlineto{\pgfqpoint{1.590155in}{1.924231in}}%
\pgfpathlineto{\pgfqpoint{1.595765in}{1.918934in}}%
\pgfpathlineto{\pgfqpoint{1.601375in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{1.606985in}{1.908338in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{1.903041in}}%
\pgfpathlineto{\pgfqpoint{1.618205in}{1.897743in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{1.629424in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{1.635034in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{1.646254in}{1.871256in}}%
\pgfpathlineto{\pgfqpoint{1.651864in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{1.657474in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{1.663083in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{1.668693in}{1.850066in}}%
\pgfpathlineto{\pgfqpoint{1.674303in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{1.679913in}{1.839470in}}%
\pgfpathlineto{\pgfqpoint{1.685523in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{1.696742in}{1.823578in}}%
\pgfpathlineto{\pgfqpoint{1.702352in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{1.707962in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{1.713572in}{1.807685in}}%
\pgfpathlineto{\pgfqpoint{1.719182in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{1.724792in}{1.797090in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{1.736011in}{1.786495in}}%
\pgfpathlineto{\pgfqpoint{1.741621in}{1.781198in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.775900in}}%
\pgfpathlineto{\pgfqpoint{1.752841in}{1.770603in}}%
\pgfpathlineto{\pgfqpoint{1.758451in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{1.764061in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{1.769671in}{1.754710in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{1.749412in}}%
\pgfpathlineto{\pgfqpoint{1.780890in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{1.738817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984257in,y=1.652150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = -0.976***}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401287in,y=2.379113in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{1.580636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361945in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{2.361945in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659823in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{2.659823in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957702in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{2.957702in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255580in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.255580in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.609139in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.609139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287475in}{1.609139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015096in, y=1.570559in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.978888in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.978888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287475in}{1.978888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015096in, y=1.940307in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186019in}{1.658690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039547in}{1.913954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894382in}{1.907858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870799in}{1.855486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785592in}{1.825041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733584in}{1.945292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677801in}{1.988368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275173in}{1.614473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177289in}{1.779413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102940in}{1.946782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087901in}{2.040487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024401in}{1.799606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919581in}{1.894976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901582in}{1.779808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792109in}{1.866032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754179in}{1.893736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694752in}{1.867856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631370in}{1.969396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197530in}{1.653302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041834in}{1.878177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982688in}{1.812437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922196in}{1.924626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865069in}{1.751087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766641in}{1.891351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695385in}{1.837139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192900in}{1.657320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021476in}{1.880846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938083in}{1.856749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887789in}{1.871514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891085in}{1.840640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739174in}{1.893797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255702in}{1.666061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154273in}{1.859683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132730in}{1.786282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088171in}{1.918435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079496in}{1.800797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026106in}{1.924707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193228in}{1.636504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062362in}{1.877484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029631in}{1.804062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969495in}{1.922595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907772in}{1.841449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843851in}{1.907264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792504in}{1.886981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733802in}{2.048637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732786in}{2.263273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633518in}{1.880617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193975in}{1.613142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065811in}{1.878745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039297in}{1.791691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967296in}{1.969127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935444in}{1.831494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870889in}{1.962656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861161in}{1.887552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819235in}{2.119873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748986in}{2.229332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760447in}{2.066738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757273in}{2.192851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713824in}{2.103104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725451in}{2.110632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689282in}{2.103862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638600in}{2.120521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330050in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677801in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{1.963213in}}%
\pgfpathlineto{\pgfqpoint{2.688068in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{1.958486in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{1.956123in}}%
\pgfpathlineto{\pgfqpoint{2.703468in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{2.713735in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{1.946670in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{2.729136in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{2.734270in}{1.939580in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{1.934854in}}%
\pgfpathlineto{\pgfqpoint{2.749670in}{1.932491in}}%
\pgfpathlineto{\pgfqpoint{2.754804in}{1.930127in}}%
\pgfpathlineto{\pgfqpoint{2.759937in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{2.765071in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{2.770204in}{1.923038in}}%
\pgfpathlineto{\pgfqpoint{2.775338in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{2.780471in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{1.915948in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{2.795872in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{2.801005in}{1.908858in}}%
\pgfpathlineto{\pgfqpoint{2.806139in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{2.811272in}{1.904132in}}%
\pgfpathlineto{\pgfqpoint{2.816406in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{2.821539in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{2.831806in}{1.894679in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{1.892316in}}%
\pgfpathlineto{\pgfqpoint{2.842073in}{1.889953in}}%
\pgfpathlineto{\pgfqpoint{2.847207in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.885226in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{1.882863in}}%
\pgfpathlineto{\pgfqpoint{2.862607in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{2.867741in}{1.878136in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{2.878008in}{1.873410in}}%
\pgfpathlineto{\pgfqpoint{2.883142in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{2.888275in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{1.866320in}}%
\pgfpathlineto{\pgfqpoint{2.898542in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{2.903676in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{2.908809in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.913943in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{2.919076in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{2.924210in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{2.929343in}{1.849778in}}%
\pgfpathlineto{\pgfqpoint{2.934477in}{1.847415in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.944744in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{2.949877in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{2.955011in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{2.960144in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{2.970411in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{1.826146in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{1.823782in}}%
\pgfpathlineto{\pgfqpoint{2.990945in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{2.996079in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{3.001212in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{3.011479in}{1.811966in}}%
\pgfpathlineto{\pgfqpoint{3.016613in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{1.807240in}}%
\pgfpathlineto{\pgfqpoint{3.026880in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{3.032014in}{1.802513in}}%
\pgfpathlineto{\pgfqpoint{3.037147in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{3.042281in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{3.047414in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{3.052548in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{3.057681in}{1.790697in}}%
\pgfpathlineto{\pgfqpoint{3.062815in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{3.073082in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{3.083349in}{1.778881in}}%
\pgfpathlineto{\pgfqpoint{3.088482in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.093616in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{3.098749in}{1.771791in}}%
\pgfpathlineto{\pgfqpoint{3.103883in}{1.769428in}}%
\pgfpathlineto{\pgfqpoint{3.109016in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{3.114150in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{3.119283in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{3.124417in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{3.129550in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{3.134684in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{3.139817in}{1.752886in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{3.150084in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{3.155218in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{3.160351in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{3.165485in}{1.741070in}}%
\pgfpathlineto{\pgfqpoint{3.170619in}{1.738706in}}%
\pgfpathlineto{\pgfqpoint{3.175752in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{3.180886in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.186019in}{1.731617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677801in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{1.963213in}}%
\pgfpathlineto{\pgfqpoint{2.688068in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{2.693201in}{1.958486in}}%
\pgfpathlineto{\pgfqpoint{2.698335in}{1.956123in}}%
\pgfpathlineto{\pgfqpoint{2.703468in}{1.953760in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{2.713735in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{2.718869in}{1.946670in}}%
\pgfpathlineto{\pgfqpoint{2.724003in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{2.729136in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{2.734270in}{1.939580in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{1.934854in}}%
\pgfpathlineto{\pgfqpoint{2.749670in}{1.932491in}}%
\pgfpathlineto{\pgfqpoint{2.754804in}{1.930127in}}%
\pgfpathlineto{\pgfqpoint{2.759937in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{2.765071in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{2.770204in}{1.923038in}}%
\pgfpathlineto{\pgfqpoint{2.775338in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{2.780471in}{1.918311in}}%
\pgfpathlineto{\pgfqpoint{2.785605in}{1.915948in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{1.913585in}}%
\pgfpathlineto{\pgfqpoint{2.795872in}{1.911222in}}%
\pgfpathlineto{\pgfqpoint{2.801005in}{1.908858in}}%
\pgfpathlineto{\pgfqpoint{2.806139in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{2.811272in}{1.904132in}}%
\pgfpathlineto{\pgfqpoint{2.816406in}{1.901769in}}%
\pgfpathlineto{\pgfqpoint{2.821539in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{2.831806in}{1.894679in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{1.892316in}}%
\pgfpathlineto{\pgfqpoint{2.842073in}{1.889953in}}%
\pgfpathlineto{\pgfqpoint{2.847207in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.885226in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{1.882863in}}%
\pgfpathlineto{\pgfqpoint{2.862607in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{2.867741in}{1.878136in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{2.878008in}{1.873410in}}%
\pgfpathlineto{\pgfqpoint{2.883142in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{2.888275in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{2.893409in}{1.866320in}}%
\pgfpathlineto{\pgfqpoint{2.898542in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{2.903676in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{2.908809in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.913943in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{2.919076in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{2.924210in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{2.929343in}{1.849778in}}%
\pgfpathlineto{\pgfqpoint{2.934477in}{1.847415in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.845051in}}%
\pgfpathlineto{\pgfqpoint{2.944744in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{2.949877in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{2.955011in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{2.960144in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{2.965278in}{1.833235in}}%
\pgfpathlineto{\pgfqpoint{2.970411in}{1.830872in}}%
\pgfpathlineto{\pgfqpoint{2.975545in}{1.828509in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{1.826146in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{1.823782in}}%
\pgfpathlineto{\pgfqpoint{2.990945in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{2.996079in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{3.001212in}{1.816693in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{1.814329in}}%
\pgfpathlineto{\pgfqpoint{3.011479in}{1.811966in}}%
\pgfpathlineto{\pgfqpoint{3.016613in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{1.807240in}}%
\pgfpathlineto{\pgfqpoint{3.026880in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{3.032014in}{1.802513in}}%
\pgfpathlineto{\pgfqpoint{3.037147in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{3.042281in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{3.047414in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{3.052548in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{3.057681in}{1.790697in}}%
\pgfpathlineto{\pgfqpoint{3.062815in}{1.788334in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{3.073082in}{1.783608in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{3.083349in}{1.778881in}}%
\pgfpathlineto{\pgfqpoint{3.088482in}{1.776518in}}%
\pgfpathlineto{\pgfqpoint{3.093616in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{3.098749in}{1.771791in}}%
\pgfpathlineto{\pgfqpoint{3.103883in}{1.769428in}}%
\pgfpathlineto{\pgfqpoint{3.109016in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{3.114150in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{3.119283in}{1.762339in}}%
\pgfpathlineto{\pgfqpoint{3.124417in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{3.129550in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{3.134684in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{3.139817in}{1.752886in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{3.150084in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{3.155218in}{1.745796in}}%
\pgfpathlineto{\pgfqpoint{3.160351in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{3.165485in}{1.741070in}}%
\pgfpathlineto{\pgfqpoint{3.170619in}{1.738706in}}%
\pgfpathlineto{\pgfqpoint{3.175752in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{3.180886in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.186019in}{1.731617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631370in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{2.637873in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{2.644376in}{1.931462in}}%
\pgfpathlineto{\pgfqpoint{2.650880in}{1.929886in}}%
\pgfpathlineto{\pgfqpoint{2.657383in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{1.926732in}}%
\pgfpathlineto{\pgfqpoint{2.670389in}{1.925156in}}%
\pgfpathlineto{\pgfqpoint{2.676892in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.683395in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{2.689898in}{1.920426in}}%
\pgfpathlineto{\pgfqpoint{2.696401in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{2.702904in}{1.917273in}}%
\pgfpathlineto{\pgfqpoint{2.709407in}{1.915697in}}%
\pgfpathlineto{\pgfqpoint{2.715910in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{1.909390in}}%
\pgfpathlineto{\pgfqpoint{2.741922in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{2.761431in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{2.767934in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{2.780941in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{1.896778in}}%
\pgfpathlineto{\pgfqpoint{2.793947in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{2.800450in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.813456in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.819959in}{1.888895in}}%
\pgfpathlineto{\pgfqpoint{2.826462in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.832965in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{2.839468in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{2.845971in}{1.882589in}}%
\pgfpathlineto{\pgfqpoint{2.852474in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{2.865480in}{1.877859in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{2.878486in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{2.884989in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{2.891493in}{1.871553in}}%
\pgfpathlineto{\pgfqpoint{2.897996in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{2.904499in}{1.868400in}}%
\pgfpathlineto{\pgfqpoint{2.911002in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{2.917505in}{1.865247in}}%
\pgfpathlineto{\pgfqpoint{2.924008in}{1.863670in}}%
\pgfpathlineto{\pgfqpoint{2.930511in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{2.937014in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{2.943517in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{2.950020in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{2.956523in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{2.963026in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{2.969529in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{2.982535in}{1.849481in}}%
\pgfpathlineto{\pgfqpoint{2.989038in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.995541in}{1.846328in}}%
\pgfpathlineto{\pgfqpoint{3.002044in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{3.008547in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{3.028057in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{3.034560in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{3.041063in}{1.835292in}}%
\pgfpathlineto{\pgfqpoint{3.047566in}{1.833716in}}%
\pgfpathlineto{\pgfqpoint{3.054069in}{1.832139in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{1.830562in}}%
\pgfpathlineto{\pgfqpoint{3.067075in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{3.073578in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{3.080081in}{1.825833in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{1.824256in}}%
\pgfpathlineto{\pgfqpoint{3.093087in}{1.822680in}}%
\pgfpathlineto{\pgfqpoint{3.099590in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{3.106093in}{1.819527in}}%
\pgfpathlineto{\pgfqpoint{3.112596in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{3.119099in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{3.125602in}{1.814797in}}%
\pgfpathlineto{\pgfqpoint{3.132106in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{3.138609in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.151615in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{3.158118in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{3.171124in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{3.177627in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{3.184130in}{1.800608in}}%
\pgfpathlineto{\pgfqpoint{3.190633in}{1.799031in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{3.203639in}{1.795878in}}%
\pgfpathlineto{\pgfqpoint{3.210142in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.216645in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{3.223148in}{1.791148in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{3.236154in}{1.787995in}}%
\pgfpathlineto{\pgfqpoint{3.242657in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{3.249160in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{3.255664in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{3.268670in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{3.275173in}{1.778536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631370in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{2.637873in}{1.933039in}}%
\pgfpathlineto{\pgfqpoint{2.644376in}{1.931462in}}%
\pgfpathlineto{\pgfqpoint{2.650880in}{1.929886in}}%
\pgfpathlineto{\pgfqpoint{2.657383in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{1.926732in}}%
\pgfpathlineto{\pgfqpoint{2.670389in}{1.925156in}}%
\pgfpathlineto{\pgfqpoint{2.676892in}{1.923579in}}%
\pgfpathlineto{\pgfqpoint{2.683395in}{1.922003in}}%
\pgfpathlineto{\pgfqpoint{2.689898in}{1.920426in}}%
\pgfpathlineto{\pgfqpoint{2.696401in}{1.918850in}}%
\pgfpathlineto{\pgfqpoint{2.702904in}{1.917273in}}%
\pgfpathlineto{\pgfqpoint{2.709407in}{1.915697in}}%
\pgfpathlineto{\pgfqpoint{2.715910in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{1.909390in}}%
\pgfpathlineto{\pgfqpoint{2.741922in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{2.748425in}{1.906237in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{2.761431in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{2.767934in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{1.899931in}}%
\pgfpathlineto{\pgfqpoint{2.780941in}{1.898354in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{1.896778in}}%
\pgfpathlineto{\pgfqpoint{2.793947in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{2.800450in}{1.893625in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.813456in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.819959in}{1.888895in}}%
\pgfpathlineto{\pgfqpoint{2.826462in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{2.832965in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{2.839468in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{2.845971in}{1.882589in}}%
\pgfpathlineto{\pgfqpoint{2.852474in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.858977in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{2.865480in}{1.877859in}}%
\pgfpathlineto{\pgfqpoint{2.871983in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{2.878486in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{2.884989in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{2.891493in}{1.871553in}}%
\pgfpathlineto{\pgfqpoint{2.897996in}{1.869976in}}%
\pgfpathlineto{\pgfqpoint{2.904499in}{1.868400in}}%
\pgfpathlineto{\pgfqpoint{2.911002in}{1.866823in}}%
\pgfpathlineto{\pgfqpoint{2.917505in}{1.865247in}}%
\pgfpathlineto{\pgfqpoint{2.924008in}{1.863670in}}%
\pgfpathlineto{\pgfqpoint{2.930511in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{2.937014in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{2.943517in}{1.858940in}}%
\pgfpathlineto{\pgfqpoint{2.950020in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{2.956523in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{2.963026in}{1.854211in}}%
\pgfpathlineto{\pgfqpoint{2.969529in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{2.982535in}{1.849481in}}%
\pgfpathlineto{\pgfqpoint{2.989038in}{1.847905in}}%
\pgfpathlineto{\pgfqpoint{2.995541in}{1.846328in}}%
\pgfpathlineto{\pgfqpoint{3.002044in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{3.008547in}{1.843175in}}%
\pgfpathlineto{\pgfqpoint{3.015051in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.840022in}}%
\pgfpathlineto{\pgfqpoint{3.028057in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{3.034560in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{3.041063in}{1.835292in}}%
\pgfpathlineto{\pgfqpoint{3.047566in}{1.833716in}}%
\pgfpathlineto{\pgfqpoint{3.054069in}{1.832139in}}%
\pgfpathlineto{\pgfqpoint{3.060572in}{1.830562in}}%
\pgfpathlineto{\pgfqpoint{3.067075in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{3.073578in}{1.827409in}}%
\pgfpathlineto{\pgfqpoint{3.080081in}{1.825833in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{1.824256in}}%
\pgfpathlineto{\pgfqpoint{3.093087in}{1.822680in}}%
\pgfpathlineto{\pgfqpoint{3.099590in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{3.106093in}{1.819527in}}%
\pgfpathlineto{\pgfqpoint{3.112596in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{3.119099in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{3.125602in}{1.814797in}}%
\pgfpathlineto{\pgfqpoint{3.132106in}{1.813220in}}%
\pgfpathlineto{\pgfqpoint{3.138609in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.151615in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{3.158118in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{3.164621in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{3.171124in}{1.803761in}}%
\pgfpathlineto{\pgfqpoint{3.177627in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{3.184130in}{1.800608in}}%
\pgfpathlineto{\pgfqpoint{3.190633in}{1.799031in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{3.203639in}{1.795878in}}%
\pgfpathlineto{\pgfqpoint{3.210142in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.216645in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{3.223148in}{1.791148in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{3.236154in}{1.787995in}}%
\pgfpathlineto{\pgfqpoint{3.242657in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{3.249160in}{1.784842in}}%
\pgfpathlineto{\pgfqpoint{3.255664in}{1.783266in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.781689in}}%
\pgfpathlineto{\pgfqpoint{3.268670in}{1.780113in}}%
\pgfpathlineto{\pgfqpoint{3.275173in}{1.778536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695385in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{2.700457in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{2.705529in}{1.885156in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.880708in}}%
\pgfpathlineto{\pgfqpoint{2.725818in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{1.877743in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{2.741034in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{2.746106in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{2.751179in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{2.756251in}{1.870331in}}%
\pgfpathlineto{\pgfqpoint{2.761323in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{2.766395in}{1.867365in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.776539in}{1.864400in}}%
\pgfpathlineto{\pgfqpoint{2.781612in}{1.862918in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.796828in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{2.801900in}{1.856988in}}%
\pgfpathlineto{\pgfqpoint{2.806972in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{2.812045in}{1.854023in}}%
\pgfpathlineto{\pgfqpoint{2.817117in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{2.822189in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.837405in}{1.846610in}}%
\pgfpathlineto{\pgfqpoint{2.842478in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{2.847550in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{2.852622in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{2.857694in}{1.840680in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{1.839197in}}%
\pgfpathlineto{\pgfqpoint{2.867839in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{2.872911in}{1.836232in}}%
\pgfpathlineto{\pgfqpoint{2.877983in}{1.834750in}}%
\pgfpathlineto{\pgfqpoint{2.883055in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.893199in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{1.828820in}}%
\pgfpathlineto{\pgfqpoint{2.903344in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{2.908416in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{2.913488in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{2.923632in}{1.821407in}}%
\pgfpathlineto{\pgfqpoint{2.928705in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{2.933777in}{1.818442in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{2.943921in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{2.954065in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{2.959138in}{1.811029in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{1.809547in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{2.974354in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{2.979426in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.984498in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{2.989571in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{2.994643in}{1.800651in}}%
\pgfpathlineto{\pgfqpoint{2.999715in}{1.799169in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{1.797686in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{1.794721in}}%
\pgfpathlineto{\pgfqpoint{3.020004in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{3.025076in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{1.790274in}}%
\pgfpathlineto{\pgfqpoint{3.035220in}{1.788791in}}%
\pgfpathlineto{\pgfqpoint{3.040292in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{3.050437in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{1.782861in}}%
\pgfpathlineto{\pgfqpoint{3.060581in}{1.781379in}}%
\pgfpathlineto{\pgfqpoint{3.065653in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{3.075798in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{3.101158in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{3.106231in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{3.111303in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{3.116375in}{1.765071in}}%
\pgfpathlineto{\pgfqpoint{3.121447in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{3.126519in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{3.136664in}{1.759141in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{1.757658in}}%
\pgfpathlineto{\pgfqpoint{3.146808in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{3.151880in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{3.156952in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{3.162024in}{1.751728in}}%
\pgfpathlineto{\pgfqpoint{3.167097in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{3.172169in}{1.748763in}}%
\pgfpathlineto{\pgfqpoint{3.177241in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{3.182313in}{1.745798in}}%
\pgfpathlineto{\pgfqpoint{3.187385in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{3.192457in}{1.742833in}}%
\pgfpathlineto{\pgfqpoint{3.197530in}{1.741350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695385in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{2.700457in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{2.705529in}{1.885156in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{2.715673in}{1.882191in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{1.880708in}}%
\pgfpathlineto{\pgfqpoint{2.725818in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{1.877743in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{2.741034in}{1.874778in}}%
\pgfpathlineto{\pgfqpoint{2.746106in}{1.873296in}}%
\pgfpathlineto{\pgfqpoint{2.751179in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{2.756251in}{1.870331in}}%
\pgfpathlineto{\pgfqpoint{2.761323in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{2.766395in}{1.867365in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.865883in}}%
\pgfpathlineto{\pgfqpoint{2.776539in}{1.864400in}}%
\pgfpathlineto{\pgfqpoint{2.781612in}{1.862918in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.791756in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{2.796828in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{2.801900in}{1.856988in}}%
\pgfpathlineto{\pgfqpoint{2.806972in}{1.855505in}}%
\pgfpathlineto{\pgfqpoint{2.812045in}{1.854023in}}%
\pgfpathlineto{\pgfqpoint{2.817117in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{2.822189in}{1.851058in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{1.849575in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{2.837405in}{1.846610in}}%
\pgfpathlineto{\pgfqpoint{2.842478in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{2.847550in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{2.852622in}{1.842162in}}%
\pgfpathlineto{\pgfqpoint{2.857694in}{1.840680in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{1.839197in}}%
\pgfpathlineto{\pgfqpoint{2.867839in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{2.872911in}{1.836232in}}%
\pgfpathlineto{\pgfqpoint{2.877983in}{1.834750in}}%
\pgfpathlineto{\pgfqpoint{2.883055in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.831785in}}%
\pgfpathlineto{\pgfqpoint{2.893199in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{1.828820in}}%
\pgfpathlineto{\pgfqpoint{2.903344in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{2.908416in}{1.825855in}}%
\pgfpathlineto{\pgfqpoint{2.913488in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{1.822889in}}%
\pgfpathlineto{\pgfqpoint{2.923632in}{1.821407in}}%
\pgfpathlineto{\pgfqpoint{2.928705in}{1.819924in}}%
\pgfpathlineto{\pgfqpoint{2.933777in}{1.818442in}}%
\pgfpathlineto{\pgfqpoint{2.938849in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{2.943921in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.813994in}}%
\pgfpathlineto{\pgfqpoint{2.954065in}{1.812512in}}%
\pgfpathlineto{\pgfqpoint{2.959138in}{1.811029in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{1.809547in}}%
\pgfpathlineto{\pgfqpoint{2.969282in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{2.974354in}{1.806582in}}%
\pgfpathlineto{\pgfqpoint{2.979426in}{1.805099in}}%
\pgfpathlineto{\pgfqpoint{2.984498in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{2.989571in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{2.994643in}{1.800651in}}%
\pgfpathlineto{\pgfqpoint{2.999715in}{1.799169in}}%
\pgfpathlineto{\pgfqpoint{3.004787in}{1.797686in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{1.794721in}}%
\pgfpathlineto{\pgfqpoint{3.020004in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{3.025076in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{3.030148in}{1.790274in}}%
\pgfpathlineto{\pgfqpoint{3.035220in}{1.788791in}}%
\pgfpathlineto{\pgfqpoint{3.040292in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{3.050437in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{1.782861in}}%
\pgfpathlineto{\pgfqpoint{3.060581in}{1.781379in}}%
\pgfpathlineto{\pgfqpoint{3.065653in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{3.075798in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{1.775448in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{3.091014in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{3.101158in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{3.106231in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{3.111303in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{3.116375in}{1.765071in}}%
\pgfpathlineto{\pgfqpoint{3.121447in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{3.126519in}{1.762106in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{1.760623in}}%
\pgfpathlineto{\pgfqpoint{3.136664in}{1.759141in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{1.757658in}}%
\pgfpathlineto{\pgfqpoint{3.146808in}{1.756175in}}%
\pgfpathlineto{\pgfqpoint{3.151880in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{3.156952in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{3.162024in}{1.751728in}}%
\pgfpathlineto{\pgfqpoint{3.167097in}{1.750245in}}%
\pgfpathlineto{\pgfqpoint{3.172169in}{1.748763in}}%
\pgfpathlineto{\pgfqpoint{3.177241in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{3.182313in}{1.745798in}}%
\pgfpathlineto{\pgfqpoint{3.187385in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{3.192457in}{1.742833in}}%
\pgfpathlineto{\pgfqpoint{3.197530in}{1.741350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739174in}{1.931525in}}%
\pgfpathlineto{\pgfqpoint{2.743757in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{2.748340in}{1.927161in}}%
\pgfpathlineto{\pgfqpoint{2.752924in}{1.924979in}}%
\pgfpathlineto{\pgfqpoint{2.757507in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.766673in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{2.771256in}{1.916249in}}%
\pgfpathlineto{\pgfqpoint{2.775839in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.911885in}}%
\pgfpathlineto{\pgfqpoint{2.785005in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{2.789588in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{2.794171in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{2.798754in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{2.803337in}{1.900973in}}%
\pgfpathlineto{\pgfqpoint{2.807921in}{1.898791in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{2.817087in}{1.894426in}}%
\pgfpathlineto{\pgfqpoint{2.821670in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{2.826253in}{1.890061in}}%
\pgfpathlineto{\pgfqpoint{2.830836in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{2.835419in}{1.885697in}}%
\pgfpathlineto{\pgfqpoint{2.840002in}{1.883515in}}%
\pgfpathlineto{\pgfqpoint{2.844585in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{2.849168in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{2.853751in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{2.858335in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{2.862918in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{2.867501in}{1.870421in}}%
\pgfpathlineto{\pgfqpoint{2.872084in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{2.881250in}{1.863874in}}%
\pgfpathlineto{\pgfqpoint{2.885833in}{1.861691in}}%
\pgfpathlineto{\pgfqpoint{2.890416in}{1.859509in}}%
\pgfpathlineto{\pgfqpoint{2.894999in}{1.857327in}}%
\pgfpathlineto{\pgfqpoint{2.899582in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{2.904165in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{2.908749in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{2.913332in}{1.848598in}}%
\pgfpathlineto{\pgfqpoint{2.917915in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{2.922498in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{2.931664in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.835504in}}%
\pgfpathlineto{\pgfqpoint{2.945413in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{2.949996in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{2.954579in}{1.828957in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{2.963746in}{1.824592in}}%
\pgfpathlineto{\pgfqpoint{2.968329in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{2.972912in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{2.977495in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.982078in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{3.000410in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.804951in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{1.802769in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{3.018743in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{3.023326in}{1.796222in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{3.032492in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{3.037075in}{1.789675in}}%
\pgfpathlineto{\pgfqpoint{3.041658in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.785310in}}%
\pgfpathlineto{\pgfqpoint{3.050824in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{3.055407in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{3.059990in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{3.064574in}{1.776581in}}%
\pgfpathlineto{\pgfqpoint{3.069157in}{1.774399in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{3.078323in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{3.082906in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{3.087489in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{3.092072in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{3.096655in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{1.759123in}}%
\pgfpathlineto{\pgfqpoint{3.105821in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{3.110404in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.114988in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{3.119571in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{3.128737in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{3.133320in}{1.743846in}}%
\pgfpathlineto{\pgfqpoint{3.137903in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{3.142486in}{1.739482in}}%
\pgfpathlineto{\pgfqpoint{3.147069in}{1.737300in}}%
\pgfpathlineto{\pgfqpoint{3.151652in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{3.156235in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{3.160818in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.165401in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{3.169985in}{1.726388in}}%
\pgfpathlineto{\pgfqpoint{3.174568in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{3.179151in}{1.722023in}}%
\pgfpathlineto{\pgfqpoint{3.183734in}{1.719841in}}%
\pgfpathlineto{\pgfqpoint{3.188317in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{3.192900in}{1.715476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739174in}{1.931525in}}%
\pgfpathlineto{\pgfqpoint{2.743757in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{2.748340in}{1.927161in}}%
\pgfpathlineto{\pgfqpoint{2.752924in}{1.924979in}}%
\pgfpathlineto{\pgfqpoint{2.757507in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{2.766673in}{1.918432in}}%
\pgfpathlineto{\pgfqpoint{2.771256in}{1.916249in}}%
\pgfpathlineto{\pgfqpoint{2.775839in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.911885in}}%
\pgfpathlineto{\pgfqpoint{2.785005in}{1.909702in}}%
\pgfpathlineto{\pgfqpoint{2.789588in}{1.907520in}}%
\pgfpathlineto{\pgfqpoint{2.794171in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{2.798754in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{2.803337in}{1.900973in}}%
\pgfpathlineto{\pgfqpoint{2.807921in}{1.898791in}}%
\pgfpathlineto{\pgfqpoint{2.812504in}{1.896608in}}%
\pgfpathlineto{\pgfqpoint{2.817087in}{1.894426in}}%
\pgfpathlineto{\pgfqpoint{2.821670in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{2.826253in}{1.890061in}}%
\pgfpathlineto{\pgfqpoint{2.830836in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{2.835419in}{1.885697in}}%
\pgfpathlineto{\pgfqpoint{2.840002in}{1.883515in}}%
\pgfpathlineto{\pgfqpoint{2.844585in}{1.881332in}}%
\pgfpathlineto{\pgfqpoint{2.849168in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{2.853751in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{2.858335in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{2.862918in}{1.872603in}}%
\pgfpathlineto{\pgfqpoint{2.867501in}{1.870421in}}%
\pgfpathlineto{\pgfqpoint{2.872084in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{2.881250in}{1.863874in}}%
\pgfpathlineto{\pgfqpoint{2.885833in}{1.861691in}}%
\pgfpathlineto{\pgfqpoint{2.890416in}{1.859509in}}%
\pgfpathlineto{\pgfqpoint{2.894999in}{1.857327in}}%
\pgfpathlineto{\pgfqpoint{2.899582in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{2.904165in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{2.908749in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{2.913332in}{1.848598in}}%
\pgfpathlineto{\pgfqpoint{2.917915in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{2.922498in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{2.927081in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{2.931664in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{2.936247in}{1.837686in}}%
\pgfpathlineto{\pgfqpoint{2.940830in}{1.835504in}}%
\pgfpathlineto{\pgfqpoint{2.945413in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{2.949996in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{2.954579in}{1.828957in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{1.826774in}}%
\pgfpathlineto{\pgfqpoint{2.963746in}{1.824592in}}%
\pgfpathlineto{\pgfqpoint{2.968329in}{1.822410in}}%
\pgfpathlineto{\pgfqpoint{2.972912in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{2.977495in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.982078in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{1.813680in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{2.995827in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{3.000410in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.804951in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{1.802769in}}%
\pgfpathlineto{\pgfqpoint{3.014160in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{3.018743in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{3.023326in}{1.796222in}}%
\pgfpathlineto{\pgfqpoint{3.027909in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{3.032492in}{1.791857in}}%
\pgfpathlineto{\pgfqpoint{3.037075in}{1.789675in}}%
\pgfpathlineto{\pgfqpoint{3.041658in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.785310in}}%
\pgfpathlineto{\pgfqpoint{3.050824in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{3.055407in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{3.059990in}{1.778763in}}%
\pgfpathlineto{\pgfqpoint{3.064574in}{1.776581in}}%
\pgfpathlineto{\pgfqpoint{3.069157in}{1.774399in}}%
\pgfpathlineto{\pgfqpoint{3.073740in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{3.078323in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{3.082906in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{3.087489in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{3.092072in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{3.096655in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{3.101238in}{1.759123in}}%
\pgfpathlineto{\pgfqpoint{3.105821in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{3.110404in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.114988in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{3.119571in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{3.128737in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{3.133320in}{1.743846in}}%
\pgfpathlineto{\pgfqpoint{3.137903in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{3.142486in}{1.739482in}}%
\pgfpathlineto{\pgfqpoint{3.147069in}{1.737300in}}%
\pgfpathlineto{\pgfqpoint{3.151652in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{3.156235in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{3.160818in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.165401in}{1.728570in}}%
\pgfpathlineto{\pgfqpoint{3.169985in}{1.726388in}}%
\pgfpathlineto{\pgfqpoint{3.174568in}{1.724206in}}%
\pgfpathlineto{\pgfqpoint{3.179151in}{1.722023in}}%
\pgfpathlineto{\pgfqpoint{3.183734in}{1.719841in}}%
\pgfpathlineto{\pgfqpoint{3.188317in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{3.192900in}{1.715476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026106in}{1.925946in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{1.923547in}}%
\pgfpathlineto{\pgfqpoint{3.030745in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{3.033064in}{1.918750in}}%
\pgfpathlineto{\pgfqpoint{3.035383in}{1.916351in}}%
\pgfpathlineto{\pgfqpoint{3.037702in}{1.913952in}}%
\pgfpathlineto{\pgfqpoint{3.040021in}{1.911554in}}%
\pgfpathlineto{\pgfqpoint{3.042340in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{3.044660in}{1.906757in}}%
\pgfpathlineto{\pgfqpoint{3.046979in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{3.049298in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{3.051617in}{1.899561in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{3.056255in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{3.058575in}{1.892365in}}%
\pgfpathlineto{\pgfqpoint{3.060894in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{3.063213in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{3.067851in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{3.070170in}{1.880372in}}%
\pgfpathlineto{\pgfqpoint{3.072489in}{1.877973in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{1.875575in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.873176in}}%
\pgfpathlineto{\pgfqpoint{3.079447in}{1.870777in}}%
\pgfpathlineto{\pgfqpoint{3.081766in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{3.084085in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{3.086404in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.861183in}}%
\pgfpathlineto{\pgfqpoint{3.091043in}{1.858784in}}%
\pgfpathlineto{\pgfqpoint{3.093362in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{3.095681in}{1.853987in}}%
\pgfpathlineto{\pgfqpoint{3.098000in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{3.100319in}{1.849190in}}%
\pgfpathlineto{\pgfqpoint{3.102638in}{1.846791in}}%
\pgfpathlineto{\pgfqpoint{3.104957in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{3.107277in}{1.841994in}}%
\pgfpathlineto{\pgfqpoint{3.109596in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{3.111915in}{1.837197in}}%
\pgfpathlineto{\pgfqpoint{3.114234in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{3.116553in}{1.832400in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{3.121191in}{1.827602in}}%
\pgfpathlineto{\pgfqpoint{3.123511in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{1.822805in}}%
\pgfpathlineto{\pgfqpoint{3.128149in}{1.820407in}}%
\pgfpathlineto{\pgfqpoint{3.130468in}{1.818008in}}%
\pgfpathlineto{\pgfqpoint{3.132787in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{3.135106in}{1.813211in}}%
\pgfpathlineto{\pgfqpoint{3.137425in}{1.810812in}}%
\pgfpathlineto{\pgfqpoint{3.139745in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{3.142064in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.803616in}}%
\pgfpathlineto{\pgfqpoint{3.146702in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{3.149021in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.151340in}{1.796420in}}%
\pgfpathlineto{\pgfqpoint{3.153659in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{1.791623in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{3.160617in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{3.162936in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{3.167574in}{1.779630in}}%
\pgfpathlineto{\pgfqpoint{3.169893in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{3.172213in}{1.774833in}}%
\pgfpathlineto{\pgfqpoint{3.174532in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{3.179170in}{1.767637in}}%
\pgfpathlineto{\pgfqpoint{3.181489in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{3.183808in}{1.762840in}}%
\pgfpathlineto{\pgfqpoint{3.186127in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{3.188447in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{3.190766in}{1.755644in}}%
\pgfpathlineto{\pgfqpoint{3.193085in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{3.195404in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{1.746050in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{3.204681in}{1.741252in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{3.209319in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{3.211638in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{3.213957in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{3.216276in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{3.218595in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{3.223234in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.225553in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{3.227872in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{3.230191in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.232510in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{3.234829in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{1.707672in}}%
\pgfpathlineto{\pgfqpoint{3.239468in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.702874in}}%
\pgfpathlineto{\pgfqpoint{3.244106in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{3.246425in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{3.248744in}{1.695679in}}%
\pgfpathlineto{\pgfqpoint{3.251064in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{3.253383in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.688483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026106in}{1.925946in}}%
\pgfpathlineto{\pgfqpoint{3.028426in}{1.923547in}}%
\pgfpathlineto{\pgfqpoint{3.030745in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{3.033064in}{1.918750in}}%
\pgfpathlineto{\pgfqpoint{3.035383in}{1.916351in}}%
\pgfpathlineto{\pgfqpoint{3.037702in}{1.913952in}}%
\pgfpathlineto{\pgfqpoint{3.040021in}{1.911554in}}%
\pgfpathlineto{\pgfqpoint{3.042340in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{3.044660in}{1.906757in}}%
\pgfpathlineto{\pgfqpoint{3.046979in}{1.904358in}}%
\pgfpathlineto{\pgfqpoint{3.049298in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{3.051617in}{1.899561in}}%
\pgfpathlineto{\pgfqpoint{3.053936in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{3.056255in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{3.058575in}{1.892365in}}%
\pgfpathlineto{\pgfqpoint{3.060894in}{1.889966in}}%
\pgfpathlineto{\pgfqpoint{3.063213in}{1.887568in}}%
\pgfpathlineto{\pgfqpoint{3.065532in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{3.067851in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{3.070170in}{1.880372in}}%
\pgfpathlineto{\pgfqpoint{3.072489in}{1.877973in}}%
\pgfpathlineto{\pgfqpoint{3.074809in}{1.875575in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.873176in}}%
\pgfpathlineto{\pgfqpoint{3.079447in}{1.870777in}}%
\pgfpathlineto{\pgfqpoint{3.081766in}{1.868379in}}%
\pgfpathlineto{\pgfqpoint{3.084085in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{3.086404in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.861183in}}%
\pgfpathlineto{\pgfqpoint{3.091043in}{1.858784in}}%
\pgfpathlineto{\pgfqpoint{3.093362in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{3.095681in}{1.853987in}}%
\pgfpathlineto{\pgfqpoint{3.098000in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{3.100319in}{1.849190in}}%
\pgfpathlineto{\pgfqpoint{3.102638in}{1.846791in}}%
\pgfpathlineto{\pgfqpoint{3.104957in}{1.844393in}}%
\pgfpathlineto{\pgfqpoint{3.107277in}{1.841994in}}%
\pgfpathlineto{\pgfqpoint{3.109596in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{3.111915in}{1.837197in}}%
\pgfpathlineto{\pgfqpoint{3.114234in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{3.116553in}{1.832400in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{3.121191in}{1.827602in}}%
\pgfpathlineto{\pgfqpoint{3.123511in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{1.822805in}}%
\pgfpathlineto{\pgfqpoint{3.128149in}{1.820407in}}%
\pgfpathlineto{\pgfqpoint{3.130468in}{1.818008in}}%
\pgfpathlineto{\pgfqpoint{3.132787in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{3.135106in}{1.813211in}}%
\pgfpathlineto{\pgfqpoint{3.137425in}{1.810812in}}%
\pgfpathlineto{\pgfqpoint{3.139745in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{3.142064in}{1.806015in}}%
\pgfpathlineto{\pgfqpoint{3.144383in}{1.803616in}}%
\pgfpathlineto{\pgfqpoint{3.146702in}{1.801218in}}%
\pgfpathlineto{\pgfqpoint{3.149021in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{3.151340in}{1.796420in}}%
\pgfpathlineto{\pgfqpoint{3.153659in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{1.791623in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.789225in}}%
\pgfpathlineto{\pgfqpoint{3.160617in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{3.162936in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{3.167574in}{1.779630in}}%
\pgfpathlineto{\pgfqpoint{3.169893in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{3.172213in}{1.774833in}}%
\pgfpathlineto{\pgfqpoint{3.174532in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{3.179170in}{1.767637in}}%
\pgfpathlineto{\pgfqpoint{3.181489in}{1.765238in}}%
\pgfpathlineto{\pgfqpoint{3.183808in}{1.762840in}}%
\pgfpathlineto{\pgfqpoint{3.186127in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{3.188447in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{3.190766in}{1.755644in}}%
\pgfpathlineto{\pgfqpoint{3.193085in}{1.753245in}}%
\pgfpathlineto{\pgfqpoint{3.195404in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{3.197723in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.200042in}{1.746050in}}%
\pgfpathlineto{\pgfqpoint{3.202361in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{3.204681in}{1.741252in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{3.209319in}{1.736455in}}%
\pgfpathlineto{\pgfqpoint{3.211638in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{3.213957in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{3.216276in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{3.218595in}{1.726861in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{1.724462in}}%
\pgfpathlineto{\pgfqpoint{3.223234in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.225553in}{1.719665in}}%
\pgfpathlineto{\pgfqpoint{3.227872in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{3.230191in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.232510in}{1.712469in}}%
\pgfpathlineto{\pgfqpoint{3.234829in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{3.237149in}{1.707672in}}%
\pgfpathlineto{\pgfqpoint{3.239468in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.702874in}}%
\pgfpathlineto{\pgfqpoint{3.244106in}{1.700476in}}%
\pgfpathlineto{\pgfqpoint{3.246425in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{3.248744in}{1.695679in}}%
\pgfpathlineto{\pgfqpoint{3.251064in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{3.253383in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{3.255702in}{1.688483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633518in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.639172in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{2.059506in}}%
\pgfpathlineto{\pgfqpoint{2.650479in}{2.055986in}}%
\pgfpathlineto{\pgfqpoint{2.656133in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{2.661787in}{2.048944in}}%
\pgfpathlineto{\pgfqpoint{2.667440in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{2.673094in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{2.678747in}{2.038381in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.034860in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{2.031340in}}%
\pgfpathlineto{\pgfqpoint{2.695708in}{2.027819in}}%
\pgfpathlineto{\pgfqpoint{2.701362in}{2.024298in}}%
\pgfpathlineto{\pgfqpoint{2.707016in}{2.020777in}}%
\pgfpathlineto{\pgfqpoint{2.712669in}{2.017256in}}%
\pgfpathlineto{\pgfqpoint{2.718323in}{2.013735in}}%
\pgfpathlineto{\pgfqpoint{2.723976in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{2.735284in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{2.740937in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{2.746591in}{1.996131in}}%
\pgfpathlineto{\pgfqpoint{2.752245in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{2.757898in}{1.989089in}}%
\pgfpathlineto{\pgfqpoint{2.763552in}{1.985568in}}%
\pgfpathlineto{\pgfqpoint{2.769206in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{2.780513in}{1.975006in}}%
\pgfpathlineto{\pgfqpoint{2.786166in}{1.971485in}}%
\pgfpathlineto{\pgfqpoint{2.791820in}{1.967964in}}%
\pgfpathlineto{\pgfqpoint{2.797474in}{1.964443in}}%
\pgfpathlineto{\pgfqpoint{2.803127in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{2.808781in}{1.957401in}}%
\pgfpathlineto{\pgfqpoint{2.814435in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{1.950359in}}%
\pgfpathlineto{\pgfqpoint{2.825742in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{2.831396in}{1.943318in}}%
\pgfpathlineto{\pgfqpoint{2.837049in}{1.939797in}}%
\pgfpathlineto{\pgfqpoint{2.842703in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{2.848356in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{2.854010in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{2.859664in}{1.925713in}}%
\pgfpathlineto{\pgfqpoint{2.865317in}{1.922193in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.915151in}}%
\pgfpathlineto{\pgfqpoint{2.882278in}{1.911630in}}%
\pgfpathlineto{\pgfqpoint{2.887932in}{1.908109in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{2.899239in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{2.904893in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{2.910546in}{1.894026in}}%
\pgfpathlineto{\pgfqpoint{2.916200in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{2.921854in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{2.927507in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.938815in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{2.944468in}{1.872900in}}%
\pgfpathlineto{\pgfqpoint{2.950122in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{2.955775in}{1.865859in}}%
\pgfpathlineto{\pgfqpoint{2.961429in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{2.967083in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{2.972736in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{2.978390in}{1.851775in}}%
\pgfpathlineto{\pgfqpoint{2.984044in}{1.848254in}}%
\pgfpathlineto{\pgfqpoint{2.989697in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{2.995351in}{1.841212in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.006658in}{1.834171in}}%
\pgfpathlineto{\pgfqpoint{3.012312in}{1.830650in}}%
\pgfpathlineto{\pgfqpoint{3.017965in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{3.023619in}{1.823608in}}%
\pgfpathlineto{\pgfqpoint{3.029273in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{3.034926in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{3.040580in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{3.046234in}{1.809525in}}%
\pgfpathlineto{\pgfqpoint{3.051887in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{3.057541in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.063195in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{3.068848in}{1.795441in}}%
\pgfpathlineto{\pgfqpoint{3.074502in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{3.085809in}{1.784879in}}%
\pgfpathlineto{\pgfqpoint{3.091463in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{3.097116in}{1.777837in}}%
\pgfpathlineto{\pgfqpoint{3.102770in}{1.774316in}}%
\pgfpathlineto{\pgfqpoint{3.108424in}{1.770795in}}%
\pgfpathlineto{\pgfqpoint{3.114077in}{1.767274in}}%
\pgfpathlineto{\pgfqpoint{3.119731in}{1.763753in}}%
\pgfpathlineto{\pgfqpoint{3.125385in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.756712in}}%
\pgfpathlineto{\pgfqpoint{3.136692in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{3.142345in}{1.749670in}}%
\pgfpathlineto{\pgfqpoint{3.147999in}{1.746149in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{3.159306in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.164960in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{3.170614in}{1.732065in}}%
\pgfpathlineto{\pgfqpoint{3.176267in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{3.181921in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{3.187575in}{1.721503in}}%
\pgfpathlineto{\pgfqpoint{3.193228in}{1.717982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633518in}{2.066548in}}%
\pgfpathlineto{\pgfqpoint{2.639172in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{2.059506in}}%
\pgfpathlineto{\pgfqpoint{2.650479in}{2.055986in}}%
\pgfpathlineto{\pgfqpoint{2.656133in}{2.052465in}}%
\pgfpathlineto{\pgfqpoint{2.661787in}{2.048944in}}%
\pgfpathlineto{\pgfqpoint{2.667440in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{2.673094in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{2.678747in}{2.038381in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.034860in}}%
\pgfpathlineto{\pgfqpoint{2.690055in}{2.031340in}}%
\pgfpathlineto{\pgfqpoint{2.695708in}{2.027819in}}%
\pgfpathlineto{\pgfqpoint{2.701362in}{2.024298in}}%
\pgfpathlineto{\pgfqpoint{2.707016in}{2.020777in}}%
\pgfpathlineto{\pgfqpoint{2.712669in}{2.017256in}}%
\pgfpathlineto{\pgfqpoint{2.718323in}{2.013735in}}%
\pgfpathlineto{\pgfqpoint{2.723976in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.729630in}{2.006693in}}%
\pgfpathlineto{\pgfqpoint{2.735284in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{2.740937in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{2.746591in}{1.996131in}}%
\pgfpathlineto{\pgfqpoint{2.752245in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{2.757898in}{1.989089in}}%
\pgfpathlineto{\pgfqpoint{2.763552in}{1.985568in}}%
\pgfpathlineto{\pgfqpoint{2.769206in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{2.780513in}{1.975006in}}%
\pgfpathlineto{\pgfqpoint{2.786166in}{1.971485in}}%
\pgfpathlineto{\pgfqpoint{2.791820in}{1.967964in}}%
\pgfpathlineto{\pgfqpoint{2.797474in}{1.964443in}}%
\pgfpathlineto{\pgfqpoint{2.803127in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{2.808781in}{1.957401in}}%
\pgfpathlineto{\pgfqpoint{2.814435in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{1.950359in}}%
\pgfpathlineto{\pgfqpoint{2.825742in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{2.831396in}{1.943318in}}%
\pgfpathlineto{\pgfqpoint{2.837049in}{1.939797in}}%
\pgfpathlineto{\pgfqpoint{2.842703in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{2.848356in}{1.932755in}}%
\pgfpathlineto{\pgfqpoint{2.854010in}{1.929234in}}%
\pgfpathlineto{\pgfqpoint{2.859664in}{1.925713in}}%
\pgfpathlineto{\pgfqpoint{2.865317in}{1.922193in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.915151in}}%
\pgfpathlineto{\pgfqpoint{2.882278in}{1.911630in}}%
\pgfpathlineto{\pgfqpoint{2.887932in}{1.908109in}}%
\pgfpathlineto{\pgfqpoint{2.893586in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{2.899239in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{2.904893in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{2.910546in}{1.894026in}}%
\pgfpathlineto{\pgfqpoint{2.916200in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{2.921854in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{2.927507in}{1.883463in}}%
\pgfpathlineto{\pgfqpoint{2.933161in}{1.879942in}}%
\pgfpathlineto{\pgfqpoint{2.938815in}{1.876421in}}%
\pgfpathlineto{\pgfqpoint{2.944468in}{1.872900in}}%
\pgfpathlineto{\pgfqpoint{2.950122in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{2.955775in}{1.865859in}}%
\pgfpathlineto{\pgfqpoint{2.961429in}{1.862338in}}%
\pgfpathlineto{\pgfqpoint{2.967083in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{2.972736in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{2.978390in}{1.851775in}}%
\pgfpathlineto{\pgfqpoint{2.984044in}{1.848254in}}%
\pgfpathlineto{\pgfqpoint{2.989697in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{2.995351in}{1.841212in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.837692in}}%
\pgfpathlineto{\pgfqpoint{3.006658in}{1.834171in}}%
\pgfpathlineto{\pgfqpoint{3.012312in}{1.830650in}}%
\pgfpathlineto{\pgfqpoint{3.017965in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{3.023619in}{1.823608in}}%
\pgfpathlineto{\pgfqpoint{3.029273in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{3.034926in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{3.040580in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{3.046234in}{1.809525in}}%
\pgfpathlineto{\pgfqpoint{3.051887in}{1.806004in}}%
\pgfpathlineto{\pgfqpoint{3.057541in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.063195in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{3.068848in}{1.795441in}}%
\pgfpathlineto{\pgfqpoint{3.074502in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{3.080155in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{3.085809in}{1.784879in}}%
\pgfpathlineto{\pgfqpoint{3.091463in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{3.097116in}{1.777837in}}%
\pgfpathlineto{\pgfqpoint{3.102770in}{1.774316in}}%
\pgfpathlineto{\pgfqpoint{3.108424in}{1.770795in}}%
\pgfpathlineto{\pgfqpoint{3.114077in}{1.767274in}}%
\pgfpathlineto{\pgfqpoint{3.119731in}{1.763753in}}%
\pgfpathlineto{\pgfqpoint{3.125385in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.756712in}}%
\pgfpathlineto{\pgfqpoint{3.136692in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{3.142345in}{1.749670in}}%
\pgfpathlineto{\pgfqpoint{3.147999in}{1.746149in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.742628in}}%
\pgfpathlineto{\pgfqpoint{3.159306in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.164960in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{3.170614in}{1.732065in}}%
\pgfpathlineto{\pgfqpoint{3.176267in}{1.728545in}}%
\pgfpathlineto{\pgfqpoint{3.181921in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{3.187575in}{1.721503in}}%
\pgfpathlineto{\pgfqpoint{3.193228in}{1.717982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638600in}{2.203440in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{2.198071in}}%
\pgfpathlineto{\pgfqpoint{2.649820in}{2.192702in}}%
\pgfpathlineto{\pgfqpoint{2.655429in}{2.187333in}}%
\pgfpathlineto{\pgfqpoint{2.661039in}{2.181964in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{2.171226in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{2.165857in}}%
\pgfpathlineto{\pgfqpoint{2.683479in}{2.160488in}}%
\pgfpathlineto{\pgfqpoint{2.689088in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{2.149750in}}%
\pgfpathlineto{\pgfqpoint{2.700308in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{2.705918in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{2.711528in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{2.717138in}{2.128273in}}%
\pgfpathlineto{\pgfqpoint{2.722748in}{2.122904in}}%
\pgfpathlineto{\pgfqpoint{2.728357in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{2.112166in}}%
\pgfpathlineto{\pgfqpoint{2.739577in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.745187in}{2.101428in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{2.090690in}}%
\pgfpathlineto{\pgfqpoint{2.762017in}{2.085321in}}%
\pgfpathlineto{\pgfqpoint{2.767626in}{2.079952in}}%
\pgfpathlineto{\pgfqpoint{2.773236in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{2.778846in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{2.063844in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{2.795676in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{2.801286in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{2.806895in}{2.042368in}}%
\pgfpathlineto{\pgfqpoint{2.812505in}{2.036999in}}%
\pgfpathlineto{\pgfqpoint{2.818115in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{2.823725in}{2.026261in}}%
\pgfpathlineto{\pgfqpoint{2.829335in}{2.020892in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{2.840555in}{2.010154in}}%
\pgfpathlineto{\pgfqpoint{2.846164in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{2.851774in}{1.999415in}}%
\pgfpathlineto{\pgfqpoint{2.857384in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{1.988677in}}%
\pgfpathlineto{\pgfqpoint{2.868604in}{1.983308in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{2.879824in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{2.885433in}{1.967201in}}%
\pgfpathlineto{\pgfqpoint{2.891043in}{1.961832in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{2.902263in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{2.919093in}{1.934987in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{1.924248in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.918879in}}%
\pgfpathlineto{\pgfqpoint{2.941532in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{2.947142in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{2.952752in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{2.958362in}{1.897403in}}%
\pgfpathlineto{\pgfqpoint{2.963971in}{1.892034in}}%
\pgfpathlineto{\pgfqpoint{2.969581in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.975191in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{2.980801in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{2.986411in}{1.870558in}}%
\pgfpathlineto{\pgfqpoint{2.992021in}{1.865189in}}%
\pgfpathlineto{\pgfqpoint{2.997631in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{3.008850in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{3.014460in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{3.020070in}{1.838343in}}%
\pgfpathlineto{\pgfqpoint{3.025680in}{1.832974in}}%
\pgfpathlineto{\pgfqpoint{3.031290in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{1.822236in}}%
\pgfpathlineto{\pgfqpoint{3.042509in}{1.816867in}}%
\pgfpathlineto{\pgfqpoint{3.048119in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{3.053729in}{1.806129in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{3.064949in}{1.795391in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.790022in}}%
\pgfpathlineto{\pgfqpoint{3.076168in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{3.081778in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{3.087388in}{1.773914in}}%
\pgfpathlineto{\pgfqpoint{3.092998in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{3.104218in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{3.115437in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{3.121047in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{3.126657in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.132267in}{1.730962in}}%
\pgfpathlineto{\pgfqpoint{3.137877in}{1.725593in}}%
\pgfpathlineto{\pgfqpoint{3.143487in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{3.149097in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{3.154706in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{3.160316in}{1.704116in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{1.688009in}}%
\pgfpathlineto{\pgfqpoint{3.182756in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{3.188366in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.671902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638600in}{2.203440in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{2.198071in}}%
\pgfpathlineto{\pgfqpoint{2.649820in}{2.192702in}}%
\pgfpathlineto{\pgfqpoint{2.655429in}{2.187333in}}%
\pgfpathlineto{\pgfqpoint{2.661039in}{2.181964in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{2.672259in}{2.171226in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{2.165857in}}%
\pgfpathlineto{\pgfqpoint{2.683479in}{2.160488in}}%
\pgfpathlineto{\pgfqpoint{2.689088in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{2.149750in}}%
\pgfpathlineto{\pgfqpoint{2.700308in}{2.144381in}}%
\pgfpathlineto{\pgfqpoint{2.705918in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{2.711528in}{2.133642in}}%
\pgfpathlineto{\pgfqpoint{2.717138in}{2.128273in}}%
\pgfpathlineto{\pgfqpoint{2.722748in}{2.122904in}}%
\pgfpathlineto{\pgfqpoint{2.728357in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{2.112166in}}%
\pgfpathlineto{\pgfqpoint{2.739577in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.745187in}{2.101428in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{2.096059in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{2.090690in}}%
\pgfpathlineto{\pgfqpoint{2.762017in}{2.085321in}}%
\pgfpathlineto{\pgfqpoint{2.767626in}{2.079952in}}%
\pgfpathlineto{\pgfqpoint{2.773236in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{2.778846in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{2.063844in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{2.795676in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{2.801286in}{2.047737in}}%
\pgfpathlineto{\pgfqpoint{2.806895in}{2.042368in}}%
\pgfpathlineto{\pgfqpoint{2.812505in}{2.036999in}}%
\pgfpathlineto{\pgfqpoint{2.818115in}{2.031630in}}%
\pgfpathlineto{\pgfqpoint{2.823725in}{2.026261in}}%
\pgfpathlineto{\pgfqpoint{2.829335in}{2.020892in}}%
\pgfpathlineto{\pgfqpoint{2.834945in}{2.015523in}}%
\pgfpathlineto{\pgfqpoint{2.840555in}{2.010154in}}%
\pgfpathlineto{\pgfqpoint{2.846164in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{2.851774in}{1.999415in}}%
\pgfpathlineto{\pgfqpoint{2.857384in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{1.988677in}}%
\pgfpathlineto{\pgfqpoint{2.868604in}{1.983308in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{1.977939in}}%
\pgfpathlineto{\pgfqpoint{2.879824in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{2.885433in}{1.967201in}}%
\pgfpathlineto{\pgfqpoint{2.891043in}{1.961832in}}%
\pgfpathlineto{\pgfqpoint{2.896653in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{2.902263in}{1.951094in}}%
\pgfpathlineto{\pgfqpoint{2.907873in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{2.913483in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{2.919093in}{1.934987in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{1.924248in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{1.918879in}}%
\pgfpathlineto{\pgfqpoint{2.941532in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{2.947142in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{2.952752in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{2.958362in}{1.897403in}}%
\pgfpathlineto{\pgfqpoint{2.963971in}{1.892034in}}%
\pgfpathlineto{\pgfqpoint{2.969581in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.975191in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{2.980801in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{2.986411in}{1.870558in}}%
\pgfpathlineto{\pgfqpoint{2.992021in}{1.865189in}}%
\pgfpathlineto{\pgfqpoint{2.997631in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{3.003240in}{1.854450in}}%
\pgfpathlineto{\pgfqpoint{3.008850in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{3.014460in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{3.020070in}{1.838343in}}%
\pgfpathlineto{\pgfqpoint{3.025680in}{1.832974in}}%
\pgfpathlineto{\pgfqpoint{3.031290in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{1.822236in}}%
\pgfpathlineto{\pgfqpoint{3.042509in}{1.816867in}}%
\pgfpathlineto{\pgfqpoint{3.048119in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{3.053729in}{1.806129in}}%
\pgfpathlineto{\pgfqpoint{3.059339in}{1.800760in}}%
\pgfpathlineto{\pgfqpoint{3.064949in}{1.795391in}}%
\pgfpathlineto{\pgfqpoint{3.070559in}{1.790022in}}%
\pgfpathlineto{\pgfqpoint{3.076168in}{1.784652in}}%
\pgfpathlineto{\pgfqpoint{3.081778in}{1.779283in}}%
\pgfpathlineto{\pgfqpoint{3.087388in}{1.773914in}}%
\pgfpathlineto{\pgfqpoint{3.092998in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{3.104218in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{3.115437in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{3.121047in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{3.126657in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.132267in}{1.730962in}}%
\pgfpathlineto{\pgfqpoint{3.137877in}{1.725593in}}%
\pgfpathlineto{\pgfqpoint{3.143487in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{3.149097in}{1.714855in}}%
\pgfpathlineto{\pgfqpoint{3.154706in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{3.160316in}{1.704116in}}%
\pgfpathlineto{\pgfqpoint{3.165926in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{1.693378in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{1.688009in}}%
\pgfpathlineto{\pgfqpoint{3.182756in}{1.682640in}}%
\pgfpathlineto{\pgfqpoint{3.188366in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.671902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391733in,y=1.652150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = -0.753***}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808762in,y=2.379113in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{1.580636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769420in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067298in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365177in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.365177in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663055in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.650007in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.650007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694950in}{1.650007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363542in, y=1.611426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{2.048523in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{2.048523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694950in}{2.048523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363542in, y=2.009943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593494in}{1.685673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447022in}{1.864239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301857in}{1.940357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278274in}{2.015965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193067in}{2.100400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141059in}{2.159278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085276in}{2.103244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682648in}{1.613142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584765in}{1.710771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510415in}{1.934875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495376in}{2.067827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431876in}{1.952975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327056in}{2.046559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309057in}{2.146572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199584in}{2.157384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161654in}{2.097204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102228in}{2.082357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038846in}{2.036186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605005in}{1.675553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449309in}{1.852488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390164in}{1.893033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329672in}{2.059553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272544in}{2.079147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174116in}{2.193517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102860in}{2.178647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600375in}{1.679878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428951in}{1.860957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345559in}{1.959393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295264in}{2.068569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298560in}{2.110466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146650in}{2.246096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663177in}{1.669935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561748in}{1.828459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540205in}{1.913279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495646in}{2.060966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486971in}{2.130837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433582in}{2.250489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600703in}{1.636672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469838in}{1.854504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437106in}{1.924771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376970in}{2.064213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315247in}{2.129478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251327in}{2.193469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199980in}{2.217138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141277in}{2.133029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140261in}{2.069952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040994in}{2.158556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601451in}{1.654468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473286in}{1.876309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446772in}{1.895774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374771in}{1.989711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342919in}{2.040956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278364in}{2.161118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268636in}{2.162673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226710in}{2.105545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156462in}{2.152501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167922in}{2.118015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164748in}{2.081532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121299in}{2.046186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132926in}{2.047592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096757in}{2.056648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046075in}{2.083086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737525in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085276in}{2.167441in}}%
\pgfpathlineto{\pgfqpoint{4.090410in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{4.095543in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{4.100677in}{2.153536in}}%
\pgfpathlineto{\pgfqpoint{4.105810in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{4.110944in}{2.144266in}}%
\pgfpathlineto{\pgfqpoint{4.116077in}{2.139632in}}%
\pgfpathlineto{\pgfqpoint{4.121211in}{2.134997in}}%
\pgfpathlineto{\pgfqpoint{4.126344in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{4.131478in}{2.125727in}}%
\pgfpathlineto{\pgfqpoint{4.136611in}{2.121092in}}%
\pgfpathlineto{\pgfqpoint{4.141745in}{2.116457in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.111823in}}%
\pgfpathlineto{\pgfqpoint{4.152012in}{2.107188in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{2.102553in}}%
\pgfpathlineto{\pgfqpoint{4.162279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.167412in}{2.093283in}}%
\pgfpathlineto{\pgfqpoint{4.172546in}{2.088648in}}%
\pgfpathlineto{\pgfqpoint{4.177679in}{2.084014in}}%
\pgfpathlineto{\pgfqpoint{4.182813in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{4.187946in}{2.074744in}}%
\pgfpathlineto{\pgfqpoint{4.193080in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{4.198213in}{2.065474in}}%
\pgfpathlineto{\pgfqpoint{4.203347in}{2.060839in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{4.213614in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{2.046935in}}%
\pgfpathlineto{\pgfqpoint{4.223881in}{2.042300in}}%
\pgfpathlineto{\pgfqpoint{4.229015in}{2.037665in}}%
\pgfpathlineto{\pgfqpoint{4.234148in}{2.033030in}}%
\pgfpathlineto{\pgfqpoint{4.239282in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{2.023761in}}%
\pgfpathlineto{\pgfqpoint{4.249549in}{2.019126in}}%
\pgfpathlineto{\pgfqpoint{4.254682in}{2.014491in}}%
\pgfpathlineto{\pgfqpoint{4.259816in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{4.264949in}{2.005221in}}%
\pgfpathlineto{\pgfqpoint{4.270083in}{2.000587in}}%
\pgfpathlineto{\pgfqpoint{4.275216in}{1.995952in}}%
\pgfpathlineto{\pgfqpoint{4.280350in}{1.991317in}}%
\pgfpathlineto{\pgfqpoint{4.285483in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{4.290617in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{4.295750in}{1.977413in}}%
\pgfpathlineto{\pgfqpoint{4.300884in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.968143in}}%
\pgfpathlineto{\pgfqpoint{4.311151in}{1.963508in}}%
\pgfpathlineto{\pgfqpoint{4.316284in}{1.958873in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.954238in}}%
\pgfpathlineto{\pgfqpoint{4.326551in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{4.331685in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{4.336818in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{4.341952in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{4.352219in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{4.357353in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{4.362486in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{4.367620in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{4.372753in}{1.907890in}}%
\pgfpathlineto{\pgfqpoint{4.377887in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{4.383020in}{1.898620in}}%
\pgfpathlineto{\pgfqpoint{4.388154in}{1.893986in}}%
\pgfpathlineto{\pgfqpoint{4.393287in}{1.889351in}}%
\pgfpathlineto{\pgfqpoint{4.398421in}{1.884716in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{4.408688in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{1.870811in}}%
\pgfpathlineto{\pgfqpoint{4.418955in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{4.424088in}{1.861542in}}%
\pgfpathlineto{\pgfqpoint{4.429222in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{1.852272in}}%
\pgfpathlineto{\pgfqpoint{4.439489in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{4.449756in}{1.838368in}}%
\pgfpathlineto{\pgfqpoint{4.454889in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{4.460023in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{4.465156in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.470290in}{1.819828in}}%
\pgfpathlineto{\pgfqpoint{4.475423in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{4.480557in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{4.485690in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{4.490824in}{1.801289in}}%
\pgfpathlineto{\pgfqpoint{4.495957in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{4.501091in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{4.506225in}{1.787384in}}%
\pgfpathlineto{\pgfqpoint{4.511358in}{1.782750in}}%
\pgfpathlineto{\pgfqpoint{4.516492in}{1.778115in}}%
\pgfpathlineto{\pgfqpoint{4.521625in}{1.773480in}}%
\pgfpathlineto{\pgfqpoint{4.526759in}{1.768845in}}%
\pgfpathlineto{\pgfqpoint{4.531892in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{4.537026in}{1.759575in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{1.754941in}}%
\pgfpathlineto{\pgfqpoint{4.547293in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{4.552426in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{4.557560in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{4.567827in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{4.572960in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{4.578094in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{4.583227in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{4.588361in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{4.593494in}{1.708592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085276in}{2.167441in}}%
\pgfpathlineto{\pgfqpoint{4.090410in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{4.095543in}{2.158171in}}%
\pgfpathlineto{\pgfqpoint{4.100677in}{2.153536in}}%
\pgfpathlineto{\pgfqpoint{4.105810in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{4.110944in}{2.144266in}}%
\pgfpathlineto{\pgfqpoint{4.116077in}{2.139632in}}%
\pgfpathlineto{\pgfqpoint{4.121211in}{2.134997in}}%
\pgfpathlineto{\pgfqpoint{4.126344in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{4.131478in}{2.125727in}}%
\pgfpathlineto{\pgfqpoint{4.136611in}{2.121092in}}%
\pgfpathlineto{\pgfqpoint{4.141745in}{2.116457in}}%
\pgfpathlineto{\pgfqpoint{4.146878in}{2.111823in}}%
\pgfpathlineto{\pgfqpoint{4.152012in}{2.107188in}}%
\pgfpathlineto{\pgfqpoint{4.157145in}{2.102553in}}%
\pgfpathlineto{\pgfqpoint{4.162279in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{4.167412in}{2.093283in}}%
\pgfpathlineto{\pgfqpoint{4.172546in}{2.088648in}}%
\pgfpathlineto{\pgfqpoint{4.177679in}{2.084014in}}%
\pgfpathlineto{\pgfqpoint{4.182813in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{4.187946in}{2.074744in}}%
\pgfpathlineto{\pgfqpoint{4.193080in}{2.070109in}}%
\pgfpathlineto{\pgfqpoint{4.198213in}{2.065474in}}%
\pgfpathlineto{\pgfqpoint{4.203347in}{2.060839in}}%
\pgfpathlineto{\pgfqpoint{4.208481in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{4.213614in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{4.218748in}{2.046935in}}%
\pgfpathlineto{\pgfqpoint{4.223881in}{2.042300in}}%
\pgfpathlineto{\pgfqpoint{4.229015in}{2.037665in}}%
\pgfpathlineto{\pgfqpoint{4.234148in}{2.033030in}}%
\pgfpathlineto{\pgfqpoint{4.239282in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{2.023761in}}%
\pgfpathlineto{\pgfqpoint{4.249549in}{2.019126in}}%
\pgfpathlineto{\pgfqpoint{4.254682in}{2.014491in}}%
\pgfpathlineto{\pgfqpoint{4.259816in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{4.264949in}{2.005221in}}%
\pgfpathlineto{\pgfqpoint{4.270083in}{2.000587in}}%
\pgfpathlineto{\pgfqpoint{4.275216in}{1.995952in}}%
\pgfpathlineto{\pgfqpoint{4.280350in}{1.991317in}}%
\pgfpathlineto{\pgfqpoint{4.285483in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{4.290617in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{4.295750in}{1.977413in}}%
\pgfpathlineto{\pgfqpoint{4.300884in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{4.306017in}{1.968143in}}%
\pgfpathlineto{\pgfqpoint{4.311151in}{1.963508in}}%
\pgfpathlineto{\pgfqpoint{4.316284in}{1.958873in}}%
\pgfpathlineto{\pgfqpoint{4.321418in}{1.954238in}}%
\pgfpathlineto{\pgfqpoint{4.326551in}{1.949604in}}%
\pgfpathlineto{\pgfqpoint{4.331685in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{4.336818in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{4.341952in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{4.347085in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{4.352219in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{4.357353in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{4.362486in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{4.367620in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{4.372753in}{1.907890in}}%
\pgfpathlineto{\pgfqpoint{4.377887in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{4.383020in}{1.898620in}}%
\pgfpathlineto{\pgfqpoint{4.388154in}{1.893986in}}%
\pgfpathlineto{\pgfqpoint{4.393287in}{1.889351in}}%
\pgfpathlineto{\pgfqpoint{4.398421in}{1.884716in}}%
\pgfpathlineto{\pgfqpoint{4.403554in}{1.880081in}}%
\pgfpathlineto{\pgfqpoint{4.408688in}{1.875446in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{1.870811in}}%
\pgfpathlineto{\pgfqpoint{4.418955in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{4.424088in}{1.861542in}}%
\pgfpathlineto{\pgfqpoint{4.429222in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{1.852272in}}%
\pgfpathlineto{\pgfqpoint{4.439489in}{1.847637in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{1.843002in}}%
\pgfpathlineto{\pgfqpoint{4.449756in}{1.838368in}}%
\pgfpathlineto{\pgfqpoint{4.454889in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{4.460023in}{1.829098in}}%
\pgfpathlineto{\pgfqpoint{4.465156in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.470290in}{1.819828in}}%
\pgfpathlineto{\pgfqpoint{4.475423in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{4.480557in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{4.485690in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{4.490824in}{1.801289in}}%
\pgfpathlineto{\pgfqpoint{4.495957in}{1.796654in}}%
\pgfpathlineto{\pgfqpoint{4.501091in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{4.506225in}{1.787384in}}%
\pgfpathlineto{\pgfqpoint{4.511358in}{1.782750in}}%
\pgfpathlineto{\pgfqpoint{4.516492in}{1.778115in}}%
\pgfpathlineto{\pgfqpoint{4.521625in}{1.773480in}}%
\pgfpathlineto{\pgfqpoint{4.526759in}{1.768845in}}%
\pgfpathlineto{\pgfqpoint{4.531892in}{1.764210in}}%
\pgfpathlineto{\pgfqpoint{4.537026in}{1.759575in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{1.754941in}}%
\pgfpathlineto{\pgfqpoint{4.547293in}{1.750306in}}%
\pgfpathlineto{\pgfqpoint{4.552426in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{4.557560in}{1.741036in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{4.567827in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{4.572960in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{4.578094in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{4.583227in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{4.588361in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{4.593494in}{1.708592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038846in}{2.185889in}}%
\pgfpathlineto{\pgfqpoint{4.045349in}{2.181703in}}%
\pgfpathlineto{\pgfqpoint{4.051852in}{2.177518in}}%
\pgfpathlineto{\pgfqpoint{4.058355in}{2.173332in}}%
\pgfpathlineto{\pgfqpoint{4.064858in}{2.169146in}}%
\pgfpathlineto{\pgfqpoint{4.071361in}{2.164960in}}%
\pgfpathlineto{\pgfqpoint{4.077864in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{4.084367in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{4.090870in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{4.097373in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{4.103876in}{2.144031in}}%
\pgfpathlineto{\pgfqpoint{4.110379in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{2.135659in}}%
\pgfpathlineto{\pgfqpoint{4.123385in}{2.131473in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.127287in}}%
\pgfpathlineto{\pgfqpoint{4.136391in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{4.142894in}{2.118915in}}%
\pgfpathlineto{\pgfqpoint{4.149398in}{2.114730in}}%
\pgfpathlineto{\pgfqpoint{4.155901in}{2.110544in}}%
\pgfpathlineto{\pgfqpoint{4.162404in}{2.106358in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{4.175410in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{4.181913in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{4.188416in}{2.089614in}}%
\pgfpathlineto{\pgfqpoint{4.194919in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{4.201422in}{2.081243in}}%
\pgfpathlineto{\pgfqpoint{4.207925in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{4.214428in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{4.220931in}{2.068685in}}%
\pgfpathlineto{\pgfqpoint{4.227434in}{2.064499in}}%
\pgfpathlineto{\pgfqpoint{4.233937in}{2.060313in}}%
\pgfpathlineto{\pgfqpoint{4.240440in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{4.246943in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{4.253446in}{2.047756in}}%
\pgfpathlineto{\pgfqpoint{4.259949in}{2.043570in}}%
\pgfpathlineto{\pgfqpoint{4.266452in}{2.039384in}}%
\pgfpathlineto{\pgfqpoint{4.272956in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{4.279459in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{2.026826in}}%
\pgfpathlineto{\pgfqpoint{4.292465in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{2.018455in}}%
\pgfpathlineto{\pgfqpoint{4.305471in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{4.311974in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{4.318477in}{2.005897in}}%
\pgfpathlineto{\pgfqpoint{4.324980in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{4.331483in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{4.337986in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{4.344489in}{1.989154in}}%
\pgfpathlineto{\pgfqpoint{4.350992in}{1.984968in}}%
\pgfpathlineto{\pgfqpoint{4.357495in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{4.363998in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{4.370501in}{1.972410in}}%
\pgfpathlineto{\pgfqpoint{4.377004in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{4.383507in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{4.390011in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.955667in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{1.951481in}}%
\pgfpathlineto{\pgfqpoint{4.409520in}{1.947295in}}%
\pgfpathlineto{\pgfqpoint{4.416023in}{1.943109in}}%
\pgfpathlineto{\pgfqpoint{4.422526in}{1.938923in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{1.934737in}}%
\pgfpathlineto{\pgfqpoint{4.435532in}{1.930551in}}%
\pgfpathlineto{\pgfqpoint{4.442035in}{1.926366in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{1.922180in}}%
\pgfpathlineto{\pgfqpoint{4.455041in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{4.461544in}{1.913808in}}%
\pgfpathlineto{\pgfqpoint{4.468047in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{4.474550in}{1.905436in}}%
\pgfpathlineto{\pgfqpoint{4.481053in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{4.487556in}{1.897065in}}%
\pgfpathlineto{\pgfqpoint{4.494059in}{1.892879in}}%
\pgfpathlineto{\pgfqpoint{4.500562in}{1.888693in}}%
\pgfpathlineto{\pgfqpoint{4.507065in}{1.884507in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{4.520072in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{4.526575in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.867763in}}%
\pgfpathlineto{\pgfqpoint{4.539581in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{4.546084in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{4.552587in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{4.559090in}{1.851020in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{4.572096in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{4.578599in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{4.585102in}{1.834277in}}%
\pgfpathlineto{\pgfqpoint{4.591605in}{1.830091in}}%
\pgfpathlineto{\pgfqpoint{4.598108in}{1.825905in}}%
\pgfpathlineto{\pgfqpoint{4.604611in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{4.611114in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{4.617617in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{4.624120in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{4.630624in}{1.804975in}}%
\pgfpathlineto{\pgfqpoint{4.637127in}{1.800790in}}%
\pgfpathlineto{\pgfqpoint{4.643630in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{4.650133in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{4.656636in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{4.663139in}{1.784046in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{1.779860in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{4.682648in}{1.771489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038846in}{2.185889in}}%
\pgfpathlineto{\pgfqpoint{4.045349in}{2.181703in}}%
\pgfpathlineto{\pgfqpoint{4.051852in}{2.177518in}}%
\pgfpathlineto{\pgfqpoint{4.058355in}{2.173332in}}%
\pgfpathlineto{\pgfqpoint{4.064858in}{2.169146in}}%
\pgfpathlineto{\pgfqpoint{4.071361in}{2.164960in}}%
\pgfpathlineto{\pgfqpoint{4.077864in}{2.160774in}}%
\pgfpathlineto{\pgfqpoint{4.084367in}{2.156588in}}%
\pgfpathlineto{\pgfqpoint{4.090870in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{4.097373in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{4.103876in}{2.144031in}}%
\pgfpathlineto{\pgfqpoint{4.110379in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{4.116882in}{2.135659in}}%
\pgfpathlineto{\pgfqpoint{4.123385in}{2.131473in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.127287in}}%
\pgfpathlineto{\pgfqpoint{4.136391in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{4.142894in}{2.118915in}}%
\pgfpathlineto{\pgfqpoint{4.149398in}{2.114730in}}%
\pgfpathlineto{\pgfqpoint{4.155901in}{2.110544in}}%
\pgfpathlineto{\pgfqpoint{4.162404in}{2.106358in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{4.175410in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{4.181913in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{4.188416in}{2.089614in}}%
\pgfpathlineto{\pgfqpoint{4.194919in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{4.201422in}{2.081243in}}%
\pgfpathlineto{\pgfqpoint{4.207925in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{4.214428in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{4.220931in}{2.068685in}}%
\pgfpathlineto{\pgfqpoint{4.227434in}{2.064499in}}%
\pgfpathlineto{\pgfqpoint{4.233937in}{2.060313in}}%
\pgfpathlineto{\pgfqpoint{4.240440in}{2.056127in}}%
\pgfpathlineto{\pgfqpoint{4.246943in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{4.253446in}{2.047756in}}%
\pgfpathlineto{\pgfqpoint{4.259949in}{2.043570in}}%
\pgfpathlineto{\pgfqpoint{4.266452in}{2.039384in}}%
\pgfpathlineto{\pgfqpoint{4.272956in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{4.279459in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{2.026826in}}%
\pgfpathlineto{\pgfqpoint{4.292465in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{2.018455in}}%
\pgfpathlineto{\pgfqpoint{4.305471in}{2.014269in}}%
\pgfpathlineto{\pgfqpoint{4.311974in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{4.318477in}{2.005897in}}%
\pgfpathlineto{\pgfqpoint{4.324980in}{2.001711in}}%
\pgfpathlineto{\pgfqpoint{4.331483in}{1.997525in}}%
\pgfpathlineto{\pgfqpoint{4.337986in}{1.993339in}}%
\pgfpathlineto{\pgfqpoint{4.344489in}{1.989154in}}%
\pgfpathlineto{\pgfqpoint{4.350992in}{1.984968in}}%
\pgfpathlineto{\pgfqpoint{4.357495in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{4.363998in}{1.976596in}}%
\pgfpathlineto{\pgfqpoint{4.370501in}{1.972410in}}%
\pgfpathlineto{\pgfqpoint{4.377004in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{4.383507in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{4.390011in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{4.396514in}{1.955667in}}%
\pgfpathlineto{\pgfqpoint{4.403017in}{1.951481in}}%
\pgfpathlineto{\pgfqpoint{4.409520in}{1.947295in}}%
\pgfpathlineto{\pgfqpoint{4.416023in}{1.943109in}}%
\pgfpathlineto{\pgfqpoint{4.422526in}{1.938923in}}%
\pgfpathlineto{\pgfqpoint{4.429029in}{1.934737in}}%
\pgfpathlineto{\pgfqpoint{4.435532in}{1.930551in}}%
\pgfpathlineto{\pgfqpoint{4.442035in}{1.926366in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{1.922180in}}%
\pgfpathlineto{\pgfqpoint{4.455041in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{4.461544in}{1.913808in}}%
\pgfpathlineto{\pgfqpoint{4.468047in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{4.474550in}{1.905436in}}%
\pgfpathlineto{\pgfqpoint{4.481053in}{1.901250in}}%
\pgfpathlineto{\pgfqpoint{4.487556in}{1.897065in}}%
\pgfpathlineto{\pgfqpoint{4.494059in}{1.892879in}}%
\pgfpathlineto{\pgfqpoint{4.500562in}{1.888693in}}%
\pgfpathlineto{\pgfqpoint{4.507065in}{1.884507in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.880321in}}%
\pgfpathlineto{\pgfqpoint{4.520072in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{4.526575in}{1.871949in}}%
\pgfpathlineto{\pgfqpoint{4.533078in}{1.867763in}}%
\pgfpathlineto{\pgfqpoint{4.539581in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{4.546084in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{4.552587in}{1.855206in}}%
\pgfpathlineto{\pgfqpoint{4.559090in}{1.851020in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{1.846834in}}%
\pgfpathlineto{\pgfqpoint{4.572096in}{1.842648in}}%
\pgfpathlineto{\pgfqpoint{4.578599in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{4.585102in}{1.834277in}}%
\pgfpathlineto{\pgfqpoint{4.591605in}{1.830091in}}%
\pgfpathlineto{\pgfqpoint{4.598108in}{1.825905in}}%
\pgfpathlineto{\pgfqpoint{4.604611in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{4.611114in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{4.617617in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{4.624120in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{4.630624in}{1.804975in}}%
\pgfpathlineto{\pgfqpoint{4.637127in}{1.800790in}}%
\pgfpathlineto{\pgfqpoint{4.643630in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{4.650133in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{4.656636in}{1.788232in}}%
\pgfpathlineto{\pgfqpoint{4.663139in}{1.784046in}}%
\pgfpathlineto{\pgfqpoint{4.669642in}{1.779860in}}%
\pgfpathlineto{\pgfqpoint{4.676145in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{4.682648in}{1.771489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102860in}{2.240320in}}%
\pgfpathlineto{\pgfqpoint{4.107932in}{2.234784in}}%
\pgfpathlineto{\pgfqpoint{4.113004in}{2.229248in}}%
\pgfpathlineto{\pgfqpoint{4.118076in}{2.223712in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{4.128221in}{2.212640in}}%
\pgfpathlineto{\pgfqpoint{4.133293in}{2.207104in}}%
\pgfpathlineto{\pgfqpoint{4.138365in}{2.201568in}}%
\pgfpathlineto{\pgfqpoint{4.143437in}{2.196032in}}%
\pgfpathlineto{\pgfqpoint{4.148509in}{2.190496in}}%
\pgfpathlineto{\pgfqpoint{4.153582in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{4.158654in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{4.163726in}{2.173888in}}%
\pgfpathlineto{\pgfqpoint{4.168798in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{4.173870in}{2.162816in}}%
\pgfpathlineto{\pgfqpoint{4.178943in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{4.184015in}{2.151744in}}%
\pgfpathlineto{\pgfqpoint{4.189087in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{4.194159in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{4.199231in}{2.135136in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{2.129600in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{2.118528in}}%
\pgfpathlineto{\pgfqpoint{4.219520in}{2.112992in}}%
\pgfpathlineto{\pgfqpoint{4.224592in}{2.107456in}}%
\pgfpathlineto{\pgfqpoint{4.229664in}{2.101920in}}%
\pgfpathlineto{\pgfqpoint{4.234736in}{2.096384in}}%
\pgfpathlineto{\pgfqpoint{4.239809in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{4.244881in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{4.249953in}{2.079776in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{2.074240in}}%
\pgfpathlineto{\pgfqpoint{4.260097in}{2.068704in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{2.063167in}}%
\pgfpathlineto{\pgfqpoint{4.270242in}{2.057631in}}%
\pgfpathlineto{\pgfqpoint{4.275314in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{4.280386in}{2.046559in}}%
\pgfpathlineto{\pgfqpoint{4.285458in}{2.041023in}}%
\pgfpathlineto{\pgfqpoint{4.290530in}{2.035487in}}%
\pgfpathlineto{\pgfqpoint{4.295602in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{4.300675in}{2.024415in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{2.018879in}}%
\pgfpathlineto{\pgfqpoint{4.310819in}{2.013343in}}%
\pgfpathlineto{\pgfqpoint{4.315891in}{2.007807in}}%
\pgfpathlineto{\pgfqpoint{4.320963in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.996735in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{4.336180in}{1.985663in}}%
\pgfpathlineto{\pgfqpoint{4.341252in}{1.980127in}}%
\pgfpathlineto{\pgfqpoint{4.346324in}{1.974591in}}%
\pgfpathlineto{\pgfqpoint{4.351396in}{1.969055in}}%
\pgfpathlineto{\pgfqpoint{4.356469in}{1.963519in}}%
\pgfpathlineto{\pgfqpoint{4.361541in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{4.366613in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{4.371685in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{4.376757in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{4.381829in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.930303in}}%
\pgfpathlineto{\pgfqpoint{4.391974in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{4.397046in}{1.919231in}}%
\pgfpathlineto{\pgfqpoint{4.402118in}{1.913695in}}%
\pgfpathlineto{\pgfqpoint{4.407190in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{4.412262in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{4.417335in}{1.897087in}}%
\pgfpathlineto{\pgfqpoint{4.422407in}{1.891551in}}%
\pgfpathlineto{\pgfqpoint{4.427479in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{4.432551in}{1.880479in}}%
\pgfpathlineto{\pgfqpoint{4.437623in}{1.874943in}}%
\pgfpathlineto{\pgfqpoint{4.442695in}{1.869407in}}%
\pgfpathlineto{\pgfqpoint{4.447768in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{4.452840in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.852799in}}%
\pgfpathlineto{\pgfqpoint{4.462984in}{1.847262in}}%
\pgfpathlineto{\pgfqpoint{4.468056in}{1.841726in}}%
\pgfpathlineto{\pgfqpoint{4.473128in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{4.478201in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{1.825118in}}%
\pgfpathlineto{\pgfqpoint{4.488345in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{4.498489in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{4.503561in}{1.802974in}}%
\pgfpathlineto{\pgfqpoint{4.508634in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{4.513706in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{4.518778in}{1.786366in}}%
\pgfpathlineto{\pgfqpoint{4.523850in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{4.528922in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{4.533995in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{4.539067in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{4.544139in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{4.549211in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.747614in}}%
\pgfpathlineto{\pgfqpoint{4.559355in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{4.564428in}{1.736542in}}%
\pgfpathlineto{\pgfqpoint{4.569500in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{1.725470in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{4.584716in}{1.714398in}}%
\pgfpathlineto{\pgfqpoint{4.589788in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{4.594861in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{1.692254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102860in}{2.240320in}}%
\pgfpathlineto{\pgfqpoint{4.107932in}{2.234784in}}%
\pgfpathlineto{\pgfqpoint{4.113004in}{2.229248in}}%
\pgfpathlineto{\pgfqpoint{4.118076in}{2.223712in}}%
\pgfpathlineto{\pgfqpoint{4.123149in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{4.128221in}{2.212640in}}%
\pgfpathlineto{\pgfqpoint{4.133293in}{2.207104in}}%
\pgfpathlineto{\pgfqpoint{4.138365in}{2.201568in}}%
\pgfpathlineto{\pgfqpoint{4.143437in}{2.196032in}}%
\pgfpathlineto{\pgfqpoint{4.148509in}{2.190496in}}%
\pgfpathlineto{\pgfqpoint{4.153582in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{4.158654in}{2.179424in}}%
\pgfpathlineto{\pgfqpoint{4.163726in}{2.173888in}}%
\pgfpathlineto{\pgfqpoint{4.168798in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{4.173870in}{2.162816in}}%
\pgfpathlineto{\pgfqpoint{4.178943in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{4.184015in}{2.151744in}}%
\pgfpathlineto{\pgfqpoint{4.189087in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{4.194159in}{2.140672in}}%
\pgfpathlineto{\pgfqpoint{4.199231in}{2.135136in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{2.129600in}}%
\pgfpathlineto{\pgfqpoint{4.209376in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{4.214448in}{2.118528in}}%
\pgfpathlineto{\pgfqpoint{4.219520in}{2.112992in}}%
\pgfpathlineto{\pgfqpoint{4.224592in}{2.107456in}}%
\pgfpathlineto{\pgfqpoint{4.229664in}{2.101920in}}%
\pgfpathlineto{\pgfqpoint{4.234736in}{2.096384in}}%
\pgfpathlineto{\pgfqpoint{4.239809in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{4.244881in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{4.249953in}{2.079776in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{2.074240in}}%
\pgfpathlineto{\pgfqpoint{4.260097in}{2.068704in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{2.063167in}}%
\pgfpathlineto{\pgfqpoint{4.270242in}{2.057631in}}%
\pgfpathlineto{\pgfqpoint{4.275314in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{4.280386in}{2.046559in}}%
\pgfpathlineto{\pgfqpoint{4.285458in}{2.041023in}}%
\pgfpathlineto{\pgfqpoint{4.290530in}{2.035487in}}%
\pgfpathlineto{\pgfqpoint{4.295602in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{4.300675in}{2.024415in}}%
\pgfpathlineto{\pgfqpoint{4.305747in}{2.018879in}}%
\pgfpathlineto{\pgfqpoint{4.310819in}{2.013343in}}%
\pgfpathlineto{\pgfqpoint{4.315891in}{2.007807in}}%
\pgfpathlineto{\pgfqpoint{4.320963in}{2.002271in}}%
\pgfpathlineto{\pgfqpoint{4.326035in}{1.996735in}}%
\pgfpathlineto{\pgfqpoint{4.331108in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{4.336180in}{1.985663in}}%
\pgfpathlineto{\pgfqpoint{4.341252in}{1.980127in}}%
\pgfpathlineto{\pgfqpoint{4.346324in}{1.974591in}}%
\pgfpathlineto{\pgfqpoint{4.351396in}{1.969055in}}%
\pgfpathlineto{\pgfqpoint{4.356469in}{1.963519in}}%
\pgfpathlineto{\pgfqpoint{4.361541in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{4.366613in}{1.952447in}}%
\pgfpathlineto{\pgfqpoint{4.371685in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{4.376757in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{4.381829in}{1.935839in}}%
\pgfpathlineto{\pgfqpoint{4.386902in}{1.930303in}}%
\pgfpathlineto{\pgfqpoint{4.391974in}{1.924767in}}%
\pgfpathlineto{\pgfqpoint{4.397046in}{1.919231in}}%
\pgfpathlineto{\pgfqpoint{4.402118in}{1.913695in}}%
\pgfpathlineto{\pgfqpoint{4.407190in}{1.908159in}}%
\pgfpathlineto{\pgfqpoint{4.412262in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{4.417335in}{1.897087in}}%
\pgfpathlineto{\pgfqpoint{4.422407in}{1.891551in}}%
\pgfpathlineto{\pgfqpoint{4.427479in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{4.432551in}{1.880479in}}%
\pgfpathlineto{\pgfqpoint{4.437623in}{1.874943in}}%
\pgfpathlineto{\pgfqpoint{4.442695in}{1.869407in}}%
\pgfpathlineto{\pgfqpoint{4.447768in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{4.452840in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{4.457912in}{1.852799in}}%
\pgfpathlineto{\pgfqpoint{4.462984in}{1.847262in}}%
\pgfpathlineto{\pgfqpoint{4.468056in}{1.841726in}}%
\pgfpathlineto{\pgfqpoint{4.473128in}{1.836190in}}%
\pgfpathlineto{\pgfqpoint{4.478201in}{1.830654in}}%
\pgfpathlineto{\pgfqpoint{4.483273in}{1.825118in}}%
\pgfpathlineto{\pgfqpoint{4.488345in}{1.819582in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.814046in}}%
\pgfpathlineto{\pgfqpoint{4.498489in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{4.503561in}{1.802974in}}%
\pgfpathlineto{\pgfqpoint{4.508634in}{1.797438in}}%
\pgfpathlineto{\pgfqpoint{4.513706in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{4.518778in}{1.786366in}}%
\pgfpathlineto{\pgfqpoint{4.523850in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{4.528922in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{4.533995in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{4.539067in}{1.764222in}}%
\pgfpathlineto{\pgfqpoint{4.544139in}{1.758686in}}%
\pgfpathlineto{\pgfqpoint{4.549211in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.747614in}}%
\pgfpathlineto{\pgfqpoint{4.559355in}{1.742078in}}%
\pgfpathlineto{\pgfqpoint{4.564428in}{1.736542in}}%
\pgfpathlineto{\pgfqpoint{4.569500in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{4.574572in}{1.725470in}}%
\pgfpathlineto{\pgfqpoint{4.579644in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{4.584716in}{1.714398in}}%
\pgfpathlineto{\pgfqpoint{4.589788in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{4.594861in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{1.697790in}}%
\pgfpathlineto{\pgfqpoint{4.605005in}{1.692254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146650in}{2.254484in}}%
\pgfpathlineto{\pgfqpoint{4.151233in}{2.248543in}}%
\pgfpathlineto{\pgfqpoint{4.155816in}{2.242602in}}%
\pgfpathlineto{\pgfqpoint{4.160399in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{4.164982in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.169565in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{4.178731in}{2.212896in}}%
\pgfpathlineto{\pgfqpoint{4.183314in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{4.187897in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.192480in}{2.195073in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{4.201647in}{2.183190in}}%
\pgfpathlineto{\pgfqpoint{4.206230in}{2.177249in}}%
\pgfpathlineto{\pgfqpoint{4.210813in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{4.215396in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{4.219979in}{2.159426in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{4.229145in}{2.147544in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{2.141603in}}%
\pgfpathlineto{\pgfqpoint{4.238311in}{2.135662in}}%
\pgfpathlineto{\pgfqpoint{4.242894in}{2.129720in}}%
\pgfpathlineto{\pgfqpoint{4.247477in}{2.123779in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{4.256644in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{4.261227in}{2.105956in}}%
\pgfpathlineto{\pgfqpoint{4.265810in}{2.100015in}}%
\pgfpathlineto{\pgfqpoint{4.270393in}{2.094074in}}%
\pgfpathlineto{\pgfqpoint{4.274976in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{4.279559in}{2.082192in}}%
\pgfpathlineto{\pgfqpoint{4.284142in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{4.288725in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{4.293308in}{2.064368in}}%
\pgfpathlineto{\pgfqpoint{4.297891in}{2.058427in}}%
\pgfpathlineto{\pgfqpoint{4.302475in}{2.052486in}}%
\pgfpathlineto{\pgfqpoint{4.307058in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{4.311641in}{2.040604in}}%
\pgfpathlineto{\pgfqpoint{4.316224in}{2.034663in}}%
\pgfpathlineto{\pgfqpoint{4.320807in}{2.028722in}}%
\pgfpathlineto{\pgfqpoint{4.325390in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{4.329973in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{4.334556in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{4.339139in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{4.343722in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{4.348305in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{4.352888in}{1.987134in}}%
\pgfpathlineto{\pgfqpoint{4.357472in}{1.981193in}}%
\pgfpathlineto{\pgfqpoint{4.362055in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{4.366638in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{4.371221in}{1.963369in}}%
\pgfpathlineto{\pgfqpoint{4.375804in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.380387in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{4.389553in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{4.394136in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{4.398719in}{1.927723in}}%
\pgfpathlineto{\pgfqpoint{4.403302in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{4.407886in}{1.915841in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{4.417052in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{4.421635in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{4.426218in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{4.430801in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{4.435384in}{1.880194in}}%
\pgfpathlineto{\pgfqpoint{4.439967in}{1.874253in}}%
\pgfpathlineto{\pgfqpoint{4.444550in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{4.449133in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{4.453716in}{1.856429in}}%
\pgfpathlineto{\pgfqpoint{4.458300in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{4.462883in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.467466in}{1.838606in}}%
\pgfpathlineto{\pgfqpoint{4.472049in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{4.476632in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{4.481215in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{4.485798in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{4.490381in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{4.494964in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{4.499547in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{4.504130in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{4.508714in}{1.785136in}}%
\pgfpathlineto{\pgfqpoint{4.513297in}{1.779195in}}%
\pgfpathlineto{\pgfqpoint{4.517880in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{4.522463in}{1.767313in}}%
\pgfpathlineto{\pgfqpoint{4.527046in}{1.761372in}}%
\pgfpathlineto{\pgfqpoint{4.531629in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{4.540795in}{1.743548in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{4.549961in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{4.554544in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{4.559127in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{4.568294in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{4.572877in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{4.577460in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{4.582043in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{4.586626in}{1.684137in}}%
\pgfpathlineto{\pgfqpoint{4.591209in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{4.595792in}{1.672255in}}%
\pgfpathlineto{\pgfqpoint{4.600375in}{1.666314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146650in}{2.254484in}}%
\pgfpathlineto{\pgfqpoint{4.151233in}{2.248543in}}%
\pgfpathlineto{\pgfqpoint{4.155816in}{2.242602in}}%
\pgfpathlineto{\pgfqpoint{4.160399in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{4.164982in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.169565in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{2.218837in}}%
\pgfpathlineto{\pgfqpoint{4.178731in}{2.212896in}}%
\pgfpathlineto{\pgfqpoint{4.183314in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{4.187897in}{2.201014in}}%
\pgfpathlineto{\pgfqpoint{4.192480in}{2.195073in}}%
\pgfpathlineto{\pgfqpoint{4.197063in}{2.189132in}}%
\pgfpathlineto{\pgfqpoint{4.201647in}{2.183190in}}%
\pgfpathlineto{\pgfqpoint{4.206230in}{2.177249in}}%
\pgfpathlineto{\pgfqpoint{4.210813in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{4.215396in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{4.219979in}{2.159426in}}%
\pgfpathlineto{\pgfqpoint{4.224562in}{2.153485in}}%
\pgfpathlineto{\pgfqpoint{4.229145in}{2.147544in}}%
\pgfpathlineto{\pgfqpoint{4.233728in}{2.141603in}}%
\pgfpathlineto{\pgfqpoint{4.238311in}{2.135662in}}%
\pgfpathlineto{\pgfqpoint{4.242894in}{2.129720in}}%
\pgfpathlineto{\pgfqpoint{4.247477in}{2.123779in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{2.117838in}}%
\pgfpathlineto{\pgfqpoint{4.256644in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{4.261227in}{2.105956in}}%
\pgfpathlineto{\pgfqpoint{4.265810in}{2.100015in}}%
\pgfpathlineto{\pgfqpoint{4.270393in}{2.094074in}}%
\pgfpathlineto{\pgfqpoint{4.274976in}{2.088133in}}%
\pgfpathlineto{\pgfqpoint{4.279559in}{2.082192in}}%
\pgfpathlineto{\pgfqpoint{4.284142in}{2.076250in}}%
\pgfpathlineto{\pgfqpoint{4.288725in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{4.293308in}{2.064368in}}%
\pgfpathlineto{\pgfqpoint{4.297891in}{2.058427in}}%
\pgfpathlineto{\pgfqpoint{4.302475in}{2.052486in}}%
\pgfpathlineto{\pgfqpoint{4.307058in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{4.311641in}{2.040604in}}%
\pgfpathlineto{\pgfqpoint{4.316224in}{2.034663in}}%
\pgfpathlineto{\pgfqpoint{4.320807in}{2.028722in}}%
\pgfpathlineto{\pgfqpoint{4.325390in}{2.022781in}}%
\pgfpathlineto{\pgfqpoint{4.329973in}{2.016839in}}%
\pgfpathlineto{\pgfqpoint{4.334556in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{4.339139in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{4.343722in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{4.348305in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{4.352888in}{1.987134in}}%
\pgfpathlineto{\pgfqpoint{4.357472in}{1.981193in}}%
\pgfpathlineto{\pgfqpoint{4.362055in}{1.975252in}}%
\pgfpathlineto{\pgfqpoint{4.366638in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{4.371221in}{1.963369in}}%
\pgfpathlineto{\pgfqpoint{4.375804in}{1.957428in}}%
\pgfpathlineto{\pgfqpoint{4.380387in}{1.951487in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{4.389553in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{4.394136in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{4.398719in}{1.927723in}}%
\pgfpathlineto{\pgfqpoint{4.403302in}{1.921782in}}%
\pgfpathlineto{\pgfqpoint{4.407886in}{1.915841in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{1.909899in}}%
\pgfpathlineto{\pgfqpoint{4.417052in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{4.421635in}{1.898017in}}%
\pgfpathlineto{\pgfqpoint{4.426218in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{4.430801in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{4.435384in}{1.880194in}}%
\pgfpathlineto{\pgfqpoint{4.439967in}{1.874253in}}%
\pgfpathlineto{\pgfqpoint{4.444550in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{4.449133in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{4.453716in}{1.856429in}}%
\pgfpathlineto{\pgfqpoint{4.458300in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{4.462883in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.467466in}{1.838606in}}%
\pgfpathlineto{\pgfqpoint{4.472049in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{4.476632in}{1.826724in}}%
\pgfpathlineto{\pgfqpoint{4.481215in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{4.485798in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{4.490381in}{1.808901in}}%
\pgfpathlineto{\pgfqpoint{4.494964in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{4.499547in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{4.504130in}{1.791077in}}%
\pgfpathlineto{\pgfqpoint{4.508714in}{1.785136in}}%
\pgfpathlineto{\pgfqpoint{4.513297in}{1.779195in}}%
\pgfpathlineto{\pgfqpoint{4.517880in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{4.522463in}{1.767313in}}%
\pgfpathlineto{\pgfqpoint{4.527046in}{1.761372in}}%
\pgfpathlineto{\pgfqpoint{4.531629in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{4.536212in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{4.540795in}{1.743548in}}%
\pgfpathlineto{\pgfqpoint{4.545378in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{4.549961in}{1.731666in}}%
\pgfpathlineto{\pgfqpoint{4.554544in}{1.725725in}}%
\pgfpathlineto{\pgfqpoint{4.559127in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{4.568294in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{4.572877in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{4.577460in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{4.582043in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{4.586626in}{1.684137in}}%
\pgfpathlineto{\pgfqpoint{4.591209in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{4.595792in}{1.672255in}}%
\pgfpathlineto{\pgfqpoint{4.600375in}{1.666314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433582in}{2.230254in}}%
\pgfpathlineto{\pgfqpoint{4.435901in}{2.224144in}}%
\pgfpathlineto{\pgfqpoint{4.438220in}{2.218034in}}%
\pgfpathlineto{\pgfqpoint{4.440539in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{4.442858in}{2.205815in}}%
\pgfpathlineto{\pgfqpoint{4.445177in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{4.447497in}{2.193596in}}%
\pgfpathlineto{\pgfqpoint{4.449816in}{2.187486in}}%
\pgfpathlineto{\pgfqpoint{4.452135in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{4.454454in}{2.175267in}}%
\pgfpathlineto{\pgfqpoint{4.456773in}{2.169157in}}%
\pgfpathlineto{\pgfqpoint{4.459092in}{2.163047in}}%
\pgfpathlineto{\pgfqpoint{4.461411in}{2.156938in}}%
\pgfpathlineto{\pgfqpoint{4.463731in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{2.144718in}}%
\pgfpathlineto{\pgfqpoint{4.468369in}{2.138609in}}%
\pgfpathlineto{\pgfqpoint{4.470688in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{4.473007in}{2.126389in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{4.477645in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{4.479965in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{4.482284in}{2.101951in}}%
\pgfpathlineto{\pgfqpoint{4.484603in}{2.095841in}}%
\pgfpathlineto{\pgfqpoint{4.486922in}{2.089731in}}%
\pgfpathlineto{\pgfqpoint{4.489241in}{2.083622in}}%
\pgfpathlineto{\pgfqpoint{4.491560in}{2.077512in}}%
\pgfpathlineto{\pgfqpoint{4.493879in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{4.496199in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{2.059183in}}%
\pgfpathlineto{\pgfqpoint{4.500837in}{2.053073in}}%
\pgfpathlineto{\pgfqpoint{4.503156in}{2.046964in}}%
\pgfpathlineto{\pgfqpoint{4.505475in}{2.040854in}}%
\pgfpathlineto{\pgfqpoint{4.507794in}{2.034744in}}%
\pgfpathlineto{\pgfqpoint{4.510113in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{4.512433in}{2.022525in}}%
\pgfpathlineto{\pgfqpoint{4.514752in}{2.016415in}}%
\pgfpathlineto{\pgfqpoint{4.517071in}{2.010306in}}%
\pgfpathlineto{\pgfqpoint{4.519390in}{2.004196in}}%
\pgfpathlineto{\pgfqpoint{4.521709in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{4.524028in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{4.526348in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{4.528667in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{4.530986in}{1.973648in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.961428in}}%
\pgfpathlineto{\pgfqpoint{4.537943in}{1.955319in}}%
\pgfpathlineto{\pgfqpoint{4.540262in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{4.542582in}{1.943099in}}%
\pgfpathlineto{\pgfqpoint{4.544901in}{1.936990in}}%
\pgfpathlineto{\pgfqpoint{4.547220in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{4.549539in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{1.918661in}}%
\pgfpathlineto{\pgfqpoint{4.554177in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{4.558816in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{4.561135in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{4.563454in}{1.888112in}}%
\pgfpathlineto{\pgfqpoint{4.565773in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{4.568092in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{4.570411in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{4.572730in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{4.575050in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{4.577369in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{4.579688in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{4.582007in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{4.584326in}{1.833125in}}%
\pgfpathlineto{\pgfqpoint{4.586645in}{1.827016in}}%
\pgfpathlineto{\pgfqpoint{4.588964in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{4.591284in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{4.593603in}{1.808687in}}%
\pgfpathlineto{\pgfqpoint{4.595922in}{1.802577in}}%
\pgfpathlineto{\pgfqpoint{4.598241in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{4.600560in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{4.602879in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{4.605198in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{4.607518in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{4.609837in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{4.612156in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{4.616794in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{4.619113in}{1.741480in}}%
\pgfpathlineto{\pgfqpoint{4.621432in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{4.623752in}{1.729261in}}%
\pgfpathlineto{\pgfqpoint{4.626071in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{4.628390in}{1.717042in}}%
\pgfpathlineto{\pgfqpoint{4.630709in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{4.633028in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{4.635347in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{4.637666in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{4.639986in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{4.642305in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{4.644624in}{1.674274in}}%
\pgfpathlineto{\pgfqpoint{4.646943in}{1.668164in}}%
\pgfpathlineto{\pgfqpoint{4.649262in}{1.662055in}}%
\pgfpathlineto{\pgfqpoint{4.651581in}{1.655945in}}%
\pgfpathlineto{\pgfqpoint{4.653900in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{4.656220in}{1.643726in}}%
\pgfpathlineto{\pgfqpoint{4.658539in}{1.637616in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{4.663177in}{1.625397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433582in}{2.230254in}}%
\pgfpathlineto{\pgfqpoint{4.435901in}{2.224144in}}%
\pgfpathlineto{\pgfqpoint{4.438220in}{2.218034in}}%
\pgfpathlineto{\pgfqpoint{4.440539in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{4.442858in}{2.205815in}}%
\pgfpathlineto{\pgfqpoint{4.445177in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{4.447497in}{2.193596in}}%
\pgfpathlineto{\pgfqpoint{4.449816in}{2.187486in}}%
\pgfpathlineto{\pgfqpoint{4.452135in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{4.454454in}{2.175267in}}%
\pgfpathlineto{\pgfqpoint{4.456773in}{2.169157in}}%
\pgfpathlineto{\pgfqpoint{4.459092in}{2.163047in}}%
\pgfpathlineto{\pgfqpoint{4.461411in}{2.156938in}}%
\pgfpathlineto{\pgfqpoint{4.463731in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{2.144718in}}%
\pgfpathlineto{\pgfqpoint{4.468369in}{2.138609in}}%
\pgfpathlineto{\pgfqpoint{4.470688in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{4.473007in}{2.126389in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{2.120280in}}%
\pgfpathlineto{\pgfqpoint{4.477645in}{2.114170in}}%
\pgfpathlineto{\pgfqpoint{4.479965in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{4.482284in}{2.101951in}}%
\pgfpathlineto{\pgfqpoint{4.484603in}{2.095841in}}%
\pgfpathlineto{\pgfqpoint{4.486922in}{2.089731in}}%
\pgfpathlineto{\pgfqpoint{4.489241in}{2.083622in}}%
\pgfpathlineto{\pgfqpoint{4.491560in}{2.077512in}}%
\pgfpathlineto{\pgfqpoint{4.493879in}{2.071402in}}%
\pgfpathlineto{\pgfqpoint{4.496199in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{4.498518in}{2.059183in}}%
\pgfpathlineto{\pgfqpoint{4.500837in}{2.053073in}}%
\pgfpathlineto{\pgfqpoint{4.503156in}{2.046964in}}%
\pgfpathlineto{\pgfqpoint{4.505475in}{2.040854in}}%
\pgfpathlineto{\pgfqpoint{4.507794in}{2.034744in}}%
\pgfpathlineto{\pgfqpoint{4.510113in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{4.512433in}{2.022525in}}%
\pgfpathlineto{\pgfqpoint{4.514752in}{2.016415in}}%
\pgfpathlineto{\pgfqpoint{4.517071in}{2.010306in}}%
\pgfpathlineto{\pgfqpoint{4.519390in}{2.004196in}}%
\pgfpathlineto{\pgfqpoint{4.521709in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{4.524028in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{4.526348in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{4.528667in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{4.530986in}{1.973648in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{4.535624in}{1.961428in}}%
\pgfpathlineto{\pgfqpoint{4.537943in}{1.955319in}}%
\pgfpathlineto{\pgfqpoint{4.540262in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{4.542582in}{1.943099in}}%
\pgfpathlineto{\pgfqpoint{4.544901in}{1.936990in}}%
\pgfpathlineto{\pgfqpoint{4.547220in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{4.549539in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{4.551858in}{1.918661in}}%
\pgfpathlineto{\pgfqpoint{4.554177in}{1.912551in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{4.558816in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{4.561135in}{1.894222in}}%
\pgfpathlineto{\pgfqpoint{4.563454in}{1.888112in}}%
\pgfpathlineto{\pgfqpoint{4.565773in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{4.568092in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{4.570411in}{1.869783in}}%
\pgfpathlineto{\pgfqpoint{4.572730in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{4.575050in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{4.577369in}{1.851454in}}%
\pgfpathlineto{\pgfqpoint{4.579688in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{4.582007in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{4.584326in}{1.833125in}}%
\pgfpathlineto{\pgfqpoint{4.586645in}{1.827016in}}%
\pgfpathlineto{\pgfqpoint{4.588964in}{1.820906in}}%
\pgfpathlineto{\pgfqpoint{4.591284in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{4.593603in}{1.808687in}}%
\pgfpathlineto{\pgfqpoint{4.595922in}{1.802577in}}%
\pgfpathlineto{\pgfqpoint{4.598241in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{4.600560in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{4.602879in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{4.605198in}{1.778138in}}%
\pgfpathlineto{\pgfqpoint{4.607518in}{1.772029in}}%
\pgfpathlineto{\pgfqpoint{4.609837in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{4.612156in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{4.614475in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{4.616794in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{4.619113in}{1.741480in}}%
\pgfpathlineto{\pgfqpoint{4.621432in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{4.623752in}{1.729261in}}%
\pgfpathlineto{\pgfqpoint{4.626071in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{4.628390in}{1.717042in}}%
\pgfpathlineto{\pgfqpoint{4.630709in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{4.633028in}{1.704822in}}%
\pgfpathlineto{\pgfqpoint{4.635347in}{1.698713in}}%
\pgfpathlineto{\pgfqpoint{4.637666in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{4.639986in}{1.686493in}}%
\pgfpathlineto{\pgfqpoint{4.642305in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{4.644624in}{1.674274in}}%
\pgfpathlineto{\pgfqpoint{4.646943in}{1.668164in}}%
\pgfpathlineto{\pgfqpoint{4.649262in}{1.662055in}}%
\pgfpathlineto{\pgfqpoint{4.651581in}{1.655945in}}%
\pgfpathlineto{\pgfqpoint{4.653900in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{4.656220in}{1.643726in}}%
\pgfpathlineto{\pgfqpoint{4.658539in}{1.637616in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{4.663177in}{1.625397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{2.263273in}}%
\pgfpathlineto{\pgfqpoint{4.046647in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{4.052301in}{2.253346in}}%
\pgfpathlineto{\pgfqpoint{4.057954in}{2.248382in}}%
\pgfpathlineto{\pgfqpoint{4.063608in}{2.243418in}}%
\pgfpathlineto{\pgfqpoint{4.069262in}{2.238454in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{4.080569in}{2.228527in}}%
\pgfpathlineto{\pgfqpoint{4.086223in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{4.091876in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{4.097530in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{4.103184in}{2.208671in}}%
\pgfpathlineto{\pgfqpoint{4.108837in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.198744in}}%
\pgfpathlineto{\pgfqpoint{4.120144in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{4.125798in}{2.188816in}}%
\pgfpathlineto{\pgfqpoint{4.131452in}{2.183852in}}%
\pgfpathlineto{\pgfqpoint{4.137105in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{4.142759in}{2.173925in}}%
\pgfpathlineto{\pgfqpoint{4.148413in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{4.159720in}{2.159033in}}%
\pgfpathlineto{\pgfqpoint{4.165374in}{2.154069in}}%
\pgfpathlineto{\pgfqpoint{4.171027in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{2.144142in}}%
\pgfpathlineto{\pgfqpoint{4.182334in}{2.139178in}}%
\pgfpathlineto{\pgfqpoint{4.187988in}{2.134214in}}%
\pgfpathlineto{\pgfqpoint{4.193642in}{2.129250in}}%
\pgfpathlineto{\pgfqpoint{4.199295in}{2.124287in}}%
\pgfpathlineto{\pgfqpoint{4.204949in}{2.119323in}}%
\pgfpathlineto{\pgfqpoint{4.210603in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{4.216256in}{2.109395in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{2.104431in}}%
\pgfpathlineto{\pgfqpoint{4.227564in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{4.233217in}{2.094504in}}%
\pgfpathlineto{\pgfqpoint{4.238871in}{2.089540in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{2.084576in}}%
\pgfpathlineto{\pgfqpoint{4.250178in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{4.255832in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{4.261485in}{2.069685in}}%
\pgfpathlineto{\pgfqpoint{4.267139in}{2.064721in}}%
\pgfpathlineto{\pgfqpoint{4.272793in}{2.059757in}}%
\pgfpathlineto{\pgfqpoint{4.278446in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{4.289753in}{2.044866in}}%
\pgfpathlineto{\pgfqpoint{4.295407in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{4.301061in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{2.029974in}}%
\pgfpathlineto{\pgfqpoint{4.312368in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{4.318022in}{2.020047in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.329329in}{2.010119in}}%
\pgfpathlineto{\pgfqpoint{4.334983in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{4.340636in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{1.995227in}}%
\pgfpathlineto{\pgfqpoint{4.351943in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{4.357597in}{1.985300in}}%
\pgfpathlineto{\pgfqpoint{4.363251in}{1.980336in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{4.374558in}{1.970408in}}%
\pgfpathlineto{\pgfqpoint{4.380212in}{1.965445in}}%
\pgfpathlineto{\pgfqpoint{4.385865in}{1.960481in}}%
\pgfpathlineto{\pgfqpoint{4.391519in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{4.397173in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{4.402826in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{4.408480in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{4.414133in}{1.935662in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{4.425441in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{4.431094in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{4.436748in}{1.915806in}}%
\pgfpathlineto{\pgfqpoint{4.442402in}{1.910843in}}%
\pgfpathlineto{\pgfqpoint{4.448055in}{1.905879in}}%
\pgfpathlineto{\pgfqpoint{4.453709in}{1.900915in}}%
\pgfpathlineto{\pgfqpoint{4.459363in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{4.465016in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{4.470670in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{4.476323in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{4.481977in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{4.493284in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{4.498938in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{4.504592in}{1.856241in}}%
\pgfpathlineto{\pgfqpoint{4.510245in}{1.851277in}}%
\pgfpathlineto{\pgfqpoint{4.515899in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{4.521553in}{1.841349in}}%
\pgfpathlineto{\pgfqpoint{4.527206in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{4.532860in}{1.831422in}}%
\pgfpathlineto{\pgfqpoint{4.538513in}{1.826458in}}%
\pgfpathlineto{\pgfqpoint{4.544167in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{4.549821in}{1.816530in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{4.561128in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{4.566782in}{1.801639in}}%
\pgfpathlineto{\pgfqpoint{4.572435in}{1.796675in}}%
\pgfpathlineto{\pgfqpoint{4.578089in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{4.583742in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{4.589396in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.595050in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{4.600703in}{1.771856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040994in}{2.263273in}}%
\pgfpathlineto{\pgfqpoint{4.046647in}{2.258310in}}%
\pgfpathlineto{\pgfqpoint{4.052301in}{2.253346in}}%
\pgfpathlineto{\pgfqpoint{4.057954in}{2.248382in}}%
\pgfpathlineto{\pgfqpoint{4.063608in}{2.243418in}}%
\pgfpathlineto{\pgfqpoint{4.069262in}{2.238454in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{4.080569in}{2.228527in}}%
\pgfpathlineto{\pgfqpoint{4.086223in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{4.091876in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{4.097530in}{2.213635in}}%
\pgfpathlineto{\pgfqpoint{4.103184in}{2.208671in}}%
\pgfpathlineto{\pgfqpoint{4.108837in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.198744in}}%
\pgfpathlineto{\pgfqpoint{4.120144in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{4.125798in}{2.188816in}}%
\pgfpathlineto{\pgfqpoint{4.131452in}{2.183852in}}%
\pgfpathlineto{\pgfqpoint{4.137105in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{4.142759in}{2.173925in}}%
\pgfpathlineto{\pgfqpoint{4.148413in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{4.154066in}{2.163997in}}%
\pgfpathlineto{\pgfqpoint{4.159720in}{2.159033in}}%
\pgfpathlineto{\pgfqpoint{4.165374in}{2.154069in}}%
\pgfpathlineto{\pgfqpoint{4.171027in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{2.144142in}}%
\pgfpathlineto{\pgfqpoint{4.182334in}{2.139178in}}%
\pgfpathlineto{\pgfqpoint{4.187988in}{2.134214in}}%
\pgfpathlineto{\pgfqpoint{4.193642in}{2.129250in}}%
\pgfpathlineto{\pgfqpoint{4.199295in}{2.124287in}}%
\pgfpathlineto{\pgfqpoint{4.204949in}{2.119323in}}%
\pgfpathlineto{\pgfqpoint{4.210603in}{2.114359in}}%
\pgfpathlineto{\pgfqpoint{4.216256in}{2.109395in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{2.104431in}}%
\pgfpathlineto{\pgfqpoint{4.227564in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{4.233217in}{2.094504in}}%
\pgfpathlineto{\pgfqpoint{4.238871in}{2.089540in}}%
\pgfpathlineto{\pgfqpoint{4.244524in}{2.084576in}}%
\pgfpathlineto{\pgfqpoint{4.250178in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{4.255832in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{4.261485in}{2.069685in}}%
\pgfpathlineto{\pgfqpoint{4.267139in}{2.064721in}}%
\pgfpathlineto{\pgfqpoint{4.272793in}{2.059757in}}%
\pgfpathlineto{\pgfqpoint{4.278446in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{4.289753in}{2.044866in}}%
\pgfpathlineto{\pgfqpoint{4.295407in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{4.301061in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{4.306714in}{2.029974in}}%
\pgfpathlineto{\pgfqpoint{4.312368in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{4.318022in}{2.020047in}}%
\pgfpathlineto{\pgfqpoint{4.323675in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{4.329329in}{2.010119in}}%
\pgfpathlineto{\pgfqpoint{4.334983in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{4.340636in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{4.346290in}{1.995227in}}%
\pgfpathlineto{\pgfqpoint{4.351943in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{4.357597in}{1.985300in}}%
\pgfpathlineto{\pgfqpoint{4.363251in}{1.980336in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{4.374558in}{1.970408in}}%
\pgfpathlineto{\pgfqpoint{4.380212in}{1.965445in}}%
\pgfpathlineto{\pgfqpoint{4.385865in}{1.960481in}}%
\pgfpathlineto{\pgfqpoint{4.391519in}{1.955517in}}%
\pgfpathlineto{\pgfqpoint{4.397173in}{1.950553in}}%
\pgfpathlineto{\pgfqpoint{4.402826in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{4.408480in}{1.940626in}}%
\pgfpathlineto{\pgfqpoint{4.414133in}{1.935662in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{1.930698in}}%
\pgfpathlineto{\pgfqpoint{4.425441in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{4.431094in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{4.436748in}{1.915806in}}%
\pgfpathlineto{\pgfqpoint{4.442402in}{1.910843in}}%
\pgfpathlineto{\pgfqpoint{4.448055in}{1.905879in}}%
\pgfpathlineto{\pgfqpoint{4.453709in}{1.900915in}}%
\pgfpathlineto{\pgfqpoint{4.459363in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{4.465016in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{4.470670in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{4.476323in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{4.481977in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{4.493284in}{1.866168in}}%
\pgfpathlineto{\pgfqpoint{4.498938in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{4.504592in}{1.856241in}}%
\pgfpathlineto{\pgfqpoint{4.510245in}{1.851277in}}%
\pgfpathlineto{\pgfqpoint{4.515899in}{1.846313in}}%
\pgfpathlineto{\pgfqpoint{4.521553in}{1.841349in}}%
\pgfpathlineto{\pgfqpoint{4.527206in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{4.532860in}{1.831422in}}%
\pgfpathlineto{\pgfqpoint{4.538513in}{1.826458in}}%
\pgfpathlineto{\pgfqpoint{4.544167in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{4.549821in}{1.816530in}}%
\pgfpathlineto{\pgfqpoint{4.555474in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{4.561128in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{4.566782in}{1.801639in}}%
\pgfpathlineto{\pgfqpoint{4.572435in}{1.796675in}}%
\pgfpathlineto{\pgfqpoint{4.578089in}{1.791711in}}%
\pgfpathlineto{\pgfqpoint{4.583742in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{4.589396in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.595050in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{4.600703in}{1.771856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046075in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{4.051685in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{4.057295in}{2.165562in}}%
\pgfpathlineto{\pgfqpoint{4.062905in}{2.161850in}}%
\pgfpathlineto{\pgfqpoint{4.068514in}{2.158138in}}%
\pgfpathlineto{\pgfqpoint{4.074124in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{4.079734in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{4.085344in}{2.147002in}}%
\pgfpathlineto{\pgfqpoint{4.090954in}{2.143290in}}%
\pgfpathlineto{\pgfqpoint{4.096564in}{2.139578in}}%
\pgfpathlineto{\pgfqpoint{4.102174in}{2.135866in}}%
\pgfpathlineto{\pgfqpoint{4.107783in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{4.113393in}{2.128442in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{4.124613in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{4.130223in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{2.113594in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{2.109882in}}%
\pgfpathlineto{\pgfqpoint{4.147052in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{4.152662in}{2.102458in}}%
\pgfpathlineto{\pgfqpoint{4.158272in}{2.098746in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{4.169492in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{4.175102in}{2.087610in}}%
\pgfpathlineto{\pgfqpoint{4.180712in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{4.186321in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{4.191931in}{2.076475in}}%
\pgfpathlineto{\pgfqpoint{4.197541in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{4.203151in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{4.208761in}{2.065339in}}%
\pgfpathlineto{\pgfqpoint{4.214371in}{2.061627in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{4.225590in}{2.054203in}}%
\pgfpathlineto{\pgfqpoint{4.231200in}{2.050491in}}%
\pgfpathlineto{\pgfqpoint{4.236810in}{2.046779in}}%
\pgfpathlineto{\pgfqpoint{4.242420in}{2.043067in}}%
\pgfpathlineto{\pgfqpoint{4.248030in}{2.039355in}}%
\pgfpathlineto{\pgfqpoint{4.253640in}{2.035643in}}%
\pgfpathlineto{\pgfqpoint{4.259250in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{4.264859in}{2.028219in}}%
\pgfpathlineto{\pgfqpoint{4.270469in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{4.276079in}{2.020795in}}%
\pgfpathlineto{\pgfqpoint{4.281689in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{4.292909in}{2.009659in}}%
\pgfpathlineto{\pgfqpoint{4.298519in}{2.005947in}}%
\pgfpathlineto{\pgfqpoint{4.304128in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{4.309738in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{4.315348in}{1.994811in}}%
\pgfpathlineto{\pgfqpoint{4.320958in}{1.991099in}}%
\pgfpathlineto{\pgfqpoint{4.326568in}{1.987388in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{1.983676in}}%
\pgfpathlineto{\pgfqpoint{4.337787in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{4.349007in}{1.972540in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{4.365837in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{4.371447in}{1.957692in}}%
\pgfpathlineto{\pgfqpoint{4.377056in}{1.953980in}}%
\pgfpathlineto{\pgfqpoint{4.382666in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{4.388276in}{1.946556in}}%
\pgfpathlineto{\pgfqpoint{4.393886in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{4.399496in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{4.405106in}{1.935420in}}%
\pgfpathlineto{\pgfqpoint{4.410716in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{4.416325in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{4.421935in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{4.427545in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{4.438765in}{1.913148in}}%
\pgfpathlineto{\pgfqpoint{4.444375in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{4.449985in}{1.905724in}}%
\pgfpathlineto{\pgfqpoint{4.455594in}{1.902012in}}%
\pgfpathlineto{\pgfqpoint{4.461204in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{4.466814in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{4.472424in}{1.890877in}}%
\pgfpathlineto{\pgfqpoint{4.478034in}{1.887165in}}%
\pgfpathlineto{\pgfqpoint{4.483644in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{4.494863in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{4.500473in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{4.506083in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{4.511693in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{4.517303in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{4.522913in}{1.857469in}}%
\pgfpathlineto{\pgfqpoint{4.528523in}{1.853757in}}%
\pgfpathlineto{\pgfqpoint{4.534132in}{1.850045in}}%
\pgfpathlineto{\pgfqpoint{4.539742in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{4.545352in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{4.550962in}{1.838909in}}%
\pgfpathlineto{\pgfqpoint{4.556572in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{4.567792in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{4.573401in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{4.579011in}{1.820349in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{4.590231in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{4.595841in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{4.601451in}{1.805501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046075in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{4.051685in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{4.057295in}{2.165562in}}%
\pgfpathlineto{\pgfqpoint{4.062905in}{2.161850in}}%
\pgfpathlineto{\pgfqpoint{4.068514in}{2.158138in}}%
\pgfpathlineto{\pgfqpoint{4.074124in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{4.079734in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{4.085344in}{2.147002in}}%
\pgfpathlineto{\pgfqpoint{4.090954in}{2.143290in}}%
\pgfpathlineto{\pgfqpoint{4.096564in}{2.139578in}}%
\pgfpathlineto{\pgfqpoint{4.102174in}{2.135866in}}%
\pgfpathlineto{\pgfqpoint{4.107783in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{4.113393in}{2.128442in}}%
\pgfpathlineto{\pgfqpoint{4.119003in}{2.124730in}}%
\pgfpathlineto{\pgfqpoint{4.124613in}{2.121018in}}%
\pgfpathlineto{\pgfqpoint{4.130223in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{4.135833in}{2.113594in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{2.109882in}}%
\pgfpathlineto{\pgfqpoint{4.147052in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{4.152662in}{2.102458in}}%
\pgfpathlineto{\pgfqpoint{4.158272in}{2.098746in}}%
\pgfpathlineto{\pgfqpoint{4.163882in}{2.095034in}}%
\pgfpathlineto{\pgfqpoint{4.169492in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{4.175102in}{2.087610in}}%
\pgfpathlineto{\pgfqpoint{4.180712in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{4.186321in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{4.191931in}{2.076475in}}%
\pgfpathlineto{\pgfqpoint{4.197541in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{4.203151in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{4.208761in}{2.065339in}}%
\pgfpathlineto{\pgfqpoint{4.214371in}{2.061627in}}%
\pgfpathlineto{\pgfqpoint{4.219981in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{4.225590in}{2.054203in}}%
\pgfpathlineto{\pgfqpoint{4.231200in}{2.050491in}}%
\pgfpathlineto{\pgfqpoint{4.236810in}{2.046779in}}%
\pgfpathlineto{\pgfqpoint{4.242420in}{2.043067in}}%
\pgfpathlineto{\pgfqpoint{4.248030in}{2.039355in}}%
\pgfpathlineto{\pgfqpoint{4.253640in}{2.035643in}}%
\pgfpathlineto{\pgfqpoint{4.259250in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{4.264859in}{2.028219in}}%
\pgfpathlineto{\pgfqpoint{4.270469in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{4.276079in}{2.020795in}}%
\pgfpathlineto{\pgfqpoint{4.281689in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{4.287299in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{4.292909in}{2.009659in}}%
\pgfpathlineto{\pgfqpoint{4.298519in}{2.005947in}}%
\pgfpathlineto{\pgfqpoint{4.304128in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{4.309738in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{4.315348in}{1.994811in}}%
\pgfpathlineto{\pgfqpoint{4.320958in}{1.991099in}}%
\pgfpathlineto{\pgfqpoint{4.326568in}{1.987388in}}%
\pgfpathlineto{\pgfqpoint{4.332178in}{1.983676in}}%
\pgfpathlineto{\pgfqpoint{4.337787in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{4.349007in}{1.972540in}}%
\pgfpathlineto{\pgfqpoint{4.354617in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{4.360227in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{4.365837in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{4.371447in}{1.957692in}}%
\pgfpathlineto{\pgfqpoint{4.377056in}{1.953980in}}%
\pgfpathlineto{\pgfqpoint{4.382666in}{1.950268in}}%
\pgfpathlineto{\pgfqpoint{4.388276in}{1.946556in}}%
\pgfpathlineto{\pgfqpoint{4.393886in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{4.399496in}{1.939132in}}%
\pgfpathlineto{\pgfqpoint{4.405106in}{1.935420in}}%
\pgfpathlineto{\pgfqpoint{4.410716in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{4.416325in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{4.421935in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{4.427545in}{1.920572in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{4.438765in}{1.913148in}}%
\pgfpathlineto{\pgfqpoint{4.444375in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{4.449985in}{1.905724in}}%
\pgfpathlineto{\pgfqpoint{4.455594in}{1.902012in}}%
\pgfpathlineto{\pgfqpoint{4.461204in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{4.466814in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{4.472424in}{1.890877in}}%
\pgfpathlineto{\pgfqpoint{4.478034in}{1.887165in}}%
\pgfpathlineto{\pgfqpoint{4.483644in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{4.489254in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{4.494863in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{4.500473in}{1.872317in}}%
\pgfpathlineto{\pgfqpoint{4.506083in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{4.511693in}{1.864893in}}%
\pgfpathlineto{\pgfqpoint{4.517303in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{4.522913in}{1.857469in}}%
\pgfpathlineto{\pgfqpoint{4.528523in}{1.853757in}}%
\pgfpathlineto{\pgfqpoint{4.534132in}{1.850045in}}%
\pgfpathlineto{\pgfqpoint{4.539742in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{4.545352in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{4.550962in}{1.838909in}}%
\pgfpathlineto{\pgfqpoint{4.556572in}{1.835197in}}%
\pgfpathlineto{\pgfqpoint{4.562182in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{4.567792in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{4.573401in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{4.579011in}{1.820349in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{1.816637in}}%
\pgfpathlineto{\pgfqpoint{4.590231in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{4.595841in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{4.601451in}{1.805501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799208in,y=1.652150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = -0.902***}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216238in,y=2.379113in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{1.580636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176895in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{5.176895in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474774in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{5.474774in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772652in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{5.772652in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070530in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{6.070530in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.584904in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.584904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102426in}{1.584904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830046in, y=1.546324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.859678in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.859678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102426in}{1.859678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830046in, y=1.821098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{2.134453in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{2.134453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102426in}{2.134453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830046in, y=2.095872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000970in}{1.797844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854498in}{1.843797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.709332in}{1.899737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685749in}{1.953570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600542in}{2.041043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548535in}{2.001112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492751in}{2.053496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090123in}{1.700322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.992240in}{1.613142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917890in}{1.880754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902851in}{1.884068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839352in}{1.846724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734531in}{1.883269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716533in}{1.965749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607059in}{1.900825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569129in}{2.026113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509703in}{2.062088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446321in}{2.211563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012480in}{1.753777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856784in}{1.783248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.797639in}{1.857422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737147in}{1.928103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680020in}{1.986422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581591in}{1.978502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510335in}{2.041576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007851in}{1.783776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836426in}{1.824873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753034in}{1.834989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702739in}{1.940898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706036in}{1.971174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554125in}{1.978157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070652in}{1.796657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969224in}{1.844150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947680in}{1.835035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903122in}{1.943466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.894447in}{1.947687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841057in}{1.948746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008179in}{1.788386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877313in}{1.851397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844581in}{1.845603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784445in}{1.927962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722722in}{1.995320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658802in}{1.956611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607455in}{1.980098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548752in}{1.883902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547736in}{2.178541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448469in}{2.258125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008926in}{1.779842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880762in}{1.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854247in}{1.832246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782246in}{1.970072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750394in}{1.957122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685839in}{1.982184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676111in}{2.004666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634185in}{2.061675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563937in}{2.263273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575398in}{2.199522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572224in}{2.204457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528775in}{2.102081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540401in}{2.193938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504232in}{2.150006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453550in}{2.262858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145000in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.580636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492751in}{2.050841in}}%
\pgfpathlineto{\pgfqpoint{5.497885in}{2.048119in}}%
\pgfpathlineto{\pgfqpoint{5.503018in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{5.508152in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{5.513285in}{2.039952in}}%
\pgfpathlineto{\pgfqpoint{5.518419in}{2.037230in}}%
\pgfpathlineto{\pgfqpoint{5.523552in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{5.528686in}{2.031785in}}%
\pgfpathlineto{\pgfqpoint{5.533819in}{2.029063in}}%
\pgfpathlineto{\pgfqpoint{5.538953in}{2.026340in}}%
\pgfpathlineto{\pgfqpoint{5.544087in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{5.549220in}{2.020896in}}%
\pgfpathlineto{\pgfqpoint{5.554354in}{2.018173in}}%
\pgfpathlineto{\pgfqpoint{5.559487in}{2.015451in}}%
\pgfpathlineto{\pgfqpoint{5.564621in}{2.012729in}}%
\pgfpathlineto{\pgfqpoint{5.569754in}{2.010007in}}%
\pgfpathlineto{\pgfqpoint{5.574888in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{5.580021in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{5.585155in}{2.001840in}}%
\pgfpathlineto{\pgfqpoint{5.590288in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{5.595422in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{5.600555in}{1.993673in}}%
\pgfpathlineto{\pgfqpoint{5.605689in}{1.990950in}}%
\pgfpathlineto{\pgfqpoint{5.610822in}{1.988228in}}%
\pgfpathlineto{\pgfqpoint{5.615956in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{5.621089in}{1.982783in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{1.980061in}}%
\pgfpathlineto{\pgfqpoint{5.631356in}{1.977339in}}%
\pgfpathlineto{\pgfqpoint{5.636490in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{5.641623in}{1.971894in}}%
\pgfpathlineto{\pgfqpoint{5.646757in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{5.651890in}{1.966449in}}%
\pgfpathlineto{\pgfqpoint{5.657024in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{5.662157in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{5.667291in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{5.672424in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{5.677558in}{1.952838in}}%
\pgfpathlineto{\pgfqpoint{5.682691in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{1.947393in}}%
\pgfpathlineto{\pgfqpoint{5.692959in}{1.944671in}}%
\pgfpathlineto{\pgfqpoint{5.698092in}{1.941948in}}%
\pgfpathlineto{\pgfqpoint{5.703226in}{1.939226in}}%
\pgfpathlineto{\pgfqpoint{5.708359in}{1.936504in}}%
\pgfpathlineto{\pgfqpoint{5.713493in}{1.933782in}}%
\pgfpathlineto{\pgfqpoint{5.718626in}{1.931059in}}%
\pgfpathlineto{\pgfqpoint{5.723760in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{5.728893in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{5.734027in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{5.739160in}{1.920170in}}%
\pgfpathlineto{\pgfqpoint{5.744294in}{1.917448in}}%
\pgfpathlineto{\pgfqpoint{5.749427in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{5.754561in}{1.912003in}}%
\pgfpathlineto{\pgfqpoint{5.759694in}{1.909281in}}%
\pgfpathlineto{\pgfqpoint{5.764828in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{5.769961in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{5.780228in}{1.898391in}}%
\pgfpathlineto{\pgfqpoint{5.785362in}{1.895669in}}%
\pgfpathlineto{\pgfqpoint{5.790495in}{1.892947in}}%
\pgfpathlineto{\pgfqpoint{5.795629in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{5.800762in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{5.805896in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{5.811029in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{5.816163in}{1.879335in}}%
\pgfpathlineto{\pgfqpoint{5.821296in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{5.826430in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{5.831563in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{5.836697in}{1.868446in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{5.846964in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{5.852098in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{5.862365in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{5.867498in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{5.872632in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{5.877765in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{5.882899in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{5.888032in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{5.893166in}{1.838500in}}%
\pgfpathlineto{\pgfqpoint{5.898299in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{5.903433in}{1.833056in}}%
\pgfpathlineto{\pgfqpoint{5.908566in}{1.830333in}}%
\pgfpathlineto{\pgfqpoint{5.913700in}{1.827611in}}%
\pgfpathlineto{\pgfqpoint{5.918833in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{5.929100in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{5.934234in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{5.939367in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.944501in}{1.811277in}}%
\pgfpathlineto{\pgfqpoint{5.949634in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{5.954768in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{5.959901in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{5.965035in}{1.800388in}}%
\pgfpathlineto{\pgfqpoint{5.970168in}{1.797665in}}%
\pgfpathlineto{\pgfqpoint{5.975302in}{1.794943in}}%
\pgfpathlineto{\pgfqpoint{5.980435in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{5.985569in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{5.990703in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{5.995836in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{6.000970in}{1.781332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492751in}{2.050841in}}%
\pgfpathlineto{\pgfqpoint{5.497885in}{2.048119in}}%
\pgfpathlineto{\pgfqpoint{5.503018in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{5.508152in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{5.513285in}{2.039952in}}%
\pgfpathlineto{\pgfqpoint{5.518419in}{2.037230in}}%
\pgfpathlineto{\pgfqpoint{5.523552in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{5.528686in}{2.031785in}}%
\pgfpathlineto{\pgfqpoint{5.533819in}{2.029063in}}%
\pgfpathlineto{\pgfqpoint{5.538953in}{2.026340in}}%
\pgfpathlineto{\pgfqpoint{5.544087in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{5.549220in}{2.020896in}}%
\pgfpathlineto{\pgfqpoint{5.554354in}{2.018173in}}%
\pgfpathlineto{\pgfqpoint{5.559487in}{2.015451in}}%
\pgfpathlineto{\pgfqpoint{5.564621in}{2.012729in}}%
\pgfpathlineto{\pgfqpoint{5.569754in}{2.010007in}}%
\pgfpathlineto{\pgfqpoint{5.574888in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{5.580021in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{5.585155in}{2.001840in}}%
\pgfpathlineto{\pgfqpoint{5.590288in}{1.999117in}}%
\pgfpathlineto{\pgfqpoint{5.595422in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{5.600555in}{1.993673in}}%
\pgfpathlineto{\pgfqpoint{5.605689in}{1.990950in}}%
\pgfpathlineto{\pgfqpoint{5.610822in}{1.988228in}}%
\pgfpathlineto{\pgfqpoint{5.615956in}{1.985506in}}%
\pgfpathlineto{\pgfqpoint{5.621089in}{1.982783in}}%
\pgfpathlineto{\pgfqpoint{5.626223in}{1.980061in}}%
\pgfpathlineto{\pgfqpoint{5.631356in}{1.977339in}}%
\pgfpathlineto{\pgfqpoint{5.636490in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{5.641623in}{1.971894in}}%
\pgfpathlineto{\pgfqpoint{5.646757in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{5.651890in}{1.966449in}}%
\pgfpathlineto{\pgfqpoint{5.657024in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{5.662157in}{1.961005in}}%
\pgfpathlineto{\pgfqpoint{5.667291in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{5.672424in}{1.955560in}}%
\pgfpathlineto{\pgfqpoint{5.677558in}{1.952838in}}%
\pgfpathlineto{\pgfqpoint{5.682691in}{1.950115in}}%
\pgfpathlineto{\pgfqpoint{5.687825in}{1.947393in}}%
\pgfpathlineto{\pgfqpoint{5.692959in}{1.944671in}}%
\pgfpathlineto{\pgfqpoint{5.698092in}{1.941948in}}%
\pgfpathlineto{\pgfqpoint{5.703226in}{1.939226in}}%
\pgfpathlineto{\pgfqpoint{5.708359in}{1.936504in}}%
\pgfpathlineto{\pgfqpoint{5.713493in}{1.933782in}}%
\pgfpathlineto{\pgfqpoint{5.718626in}{1.931059in}}%
\pgfpathlineto{\pgfqpoint{5.723760in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{5.728893in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{5.734027in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{5.739160in}{1.920170in}}%
\pgfpathlineto{\pgfqpoint{5.744294in}{1.917448in}}%
\pgfpathlineto{\pgfqpoint{5.749427in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{5.754561in}{1.912003in}}%
\pgfpathlineto{\pgfqpoint{5.759694in}{1.909281in}}%
\pgfpathlineto{\pgfqpoint{5.764828in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{5.769961in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{1.901114in}}%
\pgfpathlineto{\pgfqpoint{5.780228in}{1.898391in}}%
\pgfpathlineto{\pgfqpoint{5.785362in}{1.895669in}}%
\pgfpathlineto{\pgfqpoint{5.790495in}{1.892947in}}%
\pgfpathlineto{\pgfqpoint{5.795629in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{5.800762in}{1.887502in}}%
\pgfpathlineto{\pgfqpoint{5.805896in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{5.811029in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{5.816163in}{1.879335in}}%
\pgfpathlineto{\pgfqpoint{5.821296in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{5.826430in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{5.831563in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{5.836697in}{1.868446in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{5.846964in}{1.863001in}}%
\pgfpathlineto{\pgfqpoint{5.852098in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{5.862365in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{5.867498in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{5.872632in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{5.877765in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{5.882899in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{5.888032in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{5.893166in}{1.838500in}}%
\pgfpathlineto{\pgfqpoint{5.898299in}{1.835778in}}%
\pgfpathlineto{\pgfqpoint{5.903433in}{1.833056in}}%
\pgfpathlineto{\pgfqpoint{5.908566in}{1.830333in}}%
\pgfpathlineto{\pgfqpoint{5.913700in}{1.827611in}}%
\pgfpathlineto{\pgfqpoint{5.918833in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{5.929100in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{5.934234in}{1.816722in}}%
\pgfpathlineto{\pgfqpoint{5.939367in}{1.813999in}}%
\pgfpathlineto{\pgfqpoint{5.944501in}{1.811277in}}%
\pgfpathlineto{\pgfqpoint{5.949634in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{5.954768in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{5.959901in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{5.965035in}{1.800388in}}%
\pgfpathlineto{\pgfqpoint{5.970168in}{1.797665in}}%
\pgfpathlineto{\pgfqpoint{5.975302in}{1.794943in}}%
\pgfpathlineto{\pgfqpoint{5.980435in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{5.985569in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{5.990703in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{5.995836in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{6.000970in}{1.781332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446321in}{2.124381in}}%
\pgfpathlineto{\pgfqpoint{5.452824in}{2.119824in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{2.115268in}}%
\pgfpathlineto{\pgfqpoint{5.465830in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{5.472333in}{2.106155in}}%
\pgfpathlineto{\pgfqpoint{5.478836in}{2.101599in}}%
\pgfpathlineto{\pgfqpoint{5.485339in}{2.097042in}}%
\pgfpathlineto{\pgfqpoint{5.491842in}{2.092486in}}%
\pgfpathlineto{\pgfqpoint{5.498345in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{5.504848in}{2.083373in}}%
\pgfpathlineto{\pgfqpoint{5.511351in}{2.078817in}}%
\pgfpathlineto{\pgfqpoint{5.517854in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{5.524357in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{5.530861in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{2.060591in}}%
\pgfpathlineto{\pgfqpoint{5.543867in}{2.056035in}}%
\pgfpathlineto{\pgfqpoint{5.550370in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{5.556873in}{2.046922in}}%
\pgfpathlineto{\pgfqpoint{5.563376in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{5.569879in}{2.037809in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{5.582885in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{5.589388in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{5.595891in}{2.019584in}}%
\pgfpathlineto{\pgfqpoint{5.602394in}{2.015028in}}%
\pgfpathlineto{\pgfqpoint{5.608897in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{5.615400in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{5.621903in}{2.001358in}}%
\pgfpathlineto{\pgfqpoint{5.628406in}{1.996802in}}%
\pgfpathlineto{\pgfqpoint{5.634909in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{5.641412in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{5.647916in}{1.983133in}}%
\pgfpathlineto{\pgfqpoint{5.654419in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{5.660922in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{5.667425in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{5.673928in}{1.964907in}}%
\pgfpathlineto{\pgfqpoint{5.680431in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{5.686934in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{5.693437in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{5.699940in}{1.946682in}}%
\pgfpathlineto{\pgfqpoint{5.706443in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{5.712946in}{1.937569in}}%
\pgfpathlineto{\pgfqpoint{5.719449in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{5.725952in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{5.732455in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{5.745461in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{5.758467in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{5.764970in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{5.771474in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{5.777977in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{5.784480in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.790983in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{5.797486in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{5.803989in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{5.810492in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{5.816995in}{1.864667in}}%
\pgfpathlineto{\pgfqpoint{5.823498in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{5.830001in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{5.836504in}{1.850998in}}%
\pgfpathlineto{\pgfqpoint{5.843007in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{5.849510in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{5.856013in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{5.862516in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{5.875522in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{5.882025in}{1.819103in}}%
\pgfpathlineto{\pgfqpoint{5.888529in}{1.814547in}}%
\pgfpathlineto{\pgfqpoint{5.895032in}{1.809990in}}%
\pgfpathlineto{\pgfqpoint{5.901535in}{1.805434in}}%
\pgfpathlineto{\pgfqpoint{5.908038in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{5.914541in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{5.927547in}{1.787209in}}%
\pgfpathlineto{\pgfqpoint{5.934050in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{5.940553in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{5.953559in}{1.768983in}}%
\pgfpathlineto{\pgfqpoint{5.960062in}{1.764427in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{5.973068in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{5.979571in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{5.992577in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{5.999080in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{6.005583in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{6.012087in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{6.018590in}{1.723419in}}%
\pgfpathlineto{\pgfqpoint{6.025093in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{6.031596in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{6.038099in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{6.044602in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{6.051105in}{1.700637in}}%
\pgfpathlineto{\pgfqpoint{6.057608in}{1.696081in}}%
\pgfpathlineto{\pgfqpoint{6.064111in}{1.691525in}}%
\pgfpathlineto{\pgfqpoint{6.070614in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{6.077117in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{6.083620in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{6.090123in}{1.673299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446321in}{2.124381in}}%
\pgfpathlineto{\pgfqpoint{5.452824in}{2.119824in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{2.115268in}}%
\pgfpathlineto{\pgfqpoint{5.465830in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{5.472333in}{2.106155in}}%
\pgfpathlineto{\pgfqpoint{5.478836in}{2.101599in}}%
\pgfpathlineto{\pgfqpoint{5.485339in}{2.097042in}}%
\pgfpathlineto{\pgfqpoint{5.491842in}{2.092486in}}%
\pgfpathlineto{\pgfqpoint{5.498345in}{2.087930in}}%
\pgfpathlineto{\pgfqpoint{5.504848in}{2.083373in}}%
\pgfpathlineto{\pgfqpoint{5.511351in}{2.078817in}}%
\pgfpathlineto{\pgfqpoint{5.517854in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{5.524357in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{5.530861in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{2.060591in}}%
\pgfpathlineto{\pgfqpoint{5.543867in}{2.056035in}}%
\pgfpathlineto{\pgfqpoint{5.550370in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{5.556873in}{2.046922in}}%
\pgfpathlineto{\pgfqpoint{5.563376in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{5.569879in}{2.037809in}}%
\pgfpathlineto{\pgfqpoint{5.576382in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{5.582885in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{5.589388in}{2.024140in}}%
\pgfpathlineto{\pgfqpoint{5.595891in}{2.019584in}}%
\pgfpathlineto{\pgfqpoint{5.602394in}{2.015028in}}%
\pgfpathlineto{\pgfqpoint{5.608897in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{5.615400in}{2.005915in}}%
\pgfpathlineto{\pgfqpoint{5.621903in}{2.001358in}}%
\pgfpathlineto{\pgfqpoint{5.628406in}{1.996802in}}%
\pgfpathlineto{\pgfqpoint{5.634909in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{5.641412in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{5.647916in}{1.983133in}}%
\pgfpathlineto{\pgfqpoint{5.654419in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{5.660922in}{1.974020in}}%
\pgfpathlineto{\pgfqpoint{5.667425in}{1.969464in}}%
\pgfpathlineto{\pgfqpoint{5.673928in}{1.964907in}}%
\pgfpathlineto{\pgfqpoint{5.680431in}{1.960351in}}%
\pgfpathlineto{\pgfqpoint{5.686934in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{5.693437in}{1.951238in}}%
\pgfpathlineto{\pgfqpoint{5.699940in}{1.946682in}}%
\pgfpathlineto{\pgfqpoint{5.706443in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{5.712946in}{1.937569in}}%
\pgfpathlineto{\pgfqpoint{5.719449in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{5.725952in}{1.928456in}}%
\pgfpathlineto{\pgfqpoint{5.732455in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{5.738958in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{5.745461in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{5.751964in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{5.758467in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{5.764970in}{1.901118in}}%
\pgfpathlineto{\pgfqpoint{5.771474in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{5.777977in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{5.784480in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{5.790983in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{5.797486in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{5.803989in}{1.873780in}}%
\pgfpathlineto{\pgfqpoint{5.810492in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{5.816995in}{1.864667in}}%
\pgfpathlineto{\pgfqpoint{5.823498in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{5.830001in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{5.836504in}{1.850998in}}%
\pgfpathlineto{\pgfqpoint{5.843007in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{5.849510in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{5.856013in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{5.862516in}{1.832772in}}%
\pgfpathlineto{\pgfqpoint{5.869019in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{5.875522in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{5.882025in}{1.819103in}}%
\pgfpathlineto{\pgfqpoint{5.888529in}{1.814547in}}%
\pgfpathlineto{\pgfqpoint{5.895032in}{1.809990in}}%
\pgfpathlineto{\pgfqpoint{5.901535in}{1.805434in}}%
\pgfpathlineto{\pgfqpoint{5.908038in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{5.914541in}{1.796321in}}%
\pgfpathlineto{\pgfqpoint{5.921044in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{5.927547in}{1.787209in}}%
\pgfpathlineto{\pgfqpoint{5.934050in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{5.940553in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{1.773539in}}%
\pgfpathlineto{\pgfqpoint{5.953559in}{1.768983in}}%
\pgfpathlineto{\pgfqpoint{5.960062in}{1.764427in}}%
\pgfpathlineto{\pgfqpoint{5.966565in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{5.973068in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{5.979571in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{5.992577in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{5.999080in}{1.737088in}}%
\pgfpathlineto{\pgfqpoint{6.005583in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{6.012087in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{6.018590in}{1.723419in}}%
\pgfpathlineto{\pgfqpoint{6.025093in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{6.031596in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{6.038099in}{1.709750in}}%
\pgfpathlineto{\pgfqpoint{6.044602in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{6.051105in}{1.700637in}}%
\pgfpathlineto{\pgfqpoint{6.057608in}{1.696081in}}%
\pgfpathlineto{\pgfqpoint{6.064111in}{1.691525in}}%
\pgfpathlineto{\pgfqpoint{6.070614in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{6.077117in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{6.083620in}{1.677855in}}%
\pgfpathlineto{\pgfqpoint{6.090123in}{1.673299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510335in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{5.515407in}{2.041858in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{2.038740in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{2.035622in}}%
\pgfpathlineto{\pgfqpoint{5.530624in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{5.535696in}{2.029386in}}%
\pgfpathlineto{\pgfqpoint{5.540768in}{2.026268in}}%
\pgfpathlineto{\pgfqpoint{5.545840in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{5.550913in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{5.555985in}{2.016915in}}%
\pgfpathlineto{\pgfqpoint{5.561057in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{5.566129in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{5.571201in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{5.576273in}{2.004443in}}%
\pgfpathlineto{\pgfqpoint{5.581346in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{5.586418in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.591490in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{5.596562in}{1.991971in}}%
\pgfpathlineto{\pgfqpoint{5.601634in}{1.988853in}}%
\pgfpathlineto{\pgfqpoint{5.606706in}{1.985735in}}%
\pgfpathlineto{\pgfqpoint{5.611779in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{5.616851in}{1.979500in}}%
\pgfpathlineto{\pgfqpoint{5.621923in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{5.626995in}{1.973264in}}%
\pgfpathlineto{\pgfqpoint{5.632067in}{1.970146in}}%
\pgfpathlineto{\pgfqpoint{5.637139in}{1.967028in}}%
\pgfpathlineto{\pgfqpoint{5.642212in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{5.652356in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{5.657428in}{1.954556in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{1.951438in}}%
\pgfpathlineto{\pgfqpoint{5.667573in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{5.672645in}{1.945202in}}%
\pgfpathlineto{\pgfqpoint{5.677717in}{1.942084in}}%
\pgfpathlineto{\pgfqpoint{5.682789in}{1.938967in}}%
\pgfpathlineto{\pgfqpoint{5.687861in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{1.932731in}}%
\pgfpathlineto{\pgfqpoint{5.698006in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{5.703078in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{5.708150in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{5.713222in}{1.920259in}}%
\pgfpathlineto{\pgfqpoint{5.718294in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{5.723366in}{1.914023in}}%
\pgfpathlineto{\pgfqpoint{5.728439in}{1.910905in}}%
\pgfpathlineto{\pgfqpoint{5.733511in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{1.904669in}}%
\pgfpathlineto{\pgfqpoint{5.743655in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{5.748727in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{5.753799in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{5.758872in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{5.763944in}{1.889080in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{1.885962in}}%
\pgfpathlineto{\pgfqpoint{5.774088in}{1.882844in}}%
\pgfpathlineto{\pgfqpoint{5.779160in}{1.879726in}}%
\pgfpathlineto{\pgfqpoint{5.784232in}{1.876608in}}%
\pgfpathlineto{\pgfqpoint{5.789305in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{5.799449in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{5.804521in}{1.864136in}}%
\pgfpathlineto{\pgfqpoint{5.809593in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{5.819738in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{5.824810in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{5.829882in}{1.848547in}}%
\pgfpathlineto{\pgfqpoint{5.834954in}{1.845429in}}%
\pgfpathlineto{\pgfqpoint{5.840026in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{5.845098in}{1.839193in}}%
\pgfpathlineto{\pgfqpoint{5.850171in}{1.836075in}}%
\pgfpathlineto{\pgfqpoint{5.855243in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{5.860315in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{5.865387in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{5.870459in}{1.823603in}}%
\pgfpathlineto{\pgfqpoint{5.875532in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{5.885676in}{1.814250in}}%
\pgfpathlineto{\pgfqpoint{5.890748in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{5.895820in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{5.905965in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{5.911037in}{1.798660in}}%
\pgfpathlineto{\pgfqpoint{5.916109in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{5.921181in}{1.792424in}}%
\pgfpathlineto{\pgfqpoint{5.926253in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{5.931325in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{5.936398in}{1.783070in}}%
\pgfpathlineto{\pgfqpoint{5.941470in}{1.779952in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{5.951614in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{5.956686in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{5.961758in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{5.966831in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{5.971903in}{1.761245in}}%
\pgfpathlineto{\pgfqpoint{5.976975in}{1.758127in}}%
\pgfpathlineto{\pgfqpoint{5.982047in}{1.755009in}}%
\pgfpathlineto{\pgfqpoint{5.987119in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{5.992191in}{1.748773in}}%
\pgfpathlineto{\pgfqpoint{5.997264in}{1.745655in}}%
\pgfpathlineto{\pgfqpoint{6.002336in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{6.007408in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{6.012480in}{1.736301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510335in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{5.515407in}{2.041858in}}%
\pgfpathlineto{\pgfqpoint{5.520480in}{2.038740in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{2.035622in}}%
\pgfpathlineto{\pgfqpoint{5.530624in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{5.535696in}{2.029386in}}%
\pgfpathlineto{\pgfqpoint{5.540768in}{2.026268in}}%
\pgfpathlineto{\pgfqpoint{5.545840in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{5.550913in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{5.555985in}{2.016915in}}%
\pgfpathlineto{\pgfqpoint{5.561057in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{5.566129in}{2.010679in}}%
\pgfpathlineto{\pgfqpoint{5.571201in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{5.576273in}{2.004443in}}%
\pgfpathlineto{\pgfqpoint{5.581346in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{5.586418in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.591490in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{5.596562in}{1.991971in}}%
\pgfpathlineto{\pgfqpoint{5.601634in}{1.988853in}}%
\pgfpathlineto{\pgfqpoint{5.606706in}{1.985735in}}%
\pgfpathlineto{\pgfqpoint{5.611779in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{5.616851in}{1.979500in}}%
\pgfpathlineto{\pgfqpoint{5.621923in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{5.626995in}{1.973264in}}%
\pgfpathlineto{\pgfqpoint{5.632067in}{1.970146in}}%
\pgfpathlineto{\pgfqpoint{5.637139in}{1.967028in}}%
\pgfpathlineto{\pgfqpoint{5.642212in}{1.963910in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{5.652356in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{5.657428in}{1.954556in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{1.951438in}}%
\pgfpathlineto{\pgfqpoint{5.667573in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{5.672645in}{1.945202in}}%
\pgfpathlineto{\pgfqpoint{5.677717in}{1.942084in}}%
\pgfpathlineto{\pgfqpoint{5.682789in}{1.938967in}}%
\pgfpathlineto{\pgfqpoint{5.687861in}{1.935849in}}%
\pgfpathlineto{\pgfqpoint{5.692933in}{1.932731in}}%
\pgfpathlineto{\pgfqpoint{5.698006in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{5.703078in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{5.708150in}{1.923377in}}%
\pgfpathlineto{\pgfqpoint{5.713222in}{1.920259in}}%
\pgfpathlineto{\pgfqpoint{5.718294in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{5.723366in}{1.914023in}}%
\pgfpathlineto{\pgfqpoint{5.728439in}{1.910905in}}%
\pgfpathlineto{\pgfqpoint{5.733511in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{5.738583in}{1.904669in}}%
\pgfpathlineto{\pgfqpoint{5.743655in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{5.748727in}{1.898434in}}%
\pgfpathlineto{\pgfqpoint{5.753799in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{5.758872in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{5.763944in}{1.889080in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{1.885962in}}%
\pgfpathlineto{\pgfqpoint{5.774088in}{1.882844in}}%
\pgfpathlineto{\pgfqpoint{5.779160in}{1.879726in}}%
\pgfpathlineto{\pgfqpoint{5.784232in}{1.876608in}}%
\pgfpathlineto{\pgfqpoint{5.789305in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{5.794377in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{5.799449in}{1.867254in}}%
\pgfpathlineto{\pgfqpoint{5.804521in}{1.864136in}}%
\pgfpathlineto{\pgfqpoint{5.809593in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{5.814665in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{5.819738in}{1.854783in}}%
\pgfpathlineto{\pgfqpoint{5.824810in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{5.829882in}{1.848547in}}%
\pgfpathlineto{\pgfqpoint{5.834954in}{1.845429in}}%
\pgfpathlineto{\pgfqpoint{5.840026in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{5.845098in}{1.839193in}}%
\pgfpathlineto{\pgfqpoint{5.850171in}{1.836075in}}%
\pgfpathlineto{\pgfqpoint{5.855243in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{5.860315in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{5.865387in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{5.870459in}{1.823603in}}%
\pgfpathlineto{\pgfqpoint{5.875532in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{5.885676in}{1.814250in}}%
\pgfpathlineto{\pgfqpoint{5.890748in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{5.895820in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{5.905965in}{1.801778in}}%
\pgfpathlineto{\pgfqpoint{5.911037in}{1.798660in}}%
\pgfpathlineto{\pgfqpoint{5.916109in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{5.921181in}{1.792424in}}%
\pgfpathlineto{\pgfqpoint{5.926253in}{1.789306in}}%
\pgfpathlineto{\pgfqpoint{5.931325in}{1.786188in}}%
\pgfpathlineto{\pgfqpoint{5.936398in}{1.783070in}}%
\pgfpathlineto{\pgfqpoint{5.941470in}{1.779952in}}%
\pgfpathlineto{\pgfqpoint{5.946542in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{5.951614in}{1.773717in}}%
\pgfpathlineto{\pgfqpoint{5.956686in}{1.770599in}}%
\pgfpathlineto{\pgfqpoint{5.961758in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{5.966831in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{5.971903in}{1.761245in}}%
\pgfpathlineto{\pgfqpoint{5.976975in}{1.758127in}}%
\pgfpathlineto{\pgfqpoint{5.982047in}{1.755009in}}%
\pgfpathlineto{\pgfqpoint{5.987119in}{1.751891in}}%
\pgfpathlineto{\pgfqpoint{5.992191in}{1.748773in}}%
\pgfpathlineto{\pgfqpoint{5.997264in}{1.745655in}}%
\pgfpathlineto{\pgfqpoint{6.002336in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{6.007408in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{6.012480in}{1.736301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554125in}{1.989123in}}%
\pgfpathlineto{\pgfqpoint{5.558708in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.563291in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{5.567874in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{5.572457in}{1.980207in}}%
\pgfpathlineto{\pgfqpoint{5.577040in}{1.977978in}}%
\pgfpathlineto{\pgfqpoint{5.581623in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{5.586206in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{5.590789in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{5.595373in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{5.599956in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{5.604539in}{1.964604in}}%
\pgfpathlineto{\pgfqpoint{5.609122in}{1.962375in}}%
\pgfpathlineto{\pgfqpoint{5.613705in}{1.960146in}}%
\pgfpathlineto{\pgfqpoint{5.618288in}{1.957917in}}%
\pgfpathlineto{\pgfqpoint{5.622871in}{1.955688in}}%
\pgfpathlineto{\pgfqpoint{5.627454in}{1.953459in}}%
\pgfpathlineto{\pgfqpoint{5.632037in}{1.951230in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{5.641203in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{5.645787in}{1.944543in}}%
\pgfpathlineto{\pgfqpoint{5.650370in}{1.942314in}}%
\pgfpathlineto{\pgfqpoint{5.654953in}{1.940085in}}%
\pgfpathlineto{\pgfqpoint{5.659536in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{5.664119in}{1.935627in}}%
\pgfpathlineto{\pgfqpoint{5.668702in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{5.673285in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{5.677868in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.926711in}}%
\pgfpathlineto{\pgfqpoint{5.687034in}{1.924482in}}%
\pgfpathlineto{\pgfqpoint{5.691617in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{5.696201in}{1.920024in}}%
\pgfpathlineto{\pgfqpoint{5.700784in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{5.705367in}{1.915566in}}%
\pgfpathlineto{\pgfqpoint{5.709950in}{1.913337in}}%
\pgfpathlineto{\pgfqpoint{5.714533in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{5.723699in}{1.906650in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{1.904421in}}%
\pgfpathlineto{\pgfqpoint{5.732865in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{5.742031in}{1.897734in}}%
\pgfpathlineto{\pgfqpoint{5.746614in}{1.895505in}}%
\pgfpathlineto{\pgfqpoint{5.751198in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{5.755781in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{5.760364in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{5.764947in}{1.886589in}}%
\pgfpathlineto{\pgfqpoint{5.769530in}{1.884360in}}%
\pgfpathlineto{\pgfqpoint{5.774113in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{5.778696in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{5.783279in}{1.877673in}}%
\pgfpathlineto{\pgfqpoint{5.787862in}{1.875444in}}%
\pgfpathlineto{\pgfqpoint{5.792445in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{5.797028in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{5.801612in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{5.806195in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{5.810778in}{1.864299in}}%
\pgfpathlineto{\pgfqpoint{5.815361in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{5.819944in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{5.824527in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{5.829110in}{1.855383in}}%
\pgfpathlineto{\pgfqpoint{5.833693in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{5.838276in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{5.842859in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{5.847442in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{1.844238in}}%
\pgfpathlineto{\pgfqpoint{5.856609in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{5.861192in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{5.865775in}{1.837551in}}%
\pgfpathlineto{\pgfqpoint{5.870358in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{5.874941in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{5.879524in}{1.830864in}}%
\pgfpathlineto{\pgfqpoint{5.884107in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{5.888690in}{1.826406in}}%
\pgfpathlineto{\pgfqpoint{5.893273in}{1.824177in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{5.902439in}{1.819719in}}%
\pgfpathlineto{\pgfqpoint{5.907023in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{5.916189in}{1.813032in}}%
\pgfpathlineto{\pgfqpoint{5.920772in}{1.810803in}}%
\pgfpathlineto{\pgfqpoint{5.925355in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{5.929938in}{1.806345in}}%
\pgfpathlineto{\pgfqpoint{5.934521in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{5.939104in}{1.801887in}}%
\pgfpathlineto{\pgfqpoint{5.943687in}{1.799658in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{5.952853in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{5.957437in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{5.962020in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{5.966603in}{1.788513in}}%
\pgfpathlineto{\pgfqpoint{5.971186in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{5.975769in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{5.980352in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{5.984935in}{1.779597in}}%
\pgfpathlineto{\pgfqpoint{5.989518in}{1.777368in}}%
\pgfpathlineto{\pgfqpoint{5.994101in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{5.998684in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{6.003267in}{1.770681in}}%
\pgfpathlineto{\pgfqpoint{6.007851in}{1.768452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554125in}{1.989123in}}%
\pgfpathlineto{\pgfqpoint{5.558708in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.563291in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{5.567874in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{5.572457in}{1.980207in}}%
\pgfpathlineto{\pgfqpoint{5.577040in}{1.977978in}}%
\pgfpathlineto{\pgfqpoint{5.581623in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{5.586206in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{5.590789in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{5.595373in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{5.599956in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{5.604539in}{1.964604in}}%
\pgfpathlineto{\pgfqpoint{5.609122in}{1.962375in}}%
\pgfpathlineto{\pgfqpoint{5.613705in}{1.960146in}}%
\pgfpathlineto{\pgfqpoint{5.618288in}{1.957917in}}%
\pgfpathlineto{\pgfqpoint{5.622871in}{1.955688in}}%
\pgfpathlineto{\pgfqpoint{5.627454in}{1.953459in}}%
\pgfpathlineto{\pgfqpoint{5.632037in}{1.951230in}}%
\pgfpathlineto{\pgfqpoint{5.636620in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{5.641203in}{1.946772in}}%
\pgfpathlineto{\pgfqpoint{5.645787in}{1.944543in}}%
\pgfpathlineto{\pgfqpoint{5.650370in}{1.942314in}}%
\pgfpathlineto{\pgfqpoint{5.654953in}{1.940085in}}%
\pgfpathlineto{\pgfqpoint{5.659536in}{1.937856in}}%
\pgfpathlineto{\pgfqpoint{5.664119in}{1.935627in}}%
\pgfpathlineto{\pgfqpoint{5.668702in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{5.673285in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{5.677868in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{5.682451in}{1.926711in}}%
\pgfpathlineto{\pgfqpoint{5.687034in}{1.924482in}}%
\pgfpathlineto{\pgfqpoint{5.691617in}{1.922253in}}%
\pgfpathlineto{\pgfqpoint{5.696201in}{1.920024in}}%
\pgfpathlineto{\pgfqpoint{5.700784in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{5.705367in}{1.915566in}}%
\pgfpathlineto{\pgfqpoint{5.709950in}{1.913337in}}%
\pgfpathlineto{\pgfqpoint{5.714533in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{5.719116in}{1.908879in}}%
\pgfpathlineto{\pgfqpoint{5.723699in}{1.906650in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{1.904421in}}%
\pgfpathlineto{\pgfqpoint{5.732865in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{5.737448in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{5.742031in}{1.897734in}}%
\pgfpathlineto{\pgfqpoint{5.746614in}{1.895505in}}%
\pgfpathlineto{\pgfqpoint{5.751198in}{1.893276in}}%
\pgfpathlineto{\pgfqpoint{5.755781in}{1.891047in}}%
\pgfpathlineto{\pgfqpoint{5.760364in}{1.888818in}}%
\pgfpathlineto{\pgfqpoint{5.764947in}{1.886589in}}%
\pgfpathlineto{\pgfqpoint{5.769530in}{1.884360in}}%
\pgfpathlineto{\pgfqpoint{5.774113in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{5.778696in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{5.783279in}{1.877673in}}%
\pgfpathlineto{\pgfqpoint{5.787862in}{1.875444in}}%
\pgfpathlineto{\pgfqpoint{5.792445in}{1.873215in}}%
\pgfpathlineto{\pgfqpoint{5.797028in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{5.801612in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{5.806195in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{5.810778in}{1.864299in}}%
\pgfpathlineto{\pgfqpoint{5.815361in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{5.819944in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{5.824527in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{5.829110in}{1.855383in}}%
\pgfpathlineto{\pgfqpoint{5.833693in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{5.838276in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{5.842859in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{5.847442in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{1.844238in}}%
\pgfpathlineto{\pgfqpoint{5.856609in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{5.861192in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{5.865775in}{1.837551in}}%
\pgfpathlineto{\pgfqpoint{5.870358in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{5.874941in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{5.879524in}{1.830864in}}%
\pgfpathlineto{\pgfqpoint{5.884107in}{1.828635in}}%
\pgfpathlineto{\pgfqpoint{5.888690in}{1.826406in}}%
\pgfpathlineto{\pgfqpoint{5.893273in}{1.824177in}}%
\pgfpathlineto{\pgfqpoint{5.897856in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{5.902439in}{1.819719in}}%
\pgfpathlineto{\pgfqpoint{5.907023in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{5.911606in}{1.815261in}}%
\pgfpathlineto{\pgfqpoint{5.916189in}{1.813032in}}%
\pgfpathlineto{\pgfqpoint{5.920772in}{1.810803in}}%
\pgfpathlineto{\pgfqpoint{5.925355in}{1.808574in}}%
\pgfpathlineto{\pgfqpoint{5.929938in}{1.806345in}}%
\pgfpathlineto{\pgfqpoint{5.934521in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{5.939104in}{1.801887in}}%
\pgfpathlineto{\pgfqpoint{5.943687in}{1.799658in}}%
\pgfpathlineto{\pgfqpoint{5.948270in}{1.797429in}}%
\pgfpathlineto{\pgfqpoint{5.952853in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{5.957437in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{5.962020in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{5.966603in}{1.788513in}}%
\pgfpathlineto{\pgfqpoint{5.971186in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{5.975769in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{5.980352in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{5.984935in}{1.779597in}}%
\pgfpathlineto{\pgfqpoint{5.989518in}{1.777368in}}%
\pgfpathlineto{\pgfqpoint{5.994101in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{5.998684in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{6.003267in}{1.770681in}}%
\pgfpathlineto{\pgfqpoint{6.007851in}{1.768452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841057in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{5.843376in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{5.845695in}{1.958037in}}%
\pgfpathlineto{\pgfqpoint{5.848014in}{1.956220in}}%
\pgfpathlineto{\pgfqpoint{5.850334in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{5.852653in}{1.952586in}}%
\pgfpathlineto{\pgfqpoint{5.854972in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{5.857291in}{1.948952in}}%
\pgfpathlineto{\pgfqpoint{5.859610in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{5.861929in}{1.945318in}}%
\pgfpathlineto{\pgfqpoint{5.864248in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{5.866568in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{5.868887in}{1.939868in}}%
\pgfpathlineto{\pgfqpoint{5.871206in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{5.873525in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{5.875844in}{1.934417in}}%
\pgfpathlineto{\pgfqpoint{5.878163in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{5.880482in}{1.930783in}}%
\pgfpathlineto{\pgfqpoint{5.882802in}{1.928966in}}%
\pgfpathlineto{\pgfqpoint{5.885121in}{1.927149in}}%
\pgfpathlineto{\pgfqpoint{5.887440in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{5.889759in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{5.892078in}{1.921698in}}%
\pgfpathlineto{\pgfqpoint{5.894397in}{1.919881in}}%
\pgfpathlineto{\pgfqpoint{5.896716in}{1.918064in}}%
\pgfpathlineto{\pgfqpoint{5.899036in}{1.916247in}}%
\pgfpathlineto{\pgfqpoint{5.901355in}{1.914430in}}%
\pgfpathlineto{\pgfqpoint{5.903674in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{5.905993in}{1.910796in}}%
\pgfpathlineto{\pgfqpoint{5.908312in}{1.908979in}}%
\pgfpathlineto{\pgfqpoint{5.910631in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{5.912950in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{5.915270in}{1.903528in}}%
\pgfpathlineto{\pgfqpoint{5.917589in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{5.919908in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{5.922227in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{5.924546in}{1.896260in}}%
\pgfpathlineto{\pgfqpoint{5.926865in}{1.894443in}}%
\pgfpathlineto{\pgfqpoint{5.929184in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{5.931504in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{5.933823in}{1.888992in}}%
\pgfpathlineto{\pgfqpoint{5.936142in}{1.887175in}}%
\pgfpathlineto{\pgfqpoint{5.938461in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{5.940780in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{5.943099in}{1.881724in}}%
\pgfpathlineto{\pgfqpoint{5.945418in}{1.879907in}}%
\pgfpathlineto{\pgfqpoint{5.947738in}{1.878090in}}%
\pgfpathlineto{\pgfqpoint{5.950057in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{5.952376in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{5.954695in}{1.872639in}}%
\pgfpathlineto{\pgfqpoint{5.957014in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{5.959333in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{5.961652in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{5.963972in}{1.865371in}}%
\pgfpathlineto{\pgfqpoint{5.966291in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{5.968610in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{5.970929in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{5.973248in}{1.858103in}}%
\pgfpathlineto{\pgfqpoint{5.975567in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{5.977887in}{1.854469in}}%
\pgfpathlineto{\pgfqpoint{5.980206in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{5.982525in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{5.987163in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{5.989482in}{1.845384in}}%
\pgfpathlineto{\pgfqpoint{5.991801in}{1.843567in}}%
\pgfpathlineto{\pgfqpoint{5.994121in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{5.996440in}{1.839933in}}%
\pgfpathlineto{\pgfqpoint{5.998759in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{6.001078in}{1.836299in}}%
\pgfpathlineto{\pgfqpoint{6.003397in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{6.005716in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{6.008035in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{6.010355in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{6.012674in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{6.014993in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{1.823580in}}%
\pgfpathlineto{\pgfqpoint{6.019631in}{1.821763in}}%
\pgfpathlineto{\pgfqpoint{6.021950in}{1.819946in}}%
\pgfpathlineto{\pgfqpoint{6.024269in}{1.818129in}}%
\pgfpathlineto{\pgfqpoint{6.026589in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{6.031227in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{6.033546in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{6.035865in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{6.038184in}{1.807228in}}%
\pgfpathlineto{\pgfqpoint{6.040503in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{6.042823in}{1.803594in}}%
\pgfpathlineto{\pgfqpoint{6.045142in}{1.801777in}}%
\pgfpathlineto{\pgfqpoint{6.047461in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{6.049780in}{1.798143in}}%
\pgfpathlineto{\pgfqpoint{6.052099in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{6.056737in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{6.061376in}{1.789058in}}%
\pgfpathlineto{\pgfqpoint{6.063695in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{6.066014in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{6.068333in}{1.783607in}}%
\pgfpathlineto{\pgfqpoint{6.070652in}{1.781790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841057in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{5.843376in}{1.959854in}}%
\pgfpathlineto{\pgfqpoint{5.845695in}{1.958037in}}%
\pgfpathlineto{\pgfqpoint{5.848014in}{1.956220in}}%
\pgfpathlineto{\pgfqpoint{5.850334in}{1.954403in}}%
\pgfpathlineto{\pgfqpoint{5.852653in}{1.952586in}}%
\pgfpathlineto{\pgfqpoint{5.854972in}{1.950769in}}%
\pgfpathlineto{\pgfqpoint{5.857291in}{1.948952in}}%
\pgfpathlineto{\pgfqpoint{5.859610in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{5.861929in}{1.945318in}}%
\pgfpathlineto{\pgfqpoint{5.864248in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{5.866568in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{5.868887in}{1.939868in}}%
\pgfpathlineto{\pgfqpoint{5.871206in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{5.873525in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{5.875844in}{1.934417in}}%
\pgfpathlineto{\pgfqpoint{5.878163in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{5.880482in}{1.930783in}}%
\pgfpathlineto{\pgfqpoint{5.882802in}{1.928966in}}%
\pgfpathlineto{\pgfqpoint{5.885121in}{1.927149in}}%
\pgfpathlineto{\pgfqpoint{5.887440in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{5.889759in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{5.892078in}{1.921698in}}%
\pgfpathlineto{\pgfqpoint{5.894397in}{1.919881in}}%
\pgfpathlineto{\pgfqpoint{5.896716in}{1.918064in}}%
\pgfpathlineto{\pgfqpoint{5.899036in}{1.916247in}}%
\pgfpathlineto{\pgfqpoint{5.901355in}{1.914430in}}%
\pgfpathlineto{\pgfqpoint{5.903674in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{5.905993in}{1.910796in}}%
\pgfpathlineto{\pgfqpoint{5.908312in}{1.908979in}}%
\pgfpathlineto{\pgfqpoint{5.910631in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{5.912950in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{5.915270in}{1.903528in}}%
\pgfpathlineto{\pgfqpoint{5.917589in}{1.901711in}}%
\pgfpathlineto{\pgfqpoint{5.919908in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{5.922227in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{5.924546in}{1.896260in}}%
\pgfpathlineto{\pgfqpoint{5.926865in}{1.894443in}}%
\pgfpathlineto{\pgfqpoint{5.929184in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{5.931504in}{1.890809in}}%
\pgfpathlineto{\pgfqpoint{5.933823in}{1.888992in}}%
\pgfpathlineto{\pgfqpoint{5.936142in}{1.887175in}}%
\pgfpathlineto{\pgfqpoint{5.938461in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{5.940780in}{1.883541in}}%
\pgfpathlineto{\pgfqpoint{5.943099in}{1.881724in}}%
\pgfpathlineto{\pgfqpoint{5.945418in}{1.879907in}}%
\pgfpathlineto{\pgfqpoint{5.947738in}{1.878090in}}%
\pgfpathlineto{\pgfqpoint{5.950057in}{1.876273in}}%
\pgfpathlineto{\pgfqpoint{5.952376in}{1.874456in}}%
\pgfpathlineto{\pgfqpoint{5.954695in}{1.872639in}}%
\pgfpathlineto{\pgfqpoint{5.957014in}{1.870822in}}%
\pgfpathlineto{\pgfqpoint{5.959333in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{5.961652in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{5.963972in}{1.865371in}}%
\pgfpathlineto{\pgfqpoint{5.966291in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{5.968610in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{5.970929in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{5.973248in}{1.858103in}}%
\pgfpathlineto{\pgfqpoint{5.975567in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{5.977887in}{1.854469in}}%
\pgfpathlineto{\pgfqpoint{5.980206in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{5.982525in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{5.984844in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{5.987163in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{5.989482in}{1.845384in}}%
\pgfpathlineto{\pgfqpoint{5.991801in}{1.843567in}}%
\pgfpathlineto{\pgfqpoint{5.994121in}{1.841750in}}%
\pgfpathlineto{\pgfqpoint{5.996440in}{1.839933in}}%
\pgfpathlineto{\pgfqpoint{5.998759in}{1.838116in}}%
\pgfpathlineto{\pgfqpoint{6.001078in}{1.836299in}}%
\pgfpathlineto{\pgfqpoint{6.003397in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{6.005716in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{6.008035in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{6.010355in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{6.012674in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{6.014993in}{1.825397in}}%
\pgfpathlineto{\pgfqpoint{6.017312in}{1.823580in}}%
\pgfpathlineto{\pgfqpoint{6.019631in}{1.821763in}}%
\pgfpathlineto{\pgfqpoint{6.021950in}{1.819946in}}%
\pgfpathlineto{\pgfqpoint{6.024269in}{1.818129in}}%
\pgfpathlineto{\pgfqpoint{6.026589in}{1.816312in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.814495in}}%
\pgfpathlineto{\pgfqpoint{6.031227in}{1.812678in}}%
\pgfpathlineto{\pgfqpoint{6.033546in}{1.810862in}}%
\pgfpathlineto{\pgfqpoint{6.035865in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{6.038184in}{1.807228in}}%
\pgfpathlineto{\pgfqpoint{6.040503in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{6.042823in}{1.803594in}}%
\pgfpathlineto{\pgfqpoint{6.045142in}{1.801777in}}%
\pgfpathlineto{\pgfqpoint{6.047461in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{6.049780in}{1.798143in}}%
\pgfpathlineto{\pgfqpoint{6.052099in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{6.056737in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{6.061376in}{1.789058in}}%
\pgfpathlineto{\pgfqpoint{6.063695in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{6.066014in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{6.068333in}{1.783607in}}%
\pgfpathlineto{\pgfqpoint{6.070652in}{1.781790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448469in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{5.454122in}{2.139685in}}%
\pgfpathlineto{\pgfqpoint{5.459776in}{2.135782in}}%
\pgfpathlineto{\pgfqpoint{5.465430in}{2.131879in}}%
\pgfpathlineto{\pgfqpoint{5.471083in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{5.482391in}{2.120170in}}%
\pgfpathlineto{\pgfqpoint{5.488044in}{2.116266in}}%
\pgfpathlineto{\pgfqpoint{5.493698in}{2.112363in}}%
\pgfpathlineto{\pgfqpoint{5.499352in}{2.108460in}}%
\pgfpathlineto{\pgfqpoint{5.505005in}{2.104557in}}%
\pgfpathlineto{\pgfqpoint{5.510659in}{2.100654in}}%
\pgfpathlineto{\pgfqpoint{5.516312in}{2.096751in}}%
\pgfpathlineto{\pgfqpoint{5.521966in}{2.092848in}}%
\pgfpathlineto{\pgfqpoint{5.527620in}{2.088945in}}%
\pgfpathlineto{\pgfqpoint{5.533273in}{2.085042in}}%
\pgfpathlineto{\pgfqpoint{5.538927in}{2.081139in}}%
\pgfpathlineto{\pgfqpoint{5.544581in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{5.550234in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{5.561542in}{2.065527in}}%
\pgfpathlineto{\pgfqpoint{5.567195in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{5.572849in}{2.057720in}}%
\pgfpathlineto{\pgfqpoint{5.578502in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{5.584156in}{2.049914in}}%
\pgfpathlineto{\pgfqpoint{5.589810in}{2.046011in}}%
\pgfpathlineto{\pgfqpoint{5.595463in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{5.601117in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{5.606771in}{2.034302in}}%
\pgfpathlineto{\pgfqpoint{5.612424in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{5.618078in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{5.623731in}{2.022593in}}%
\pgfpathlineto{\pgfqpoint{5.629385in}{2.018690in}}%
\pgfpathlineto{\pgfqpoint{5.635039in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{5.640692in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{5.646346in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{5.652000in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{5.657653in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{1.995271in}}%
\pgfpathlineto{\pgfqpoint{5.668961in}{1.991368in}}%
\pgfpathlineto{\pgfqpoint{5.674614in}{1.987465in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{5.685921in}{1.979659in}}%
\pgfpathlineto{\pgfqpoint{5.691575in}{1.975756in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{5.702882in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{5.708536in}{1.964047in}}%
\pgfpathlineto{\pgfqpoint{5.714190in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{5.719843in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{5.725497in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{5.731151in}{1.948435in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{5.742458in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{5.748111in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{5.753765in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{5.759419in}{1.928919in}}%
\pgfpathlineto{\pgfqpoint{5.765072in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{5.770726in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{5.776380in}{1.917210in}}%
\pgfpathlineto{\pgfqpoint{5.782033in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{5.787687in}{1.909404in}}%
\pgfpathlineto{\pgfqpoint{5.793341in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{5.798994in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{5.804648in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{5.810301in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.889889in}}%
\pgfpathlineto{\pgfqpoint{5.821609in}{1.885986in}}%
\pgfpathlineto{\pgfqpoint{5.827262in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{5.832916in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{5.838570in}{1.874276in}}%
\pgfpathlineto{\pgfqpoint{5.844223in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{5.849877in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{5.855531in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{5.861184in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{5.866838in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{5.872491in}{1.850858in}}%
\pgfpathlineto{\pgfqpoint{5.878145in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{5.883799in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{5.889452in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{5.895106in}{1.835246in}}%
\pgfpathlineto{\pgfqpoint{5.900760in}{1.831343in}}%
\pgfpathlineto{\pgfqpoint{5.906413in}{1.827439in}}%
\pgfpathlineto{\pgfqpoint{5.912067in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{5.917720in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{5.923374in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{5.929028in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{5.934681in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{5.940335in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{5.945989in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{5.951642in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{5.957296in}{1.792312in}}%
\pgfpathlineto{\pgfqpoint{5.962950in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{5.968603in}{1.784506in}}%
\pgfpathlineto{\pgfqpoint{5.974257in}{1.780603in}}%
\pgfpathlineto{\pgfqpoint{5.979910in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{5.985564in}{1.772797in}}%
\pgfpathlineto{\pgfqpoint{5.991218in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{5.996871in}{1.764990in}}%
\pgfpathlineto{\pgfqpoint{6.002525in}{1.761087in}}%
\pgfpathlineto{\pgfqpoint{6.008179in}{1.757184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448469in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{5.454122in}{2.139685in}}%
\pgfpathlineto{\pgfqpoint{5.459776in}{2.135782in}}%
\pgfpathlineto{\pgfqpoint{5.465430in}{2.131879in}}%
\pgfpathlineto{\pgfqpoint{5.471083in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{2.124073in}}%
\pgfpathlineto{\pgfqpoint{5.482391in}{2.120170in}}%
\pgfpathlineto{\pgfqpoint{5.488044in}{2.116266in}}%
\pgfpathlineto{\pgfqpoint{5.493698in}{2.112363in}}%
\pgfpathlineto{\pgfqpoint{5.499352in}{2.108460in}}%
\pgfpathlineto{\pgfqpoint{5.505005in}{2.104557in}}%
\pgfpathlineto{\pgfqpoint{5.510659in}{2.100654in}}%
\pgfpathlineto{\pgfqpoint{5.516312in}{2.096751in}}%
\pgfpathlineto{\pgfqpoint{5.521966in}{2.092848in}}%
\pgfpathlineto{\pgfqpoint{5.527620in}{2.088945in}}%
\pgfpathlineto{\pgfqpoint{5.533273in}{2.085042in}}%
\pgfpathlineto{\pgfqpoint{5.538927in}{2.081139in}}%
\pgfpathlineto{\pgfqpoint{5.544581in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{5.550234in}{2.073333in}}%
\pgfpathlineto{\pgfqpoint{5.555888in}{2.069430in}}%
\pgfpathlineto{\pgfqpoint{5.561542in}{2.065527in}}%
\pgfpathlineto{\pgfqpoint{5.567195in}{2.061624in}}%
\pgfpathlineto{\pgfqpoint{5.572849in}{2.057720in}}%
\pgfpathlineto{\pgfqpoint{5.578502in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{5.584156in}{2.049914in}}%
\pgfpathlineto{\pgfqpoint{5.589810in}{2.046011in}}%
\pgfpathlineto{\pgfqpoint{5.595463in}{2.042108in}}%
\pgfpathlineto{\pgfqpoint{5.601117in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{5.606771in}{2.034302in}}%
\pgfpathlineto{\pgfqpoint{5.612424in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{5.618078in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{5.623731in}{2.022593in}}%
\pgfpathlineto{\pgfqpoint{5.629385in}{2.018690in}}%
\pgfpathlineto{\pgfqpoint{5.635039in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{5.640692in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{5.646346in}{2.006981in}}%
\pgfpathlineto{\pgfqpoint{5.652000in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{5.657653in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{5.663307in}{1.995271in}}%
\pgfpathlineto{\pgfqpoint{5.668961in}{1.991368in}}%
\pgfpathlineto{\pgfqpoint{5.674614in}{1.987465in}}%
\pgfpathlineto{\pgfqpoint{5.680268in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{5.685921in}{1.979659in}}%
\pgfpathlineto{\pgfqpoint{5.691575in}{1.975756in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{5.702882in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{5.708536in}{1.964047in}}%
\pgfpathlineto{\pgfqpoint{5.714190in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{5.719843in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{5.725497in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{5.731151in}{1.948435in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{5.742458in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{5.748111in}{1.936725in}}%
\pgfpathlineto{\pgfqpoint{5.753765in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{5.759419in}{1.928919in}}%
\pgfpathlineto{\pgfqpoint{5.765072in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{5.770726in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{5.776380in}{1.917210in}}%
\pgfpathlineto{\pgfqpoint{5.782033in}{1.913307in}}%
\pgfpathlineto{\pgfqpoint{5.787687in}{1.909404in}}%
\pgfpathlineto{\pgfqpoint{5.793341in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{5.798994in}{1.901598in}}%
\pgfpathlineto{\pgfqpoint{5.804648in}{1.897695in}}%
\pgfpathlineto{\pgfqpoint{5.810301in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.889889in}}%
\pgfpathlineto{\pgfqpoint{5.821609in}{1.885986in}}%
\pgfpathlineto{\pgfqpoint{5.827262in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{5.832916in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{5.838570in}{1.874276in}}%
\pgfpathlineto{\pgfqpoint{5.844223in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{5.849877in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{5.855531in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{5.861184in}{1.858664in}}%
\pgfpathlineto{\pgfqpoint{5.866838in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{5.872491in}{1.850858in}}%
\pgfpathlineto{\pgfqpoint{5.878145in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{5.883799in}{1.843052in}}%
\pgfpathlineto{\pgfqpoint{5.889452in}{1.839149in}}%
\pgfpathlineto{\pgfqpoint{5.895106in}{1.835246in}}%
\pgfpathlineto{\pgfqpoint{5.900760in}{1.831343in}}%
\pgfpathlineto{\pgfqpoint{5.906413in}{1.827439in}}%
\pgfpathlineto{\pgfqpoint{5.912067in}{1.823536in}}%
\pgfpathlineto{\pgfqpoint{5.917720in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{5.923374in}{1.815730in}}%
\pgfpathlineto{\pgfqpoint{5.929028in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{5.934681in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{5.940335in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{5.945989in}{1.800118in}}%
\pgfpathlineto{\pgfqpoint{5.951642in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{5.957296in}{1.792312in}}%
\pgfpathlineto{\pgfqpoint{5.962950in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{5.968603in}{1.784506in}}%
\pgfpathlineto{\pgfqpoint{5.974257in}{1.780603in}}%
\pgfpathlineto{\pgfqpoint{5.979910in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{5.985564in}{1.772797in}}%
\pgfpathlineto{\pgfqpoint{5.991218in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{5.996871in}{1.764990in}}%
\pgfpathlineto{\pgfqpoint{6.002525in}{1.761087in}}%
\pgfpathlineto{\pgfqpoint{6.008179in}{1.757184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453550in}{2.254296in}}%
\pgfpathlineto{\pgfqpoint{5.459160in}{2.249062in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{2.243827in}}%
\pgfpathlineto{\pgfqpoint{5.470380in}{2.238593in}}%
\pgfpathlineto{\pgfqpoint{5.475990in}{2.233359in}}%
\pgfpathlineto{\pgfqpoint{5.481600in}{2.228124in}}%
\pgfpathlineto{\pgfqpoint{5.487209in}{2.222890in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{2.217655in}}%
\pgfpathlineto{\pgfqpoint{5.498429in}{2.212421in}}%
\pgfpathlineto{\pgfqpoint{5.504039in}{2.207186in}}%
\pgfpathlineto{\pgfqpoint{5.509649in}{2.201952in}}%
\pgfpathlineto{\pgfqpoint{5.515259in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{5.520869in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{5.526478in}{2.186248in}}%
\pgfpathlineto{\pgfqpoint{5.532088in}{2.181014in}}%
\pgfpathlineto{\pgfqpoint{5.537698in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{5.543308in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{5.548918in}{2.165310in}}%
\pgfpathlineto{\pgfqpoint{5.554528in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{2.154841in}}%
\pgfpathlineto{\pgfqpoint{5.565747in}{2.149607in}}%
\pgfpathlineto{\pgfqpoint{5.571357in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{5.576967in}{2.139138in}}%
\pgfpathlineto{\pgfqpoint{5.582577in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{5.588187in}{2.128669in}}%
\pgfpathlineto{\pgfqpoint{5.593797in}{2.123435in}}%
\pgfpathlineto{\pgfqpoint{5.599407in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{5.605016in}{2.112966in}}%
\pgfpathlineto{\pgfqpoint{5.610626in}{2.107731in}}%
\pgfpathlineto{\pgfqpoint{5.616236in}{2.102497in}}%
\pgfpathlineto{\pgfqpoint{5.621846in}{2.097262in}}%
\pgfpathlineto{\pgfqpoint{5.627456in}{2.092028in}}%
\pgfpathlineto{\pgfqpoint{5.633066in}{2.086793in}}%
\pgfpathlineto{\pgfqpoint{5.638676in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{5.644285in}{2.076324in}}%
\pgfpathlineto{\pgfqpoint{5.649895in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{5.655505in}{2.065855in}}%
\pgfpathlineto{\pgfqpoint{5.661115in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{2.055387in}}%
\pgfpathlineto{\pgfqpoint{5.672335in}{2.050152in}}%
\pgfpathlineto{\pgfqpoint{5.677944in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{5.683554in}{2.039683in}}%
\pgfpathlineto{\pgfqpoint{5.689164in}{2.034449in}}%
\pgfpathlineto{\pgfqpoint{5.694774in}{2.029214in}}%
\pgfpathlineto{\pgfqpoint{5.700384in}{2.023980in}}%
\pgfpathlineto{\pgfqpoint{5.705994in}{2.018745in}}%
\pgfpathlineto{\pgfqpoint{5.711604in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{5.717213in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{5.722823in}{2.003042in}}%
\pgfpathlineto{\pgfqpoint{5.728433in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{5.739653in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{5.745263in}{1.982104in}}%
\pgfpathlineto{\pgfqpoint{5.750873in}{1.976869in}}%
\pgfpathlineto{\pgfqpoint{5.756482in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{5.767702in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{5.773312in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{5.784532in}{1.945463in}}%
\pgfpathlineto{\pgfqpoint{5.790142in}{1.940228in}}%
\pgfpathlineto{\pgfqpoint{5.795751in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{5.801361in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{5.806971in}{1.924525in}}%
\pgfpathlineto{\pgfqpoint{5.812581in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{5.823801in}{1.908821in}}%
\pgfpathlineto{\pgfqpoint{5.829411in}{1.903587in}}%
\pgfpathlineto{\pgfqpoint{5.835020in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{5.840630in}{1.893118in}}%
\pgfpathlineto{\pgfqpoint{5.846240in}{1.887883in}}%
\pgfpathlineto{\pgfqpoint{5.851850in}{1.882649in}}%
\pgfpathlineto{\pgfqpoint{5.857460in}{1.877414in}}%
\pgfpathlineto{\pgfqpoint{5.863070in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{5.868680in}{1.866946in}}%
\pgfpathlineto{\pgfqpoint{5.874289in}{1.861711in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{5.885509in}{1.851242in}}%
\pgfpathlineto{\pgfqpoint{5.891119in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{5.896729in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{5.902339in}{1.835539in}}%
\pgfpathlineto{\pgfqpoint{5.907949in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{5.913558in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{5.919168in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{5.924778in}{1.814601in}}%
\pgfpathlineto{\pgfqpoint{5.930388in}{1.809366in}}%
\pgfpathlineto{\pgfqpoint{5.935998in}{1.804132in}}%
\pgfpathlineto{\pgfqpoint{5.941608in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{5.947218in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{5.952827in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{5.958437in}{1.783194in}}%
\pgfpathlineto{\pgfqpoint{5.964047in}{1.777960in}}%
\pgfpathlineto{\pgfqpoint{5.969657in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{5.975267in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{5.980877in}{1.762256in}}%
\pgfpathlineto{\pgfqpoint{5.986486in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{5.992096in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{5.997706in}{1.746553in}}%
\pgfpathlineto{\pgfqpoint{6.003316in}{1.741318in}}%
\pgfpathlineto{\pgfqpoint{6.008926in}{1.736084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{1.580636in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453550in}{2.254296in}}%
\pgfpathlineto{\pgfqpoint{5.459160in}{2.249062in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{2.243827in}}%
\pgfpathlineto{\pgfqpoint{5.470380in}{2.238593in}}%
\pgfpathlineto{\pgfqpoint{5.475990in}{2.233359in}}%
\pgfpathlineto{\pgfqpoint{5.481600in}{2.228124in}}%
\pgfpathlineto{\pgfqpoint{5.487209in}{2.222890in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{2.217655in}}%
\pgfpathlineto{\pgfqpoint{5.498429in}{2.212421in}}%
\pgfpathlineto{\pgfqpoint{5.504039in}{2.207186in}}%
\pgfpathlineto{\pgfqpoint{5.509649in}{2.201952in}}%
\pgfpathlineto{\pgfqpoint{5.515259in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{5.520869in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{5.526478in}{2.186248in}}%
\pgfpathlineto{\pgfqpoint{5.532088in}{2.181014in}}%
\pgfpathlineto{\pgfqpoint{5.537698in}{2.175779in}}%
\pgfpathlineto{\pgfqpoint{5.543308in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{5.548918in}{2.165310in}}%
\pgfpathlineto{\pgfqpoint{5.554528in}{2.160076in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{2.154841in}}%
\pgfpathlineto{\pgfqpoint{5.565747in}{2.149607in}}%
\pgfpathlineto{\pgfqpoint{5.571357in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{5.576967in}{2.139138in}}%
\pgfpathlineto{\pgfqpoint{5.582577in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{5.588187in}{2.128669in}}%
\pgfpathlineto{\pgfqpoint{5.593797in}{2.123435in}}%
\pgfpathlineto{\pgfqpoint{5.599407in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{5.605016in}{2.112966in}}%
\pgfpathlineto{\pgfqpoint{5.610626in}{2.107731in}}%
\pgfpathlineto{\pgfqpoint{5.616236in}{2.102497in}}%
\pgfpathlineto{\pgfqpoint{5.621846in}{2.097262in}}%
\pgfpathlineto{\pgfqpoint{5.627456in}{2.092028in}}%
\pgfpathlineto{\pgfqpoint{5.633066in}{2.086793in}}%
\pgfpathlineto{\pgfqpoint{5.638676in}{2.081559in}}%
\pgfpathlineto{\pgfqpoint{5.644285in}{2.076324in}}%
\pgfpathlineto{\pgfqpoint{5.649895in}{2.071090in}}%
\pgfpathlineto{\pgfqpoint{5.655505in}{2.065855in}}%
\pgfpathlineto{\pgfqpoint{5.661115in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{2.055387in}}%
\pgfpathlineto{\pgfqpoint{5.672335in}{2.050152in}}%
\pgfpathlineto{\pgfqpoint{5.677944in}{2.044918in}}%
\pgfpathlineto{\pgfqpoint{5.683554in}{2.039683in}}%
\pgfpathlineto{\pgfqpoint{5.689164in}{2.034449in}}%
\pgfpathlineto{\pgfqpoint{5.694774in}{2.029214in}}%
\pgfpathlineto{\pgfqpoint{5.700384in}{2.023980in}}%
\pgfpathlineto{\pgfqpoint{5.705994in}{2.018745in}}%
\pgfpathlineto{\pgfqpoint{5.711604in}{2.013511in}}%
\pgfpathlineto{\pgfqpoint{5.717213in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{5.722823in}{2.003042in}}%
\pgfpathlineto{\pgfqpoint{5.728433in}{1.997807in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{1.992573in}}%
\pgfpathlineto{\pgfqpoint{5.739653in}{1.987338in}}%
\pgfpathlineto{\pgfqpoint{5.745263in}{1.982104in}}%
\pgfpathlineto{\pgfqpoint{5.750873in}{1.976869in}}%
\pgfpathlineto{\pgfqpoint{5.756482in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{5.762092in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{5.767702in}{1.961166in}}%
\pgfpathlineto{\pgfqpoint{5.773312in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{5.784532in}{1.945463in}}%
\pgfpathlineto{\pgfqpoint{5.790142in}{1.940228in}}%
\pgfpathlineto{\pgfqpoint{5.795751in}{1.934994in}}%
\pgfpathlineto{\pgfqpoint{5.801361in}{1.929759in}}%
\pgfpathlineto{\pgfqpoint{5.806971in}{1.924525in}}%
\pgfpathlineto{\pgfqpoint{5.812581in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{5.823801in}{1.908821in}}%
\pgfpathlineto{\pgfqpoint{5.829411in}{1.903587in}}%
\pgfpathlineto{\pgfqpoint{5.835020in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{5.840630in}{1.893118in}}%
\pgfpathlineto{\pgfqpoint{5.846240in}{1.887883in}}%
\pgfpathlineto{\pgfqpoint{5.851850in}{1.882649in}}%
\pgfpathlineto{\pgfqpoint{5.857460in}{1.877414in}}%
\pgfpathlineto{\pgfqpoint{5.863070in}{1.872180in}}%
\pgfpathlineto{\pgfqpoint{5.868680in}{1.866946in}}%
\pgfpathlineto{\pgfqpoint{5.874289in}{1.861711in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{5.885509in}{1.851242in}}%
\pgfpathlineto{\pgfqpoint{5.891119in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{5.896729in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{5.902339in}{1.835539in}}%
\pgfpathlineto{\pgfqpoint{5.907949in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{5.913558in}{1.825070in}}%
\pgfpathlineto{\pgfqpoint{5.919168in}{1.819835in}}%
\pgfpathlineto{\pgfqpoint{5.924778in}{1.814601in}}%
\pgfpathlineto{\pgfqpoint{5.930388in}{1.809366in}}%
\pgfpathlineto{\pgfqpoint{5.935998in}{1.804132in}}%
\pgfpathlineto{\pgfqpoint{5.941608in}{1.798897in}}%
\pgfpathlineto{\pgfqpoint{5.947218in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{5.952827in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{5.958437in}{1.783194in}}%
\pgfpathlineto{\pgfqpoint{5.964047in}{1.777960in}}%
\pgfpathlineto{\pgfqpoint{5.969657in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{5.975267in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{5.980877in}{1.762256in}}%
\pgfpathlineto{\pgfqpoint{5.986486in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{5.992096in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{5.997706in}{1.746553in}}%
\pgfpathlineto{\pgfqpoint{6.003316in}{1.741318in}}%
\pgfpathlineto{\pgfqpoint{6.008926in}{1.736084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206683in,y=1.652150in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = -0.917***}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623713in,y=2.379113in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.808280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954470in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{0.954470in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954470in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954470in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252348in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550226in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.550226in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550226in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550226in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848105in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.848105in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848105in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848105in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.074244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.074244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489563in, y=1.035663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.383957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.383957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489563in, y=1.345377in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434008in,y=1.165852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Post-PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179618in}{1.341541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111115in}{1.327312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035665in}{1.331786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019562in}{1.303307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996335in}{1.167169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985161in}{1.102796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987568in}{1.174157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988707in}{1.061369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974701in}{1.023677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976069in}{1.005944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985702in}{0.991414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982509in}{0.995233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975231in}{0.949353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969914in}{1.022082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978446in}{0.949641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964453in}{0.915964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961396in}{0.922431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965655in}{0.931159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962560in}{0.937706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965615in}{0.884788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962332in}{0.888446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962192in}{0.906413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962175in}{0.885748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113584in}{1.111121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074777in}{1.087563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055375in}{1.119254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042302in}{1.055360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026949in}{1.111722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027207in}{1.025289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023972in}{1.053532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028151in}{1.048937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031031in}{1.115415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038174in}{1.030055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047413in}{1.054930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046593in}{1.025904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042771in}{1.031954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035965in}{1.016904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030317in}{1.036916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026278in}{1.002458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025211in}{1.027992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023664in}{1.014957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023601in}{1.024962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209098in}{0.957675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122474in}{1.111217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073828in}{1.218911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040721in}{1.131172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017076in}{1.091390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012801in}{1.062082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994356in}{0.991612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990779in}{1.017893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007185in}{0.930897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986786in}{0.984947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990633in}{0.942341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990370in}{0.939682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981897in}{0.869340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987537in}{0.901474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975036in}{0.877907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980858in}{0.900155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979360in}{0.854628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987923in}{0.842375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977884in}{0.867554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986512in}{0.843665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978815in}{0.854619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980269in}{0.840786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981480in}{0.852566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271721in}{0.938738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179104in}{1.090065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198957in}{1.174948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114845in}{1.291716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060468in}{1.222249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014135in}{1.155536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026476in}{1.085504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008801in}{1.084166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012568in}{1.068749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001781in}{1.030307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013491in}{1.053569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000514in}{0.994884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033681in}{1.049062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029686in}{1.009555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028942in}{1.010884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021570in}{0.990406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027398in}{1.002891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030913in}{0.965571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039169in}{0.964159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032779in}{0.959057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029039in}{0.954937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031840in}{0.972298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030548in}{0.965240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031513in}{0.970055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563230in}{0.919871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457285in}{1.064037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440768in}{1.226734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400192in}{1.148709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330543in}{1.180291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249985in}{1.102784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251176in}{1.176968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251284in}{1.045779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291970in}{1.089860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280354in}{1.047032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316104in}{1.073551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286604in}{1.012605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301202in}{1.044230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343532in}{1.017505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289914in}{1.013624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282635in}{0.997796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296257in}{0.989014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329776in}{0.996556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318896in}{0.969373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336992in}{0.993254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333269in}{0.993199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329978in}{1.000052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339922in}{0.986993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339684in}{0.994346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136115in}{1.208068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111905in}{1.188255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092396in}{1.126251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072478in}{1.090153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060021in}{1.120615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071014in}{1.065368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077318in}{1.068131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102527in}{1.035928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087974in}{1.027529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116053in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122416in}{0.996690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137891in}{0.984504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121510in}{0.983416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116212in}{0.963905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084736in}{0.957883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103093in}{0.940239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104387in}{0.938170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105420in}{0.950218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104254in}{0.946418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100765in}{0.958873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167756in}{1.095050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135775in}{1.054181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122432in}{1.035384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110651in}{1.036100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102014in}{1.033991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099476in}{1.025458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115868in}{0.984834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111288in}{1.021095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098785in}{0.985832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116520in}{0.991418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091618in}{1.002442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097595in}{0.987794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094365in}{1.003455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095171in}{1.000036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095994in}{0.996671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922574in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{0.808280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{1.922574in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961396in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{0.972315in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{0.968009in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{0.970213in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{0.972418in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{0.998774in}}%
\pgfpathlineto{\pgfqpoint{0.976826in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{1.009358in}}%
\pgfpathlineto{\pgfqpoint{0.981235in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{0.983439in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{0.985643in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{0.990052in}{1.035817in}}%
\pgfpathlineto{\pgfqpoint{0.992256in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{0.994460in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.998869in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{1.001073in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.005481in}{1.072860in}}%
\pgfpathlineto{\pgfqpoint{1.007686in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{1.009890in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{1.012094in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{1.014299in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{1.104611in}}%
\pgfpathlineto{\pgfqpoint{1.020911in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{1.025320in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{1.027524in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.029728in}{1.131071in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{1.034137in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{1.036341in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.038545in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{1.042954in}{1.162822in}}%
\pgfpathlineto{\pgfqpoint{1.045158in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{1.173406in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.178697in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{1.053975in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{1.056180in}{1.194573in}}%
\pgfpathlineto{\pgfqpoint{1.058384in}{1.199865in}}%
\pgfpathlineto{\pgfqpoint{1.060588in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{1.210449in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{1.067201in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{1.073814in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{1.078222in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.080426in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.084835in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{1.089243in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.279243in}}%
\pgfpathlineto{\pgfqpoint{1.093652in}{1.284535in}}%
\pgfpathlineto{\pgfqpoint{1.095856in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.300410in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.104673in}{1.310994in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.109082in}{1.321578in}}%
\pgfpathlineto{\pgfqpoint{1.111286in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.113490in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.115695in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.117899in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{1.353329in}}%
\pgfpathlineto{\pgfqpoint{1.124512in}{1.358621in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{1.363913in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{1.131124in}{1.374497in}}%
\pgfpathlineto{\pgfqpoint{1.133329in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.135533in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{1.137737in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{1.139941in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{1.142146in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{1.144350in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{1.416831in}}%
\pgfpathlineto{\pgfqpoint{1.150963in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.427415in}}%
\pgfpathlineto{\pgfqpoint{1.155371in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{1.157576in}{1.437999in}}%
\pgfpathlineto{\pgfqpoint{1.159780in}{1.443291in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{1.164188in}{1.453875in}}%
\pgfpathlineto{\pgfqpoint{1.166393in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{1.170801in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{1.175210in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{1.179618in}{1.490918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961396in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{0.972315in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{0.968009in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{0.970213in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{0.972418in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{0.974622in}{0.998774in}}%
\pgfpathlineto{\pgfqpoint{0.976826in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{1.009358in}}%
\pgfpathlineto{\pgfqpoint{0.981235in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{0.983439in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{0.985643in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{0.990052in}{1.035817in}}%
\pgfpathlineto{\pgfqpoint{0.992256in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{0.994460in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{0.996664in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.998869in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{1.001073in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.005481in}{1.072860in}}%
\pgfpathlineto{\pgfqpoint{1.007686in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{1.009890in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{1.012094in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{1.014299in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{1.104611in}}%
\pgfpathlineto{\pgfqpoint{1.020911in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.023116in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{1.025320in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{1.027524in}{1.125779in}}%
\pgfpathlineto{\pgfqpoint{1.029728in}{1.131071in}}%
\pgfpathlineto{\pgfqpoint{1.031933in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{1.034137in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{1.036341in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{1.038545in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{1.157530in}}%
\pgfpathlineto{\pgfqpoint{1.042954in}{1.162822in}}%
\pgfpathlineto{\pgfqpoint{1.045158in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{1.173406in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.178697in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{1.053975in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{1.056180in}{1.194573in}}%
\pgfpathlineto{\pgfqpoint{1.058384in}{1.199865in}}%
\pgfpathlineto{\pgfqpoint{1.060588in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{1.210449in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{1.067201in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{1.073814in}{1.236908in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{1.078222in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.080426in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.084835in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.087039in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{1.089243in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.279243in}}%
\pgfpathlineto{\pgfqpoint{1.093652in}{1.284535in}}%
\pgfpathlineto{\pgfqpoint{1.095856in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.300410in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.104673in}{1.310994in}}%
\pgfpathlineto{\pgfqpoint{1.106878in}{1.316286in}}%
\pgfpathlineto{\pgfqpoint{1.109082in}{1.321578in}}%
\pgfpathlineto{\pgfqpoint{1.111286in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{1.113490in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.115695in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.117899in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{1.353329in}}%
\pgfpathlineto{\pgfqpoint{1.124512in}{1.358621in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{1.363913in}}%
\pgfpathlineto{\pgfqpoint{1.128920in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{1.131124in}{1.374497in}}%
\pgfpathlineto{\pgfqpoint{1.133329in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.135533in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{1.137737in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{1.139941in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{1.142146in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{1.144350in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{1.416831in}}%
\pgfpathlineto{\pgfqpoint{1.150963in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{1.153167in}{1.427415in}}%
\pgfpathlineto{\pgfqpoint{1.155371in}{1.432707in}}%
\pgfpathlineto{\pgfqpoint{1.157576in}{1.437999in}}%
\pgfpathlineto{\pgfqpoint{1.159780in}{1.443291in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.448583in}}%
\pgfpathlineto{\pgfqpoint{1.164188in}{1.453875in}}%
\pgfpathlineto{\pgfqpoint{1.166393in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{1.464458in}}%
\pgfpathlineto{\pgfqpoint{1.170801in}{1.469750in}}%
\pgfpathlineto{\pgfqpoint{1.173005in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{1.175210in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{1.179618in}{1.490918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023601in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{1.024510in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{1.026328in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.029055in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{1.029963in}{1.043325in}}%
\pgfpathlineto{\pgfqpoint{1.030872in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.033599in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{1.034508in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{1.035417in}{1.048161in}}%
\pgfpathlineto{\pgfqpoint{1.036326in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{1.037235in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{1.039053in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{1.041779in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.042688in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{1.043597in}{1.055415in}}%
\pgfpathlineto{\pgfqpoint{1.044506in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{1.045415in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.046324in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{1.048142in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{1.049960in}{1.061057in}}%
\pgfpathlineto{\pgfqpoint{1.050869in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{1.051778in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.052686in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{1.053595in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.054504in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.057231in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{1.058140in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{1.061776in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.062685in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.063594in}{1.073146in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{1.066320in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{1.067229in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{1.069047in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{1.069956in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{1.079594in}}%
\pgfpathlineto{\pgfqpoint{1.071774in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{1.072683in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{1.073592in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{1.074501in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{1.075410in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{1.076318in}{1.084430in}}%
\pgfpathlineto{\pgfqpoint{1.077227in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{1.079954in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.081772in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{1.082681in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{1.084499in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{1.085408in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{1.087225in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{1.088134in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{1.089043in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.089952in}{1.096520in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{1.094497in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.095406in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{1.096315in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.097224in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{1.098133in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{1.099041in}{1.104580in}}%
\pgfpathlineto{\pgfqpoint{1.099950in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{1.101768in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.103586in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{1.104495in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{1.110222in}}%
\pgfpathlineto{\pgfqpoint{1.106313in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{1.108131in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{1.109949in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{1.110857in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.111766in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{1.112675in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{1.113584in}{1.117475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023601in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{1.024510in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{1.025419in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{1.026328in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.029055in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{1.029963in}{1.043325in}}%
\pgfpathlineto{\pgfqpoint{1.030872in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{1.033599in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{1.034508in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{1.035417in}{1.048161in}}%
\pgfpathlineto{\pgfqpoint{1.036326in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{1.037235in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{1.039053in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.040870in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{1.041779in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.042688in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{1.043597in}{1.055415in}}%
\pgfpathlineto{\pgfqpoint{1.044506in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{1.045415in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.046324in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.047233in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{1.048142in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{1.049960in}{1.061057in}}%
\pgfpathlineto{\pgfqpoint{1.050869in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{1.051778in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.052686in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{1.053595in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.054504in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{1.055413in}{1.065892in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.057231in}{1.067504in}}%
\pgfpathlineto{\pgfqpoint{1.058140in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{1.060867in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{1.061776in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.062685in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.063594in}{1.073146in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{1.065411in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{1.066320in}{1.075564in}}%
\pgfpathlineto{\pgfqpoint{1.067229in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{1.069047in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{1.069956in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{1.079594in}}%
\pgfpathlineto{\pgfqpoint{1.071774in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{1.072683in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{1.073592in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{1.074501in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{1.075410in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{1.076318in}{1.084430in}}%
\pgfpathlineto{\pgfqpoint{1.077227in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{1.078136in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{1.079954in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.081772in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{1.082681in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{1.083590in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{1.084499in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{1.085408in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{1.087225in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{1.088134in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{1.089043in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{1.089952in}{1.096520in}}%
\pgfpathlineto{\pgfqpoint{1.090861in}{1.097326in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.092679in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{1.093588in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{1.094497in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.095406in}{1.101356in}}%
\pgfpathlineto{\pgfqpoint{1.096315in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.097224in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{1.098133in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{1.099041in}{1.104580in}}%
\pgfpathlineto{\pgfqpoint{1.099950in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{1.101768in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.103586in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{1.104495in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{1.110222in}}%
\pgfpathlineto{\pgfqpoint{1.106313in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{1.107222in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{1.108131in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{1.109949in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{1.110857in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{1.111766in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{1.112675in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{1.113584in}{1.117475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975036in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{0.982129in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{0.928290in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{0.991586in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{0.993950in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{0.996314in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{0.998679in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{1.001043in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{1.005771in}{0.947143in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.010500in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.012864in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{1.015228in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.017593in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{1.019957in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{1.024685in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{1.027050in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.031778in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.034142in}{0.975422in}}%
\pgfpathlineto{\pgfqpoint{1.036507in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.038871in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{1.041235in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{1.043599in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{1.045964in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{0.989561in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.994275in}}%
\pgfpathlineto{\pgfqpoint{1.055421in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{1.057785in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{1.064878in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.069606in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{1.071971in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{1.074335in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{1.076699in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{1.020197in}}%
\pgfpathlineto{\pgfqpoint{1.081428in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{1.083792in}{1.024910in}}%
\pgfpathlineto{\pgfqpoint{1.086156in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.031980in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{1.034337in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{1.097977in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.100342in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{1.105070in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.053190in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.055546in}}%
\pgfpathlineto{\pgfqpoint{1.116892in}{1.057903in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.060259in}}%
\pgfpathlineto{\pgfqpoint{1.121620in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{1.123984in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{1.133441in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{1.135806in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{1.140534in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.147627in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.149991in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{1.093252in}}%
\pgfpathlineto{\pgfqpoint{1.154720in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{1.157084in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{1.159448in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{1.161812in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{1.107391in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{1.171270in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{1.173634in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{1.178362in}{1.119174in}}%
\pgfpathlineto{\pgfqpoint{1.180727in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.183091in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{1.185455in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.187819in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.192548in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{1.194912in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.199641in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{1.204369in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.206733in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{1.209098in}{1.149810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975036in}{0.916507in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.918863in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.921220in}}%
\pgfpathlineto{\pgfqpoint{0.982129in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{0.925933in}}%
\pgfpathlineto{\pgfqpoint{0.986857in}{0.928290in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{0.991586in}{0.933003in}}%
\pgfpathlineto{\pgfqpoint{0.993950in}{0.935360in}}%
\pgfpathlineto{\pgfqpoint{0.996314in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{0.998679in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{1.001043in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{1.003407in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{1.005771in}{0.947143in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.010500in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.012864in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{1.015228in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.017593in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{1.019957in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{1.024685in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{1.027050in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.031778in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.034142in}{0.975422in}}%
\pgfpathlineto{\pgfqpoint{1.036507in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.038871in}{0.980135in}}%
\pgfpathlineto{\pgfqpoint{1.041235in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{1.043599in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{1.045964in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.048328in}{0.989561in}}%
\pgfpathlineto{\pgfqpoint{1.050692in}{0.991918in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.994275in}}%
\pgfpathlineto{\pgfqpoint{1.055421in}{0.996631in}}%
\pgfpathlineto{\pgfqpoint{1.057785in}{0.998988in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{1.003701in}}%
\pgfpathlineto{\pgfqpoint{1.064878in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.069606in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{1.071971in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{1.074335in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{1.076699in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{1.020197in}}%
\pgfpathlineto{\pgfqpoint{1.081428in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{1.083792in}{1.024910in}}%
\pgfpathlineto{\pgfqpoint{1.086156in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{1.088520in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.031980in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{1.034337in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{1.097977in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.100342in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{1.105070in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.107435in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.053190in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.055546in}}%
\pgfpathlineto{\pgfqpoint{1.116892in}{1.057903in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.060259in}}%
\pgfpathlineto{\pgfqpoint{1.121620in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{1.123984in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{1.131077in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{1.133441in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{1.135806in}{1.076756in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.079112in}}%
\pgfpathlineto{\pgfqpoint{1.140534in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{1.147627in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.149991in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{1.093252in}}%
\pgfpathlineto{\pgfqpoint{1.154720in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{1.157084in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{1.159448in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{1.161812in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{1.105035in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{1.107391in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{1.171270in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{1.173634in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{1.116818in}}%
\pgfpathlineto{\pgfqpoint{1.178362in}{1.119174in}}%
\pgfpathlineto{\pgfqpoint{1.180727in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.183091in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{1.185455in}{1.126244in}}%
\pgfpathlineto{\pgfqpoint{1.187819in}{1.128601in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.192548in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{1.194912in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.199641in}{1.140384in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{1.204369in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.206733in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{1.209098in}{1.149810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000514in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{1.005993in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{1.019690in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.022429in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{1.025169in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{1.027908in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{1.033387in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{1.044345in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{1.047085in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.052564in}{1.041762in}}%
\pgfpathlineto{\pgfqpoint{1.055303in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{1.058043in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{1.063522in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{1.045448in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{1.071740in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{1.074479in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{1.077219in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.079958in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{1.085437in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{1.088177in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{1.090916in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.093656in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{1.096395in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{1.099135in}{1.054296in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{1.107353in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{1.110093in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.112832in}{1.057983in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{1.123790in}{1.060932in}}%
\pgfpathlineto{\pgfqpoint{1.126529in}{1.061670in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{1.132008in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{1.134748in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{1.137487in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{1.140227in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.145706in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{1.148445in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.151185in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{1.153924in}{1.069043in}}%
\pgfpathlineto{\pgfqpoint{1.156664in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{1.159403in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.162142in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{1.164882in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{1.072730in}}%
\pgfpathlineto{\pgfqpoint{1.170361in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{1.175840in}{1.074942in}}%
\pgfpathlineto{\pgfqpoint{1.178579in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{1.184058in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{1.192277in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{1.197756in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{1.200495in}{1.081578in}}%
\pgfpathlineto{\pgfqpoint{1.203235in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{1.205974in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.208714in}{1.083790in}}%
\pgfpathlineto{\pgfqpoint{1.211453in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{1.214192in}{1.085264in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.219671in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{1.222411in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.227890in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{1.233369in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{1.236108in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{1.238848in}{1.091900in}}%
\pgfpathlineto{\pgfqpoint{1.241587in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.244327in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.252545in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{1.255285in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.258024in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.260763in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{1.266242in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{1.271721in}{1.100748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000514in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.003253in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{1.005993in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{1.011472in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{1.014211in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.016951in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{1.019690in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.022429in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{1.025169in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{1.027908in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{1.030648in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{1.033387in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{1.036127in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{1.041606in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{1.044345in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{1.047085in}{1.040287in}}%
\pgfpathlineto{\pgfqpoint{1.049824in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{1.052564in}{1.041762in}}%
\pgfpathlineto{\pgfqpoint{1.055303in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{1.058043in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{1.060782in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{1.063522in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{1.045448in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{1.071740in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{1.074479in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{1.077219in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.079958in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{1.082698in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{1.085437in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{1.088177in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{1.090916in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.093656in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{1.096395in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{1.099135in}{1.054296in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{1.107353in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{1.110093in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.112832in}{1.057983in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{1.121050in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{1.123790in}{1.060932in}}%
\pgfpathlineto{\pgfqpoint{1.126529in}{1.061670in}}%
\pgfpathlineto{\pgfqpoint{1.129269in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{1.132008in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{1.134748in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{1.137487in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{1.140227in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.145706in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{1.148445in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.151185in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{1.153924in}{1.069043in}}%
\pgfpathlineto{\pgfqpoint{1.156664in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{1.159403in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.162142in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{1.164882in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{1.167621in}{1.072730in}}%
\pgfpathlineto{\pgfqpoint{1.170361in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{1.175840in}{1.074942in}}%
\pgfpathlineto{\pgfqpoint{1.178579in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.181319in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{1.184058in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{1.186798in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{1.078628in}}%
\pgfpathlineto{\pgfqpoint{1.192277in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{1.197756in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{1.200495in}{1.081578in}}%
\pgfpathlineto{\pgfqpoint{1.203235in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{1.205974in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.208714in}{1.083790in}}%
\pgfpathlineto{\pgfqpoint{1.211453in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{1.214192in}{1.085264in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.219671in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{1.222411in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.227890in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{1.233369in}{1.090426in}}%
\pgfpathlineto{\pgfqpoint{1.236108in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{1.238848in}{1.091900in}}%
\pgfpathlineto{\pgfqpoint{1.241587in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{1.244327in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.247066in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{1.249806in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.252545in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{1.255285in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.258024in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.260763in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{1.263503in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{1.266242in}{1.099274in}}%
\pgfpathlineto{\pgfqpoint{1.268982in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{1.271721in}{1.100748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249985in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{1.256313in}{1.052077in}}%
\pgfpathlineto{\pgfqpoint{1.259478in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{1.262642in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{1.265806in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.275298in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{1.281626in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{1.284790in}{1.049470in}}%
\pgfpathlineto{\pgfqpoint{1.287954in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{1.291118in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{1.297447in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{1.048022in}}%
\pgfpathlineto{\pgfqpoint{1.303775in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{1.310103in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{1.319595in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.322759in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.325923in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{1.332251in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{1.338580in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{1.344908in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{1.348072in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{1.351236in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{1.354400in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.357564in}{1.042809in}}%
\pgfpathlineto{\pgfqpoint{1.360728in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{1.367056in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{1.370221in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.376549in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.382877in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.386041in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{1.389205in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{1.392369in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.395533in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.405025in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{1.408190in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{1.411354in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{1.037306in}}%
\pgfpathlineto{\pgfqpoint{1.420846in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.427174in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{1.433502in}{1.035858in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{1.439830in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.442994in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{1.446159in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{1.449323in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{1.455651in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{1.461979in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{1.471471in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{1.474635in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{1.477799in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{1.480964in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{1.484128in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.487292in}{1.030935in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{1.493620in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{1.499948in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{1.503112in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.028908in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{1.515768in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{1.522097in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.525261in}{1.027460in}}%
\pgfpathlineto{\pgfqpoint{1.528425in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{1.534753in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.537917in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.541081in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{1.544245in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{1.547409in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.553737in}{1.024853in}}%
\pgfpathlineto{\pgfqpoint{1.556902in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{1.563230in}{1.023984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249985in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{1.253149in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{1.256313in}{1.052077in}}%
\pgfpathlineto{\pgfqpoint{1.259478in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{1.262642in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{1.265806in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.275298in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{1.281626in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{1.284790in}{1.049470in}}%
\pgfpathlineto{\pgfqpoint{1.287954in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{1.291118in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{1.297447in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{1.048022in}}%
\pgfpathlineto{\pgfqpoint{1.303775in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{1.310103in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{1.319595in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.322759in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.325923in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{1.332251in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{1.335416in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{1.338580in}{1.044547in}}%
\pgfpathlineto{\pgfqpoint{1.341744in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{1.344908in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{1.348072in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{1.351236in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{1.354400in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.357564in}{1.042809in}}%
\pgfpathlineto{\pgfqpoint{1.360728in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{1.367056in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{1.370221in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{1.376549in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.382877in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{1.386041in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{1.389205in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{1.392369in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{1.395533in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{1.398697in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{1.405025in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{1.408190in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{1.411354in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{1.037306in}}%
\pgfpathlineto{\pgfqpoint{1.420846in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.427174in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.430338in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{1.433502in}{1.035858in}}%
\pgfpathlineto{\pgfqpoint{1.436666in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{1.439830in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.442994in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{1.446159in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{1.449323in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{1.455651in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{1.461979in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{1.465143in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{1.471471in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{1.474635in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{1.477799in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{1.480964in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{1.484128in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.487292in}{1.030935in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{1.493620in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{1.496784in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{1.499948in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{1.503112in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.028908in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{1.515768in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{1.028039in}}%
\pgfpathlineto{\pgfqpoint{1.522097in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.525261in}{1.027460in}}%
\pgfpathlineto{\pgfqpoint{1.528425in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{1.534753in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.537917in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.541081in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{1.544245in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{1.547409in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.553737in}{1.024853in}}%
\pgfpathlineto{\pgfqpoint{1.556902in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{1.024274in}}%
\pgfpathlineto{\pgfqpoint{1.563230in}{1.023984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060021in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{1.060808in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{1.061594in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{1.062381in}{1.049570in}}%
\pgfpathlineto{\pgfqpoint{1.063167in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.063954in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.064741in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{1.065527in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{1.067100in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{1.069460in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{1.070247in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{1.071820in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{1.072606in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{1.073393in}{1.043693in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{1.074966in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{1.075752in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{1.076539in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.077326in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.078112in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.040755in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.082045in}{1.039075in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.083618in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{1.085191in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.085978in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{1.087551in}{1.036137in}}%
\pgfpathlineto{\pgfqpoint{1.088337in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{1.089911in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.091484in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{1.033618in}}%
\pgfpathlineto{\pgfqpoint{1.093057in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.094630in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{1.095417in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{1.031519in}}%
\pgfpathlineto{\pgfqpoint{1.096990in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.030680in}}%
\pgfpathlineto{\pgfqpoint{1.098563in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.102496in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{1.103282in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{1.104069in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.104855in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{1.105642in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{1.106428in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{1.108002in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{1.109575in}{1.024383in}}%
\pgfpathlineto{\pgfqpoint{1.110361in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{1.111148in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.022704in}}%
\pgfpathlineto{\pgfqpoint{1.113508in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{1.115867in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{1.117440in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{1.019766in}}%
\pgfpathlineto{\pgfqpoint{1.119013in}{1.019346in}}%
\pgfpathlineto{\pgfqpoint{1.119800in}{1.018926in}}%
\pgfpathlineto{\pgfqpoint{1.120587in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{1.121373in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{1.122160in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{1.122946in}{1.017247in}}%
\pgfpathlineto{\pgfqpoint{1.123733in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{1.016407in}}%
\pgfpathlineto{\pgfqpoint{1.125306in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{1.126093in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{1.015148in}}%
\pgfpathlineto{\pgfqpoint{1.127666in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.129239in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.013469in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.013049in}}%
\pgfpathlineto{\pgfqpoint{1.131598in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.133172in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{1.010950in}}%
\pgfpathlineto{\pgfqpoint{1.135531in}{1.010530in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.010111in}}%
\pgfpathlineto{\pgfqpoint{1.137104in}{1.009691in}}%
\pgfpathlineto{\pgfqpoint{1.137891in}{1.009271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060021in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{1.060808in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{1.061594in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{1.062381in}{1.049570in}}%
\pgfpathlineto{\pgfqpoint{1.063167in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.063954in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.064741in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{1.065527in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{1.067100in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{1.067887in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{1.069460in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{1.070247in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{1.071820in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{1.072606in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{1.073393in}{1.043693in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{1.074966in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{1.075752in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{1.076539in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{1.077326in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.078112in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{1.078899in}{1.040755in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.082045in}{1.039075in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.083618in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{1.084405in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{1.085191in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.085978in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{1.086764in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{1.087551in}{1.036137in}}%
\pgfpathlineto{\pgfqpoint{1.088337in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{1.089911in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{1.090697in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{1.091484in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{1.092270in}{1.033618in}}%
\pgfpathlineto{\pgfqpoint{1.093057in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.094630in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{1.095417in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{1.096203in}{1.031519in}}%
\pgfpathlineto{\pgfqpoint{1.096990in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.030680in}}%
\pgfpathlineto{\pgfqpoint{1.098563in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{1.100136in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{1.100922in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.102496in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{1.103282in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{1.104069in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.104855in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{1.105642in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{1.106428in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{1.107215in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{1.108002in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{1.109575in}{1.024383in}}%
\pgfpathlineto{\pgfqpoint{1.110361in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{1.111148in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.022704in}}%
\pgfpathlineto{\pgfqpoint{1.113508in}{1.022284in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.115081in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{1.115867in}{1.021025in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{1.117440in}{1.020185in}}%
\pgfpathlineto{\pgfqpoint{1.118227in}{1.019766in}}%
\pgfpathlineto{\pgfqpoint{1.119013in}{1.019346in}}%
\pgfpathlineto{\pgfqpoint{1.119800in}{1.018926in}}%
\pgfpathlineto{\pgfqpoint{1.120587in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{1.121373in}{1.018086in}}%
\pgfpathlineto{\pgfqpoint{1.122160in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{1.122946in}{1.017247in}}%
\pgfpathlineto{\pgfqpoint{1.123733in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{1.016407in}}%
\pgfpathlineto{\pgfqpoint{1.125306in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{1.126093in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{1.015148in}}%
\pgfpathlineto{\pgfqpoint{1.127666in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.129239in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.013469in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.013049in}}%
\pgfpathlineto{\pgfqpoint{1.131598in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.133172in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{1.133958in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{1.010950in}}%
\pgfpathlineto{\pgfqpoint{1.135531in}{1.010530in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.010111in}}%
\pgfpathlineto{\pgfqpoint{1.137104in}{1.009691in}}%
\pgfpathlineto{\pgfqpoint{1.137891in}{1.009271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091618in}{0.994305in}}%
\pgfpathlineto{\pgfqpoint{1.092387in}{0.995233in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{0.998946in}}%
\pgfpathlineto{\pgfqpoint{1.096232in}{0.999874in}}%
\pgfpathlineto{\pgfqpoint{1.097001in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{1.097770in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{1.098540in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{1.100078in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{1.100847in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{1.102385in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.103154in}{1.008227in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{1.104692in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{1.106999in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{1.107768in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.110076in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{1.110845in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{1.111614in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.113152in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{1.114690in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{1.116228in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{1.116997in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{1.117766in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{1.121612in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{1.123150in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{1.123919in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.125457in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{1.126226in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{1.126995in}{1.037000in}}%
\pgfpathlineto{\pgfqpoint{1.127764in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{1.128533in}{1.038856in}}%
\pgfpathlineto{\pgfqpoint{1.129302in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{1.130071in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{1.131609in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.132379in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{1.133148in}{1.044425in}}%
\pgfpathlineto{\pgfqpoint{1.133917in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.134686in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{1.136224in}{1.048137in}}%
\pgfpathlineto{\pgfqpoint{1.136993in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.049994in}}%
\pgfpathlineto{\pgfqpoint{1.138531in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.139300in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.140069in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{1.140838in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{1.141607in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.142376in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{1.143146in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.143915in}{1.057419in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{1.145453in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.146222in}{1.060203in}}%
\pgfpathlineto{\pgfqpoint{1.146991in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{1.147760in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.148529in}{1.062988in}}%
\pgfpathlineto{\pgfqpoint{1.149298in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{1.150067in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{1.150836in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{1.151605in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.152374in}{1.067628in}}%
\pgfpathlineto{\pgfqpoint{1.153143in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{1.153912in}{1.069485in}}%
\pgfpathlineto{\pgfqpoint{1.154682in}{1.070413in}}%
\pgfpathlineto{\pgfqpoint{1.155451in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{1.156989in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{1.157758in}{1.074125in}}%
\pgfpathlineto{\pgfqpoint{1.158527in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.160065in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{1.161603in}{1.078766in}}%
\pgfpathlineto{\pgfqpoint{1.162372in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{1.163141in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{1.163910in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{1.165449in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{1.086191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091618in}{0.994305in}}%
\pgfpathlineto{\pgfqpoint{1.092387in}{0.995233in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{1.093925in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{0.998946in}}%
\pgfpathlineto{\pgfqpoint{1.096232in}{0.999874in}}%
\pgfpathlineto{\pgfqpoint{1.097001in}{1.000802in}}%
\pgfpathlineto{\pgfqpoint{1.097770in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{1.098540in}{1.002658in}}%
\pgfpathlineto{\pgfqpoint{1.099309in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{1.100078in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{1.100847in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.006371in}}%
\pgfpathlineto{\pgfqpoint{1.102385in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.103154in}{1.008227in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{1.009155in}}%
\pgfpathlineto{\pgfqpoint{1.104692in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{1.011011in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{1.106999in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{1.107768in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{1.109307in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.110076in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{1.110845in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{1.111614in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.019365in}}%
\pgfpathlineto{\pgfqpoint{1.113152in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{1.114690in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{1.116228in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{1.116997in}{1.024934in}}%
\pgfpathlineto{\pgfqpoint{1.117766in}{1.025862in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{1.120073in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.120843in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{1.121612in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{1.123150in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{1.123919in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{1.125457in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{1.126226in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{1.126995in}{1.037000in}}%
\pgfpathlineto{\pgfqpoint{1.127764in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{1.128533in}{1.038856in}}%
\pgfpathlineto{\pgfqpoint{1.129302in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{1.130071in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{1.130840in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{1.131609in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.132379in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{1.133148in}{1.044425in}}%
\pgfpathlineto{\pgfqpoint{1.133917in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.134686in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{1.135455in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{1.136224in}{1.048137in}}%
\pgfpathlineto{\pgfqpoint{1.136993in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.049994in}}%
\pgfpathlineto{\pgfqpoint{1.138531in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.139300in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.140069in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{1.140838in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{1.141607in}{1.054634in}}%
\pgfpathlineto{\pgfqpoint{1.142376in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{1.143146in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{1.143915in}{1.057419in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{1.145453in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.146222in}{1.060203in}}%
\pgfpathlineto{\pgfqpoint{1.146991in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{1.147760in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.148529in}{1.062988in}}%
\pgfpathlineto{\pgfqpoint{1.149298in}{1.063916in}}%
\pgfpathlineto{\pgfqpoint{1.150067in}{1.064844in}}%
\pgfpathlineto{\pgfqpoint{1.150836in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{1.151605in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.152374in}{1.067628in}}%
\pgfpathlineto{\pgfqpoint{1.153143in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{1.153912in}{1.069485in}}%
\pgfpathlineto{\pgfqpoint{1.154682in}{1.070413in}}%
\pgfpathlineto{\pgfqpoint{1.155451in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{1.156989in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{1.157758in}{1.074125in}}%
\pgfpathlineto{\pgfqpoint{1.158527in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.160065in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{1.161603in}{1.078766in}}%
\pgfpathlineto{\pgfqpoint{1.162372in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{1.163141in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{1.163910in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{1.164679in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{1.165449in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.166218in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{1.086191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453416in,y=1.380395in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = 0.416***}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{0.808280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361945in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.361945in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361945in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361945in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659823in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.659823in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659823in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659823in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957702in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.957702in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957702in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957702in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255580in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.255580in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255580in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255580in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{0.808734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287475in}{0.808734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956067in, y=0.770153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.196338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287475in}{1.196338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956067in, y=1.157757in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587093in}{1.226282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518591in}{1.468407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443140in}{1.196454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427037in}{0.894718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403811in}{1.182908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392636in}{1.490918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395044in}{1.143915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396182in}{1.323485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382176in}{1.174243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383544in}{1.252662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393177in}{1.335970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389984in}{1.332954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382706in}{1.329079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377389in}{1.236844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385921in}{1.292372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371928in}{1.242745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368871in}{1.273616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373130in}{1.313558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370035in}{1.300435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373090in}{1.207478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369808in}{1.225119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369667in}{1.202232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369650in}{1.234799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521059in}{1.127180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482252in}{1.094807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462850in}{1.084461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449777in}{1.068388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434424in}{0.873922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434682in}{0.906809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431447in}{0.931224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435626in}{0.925048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438507in}{0.883053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445650in}{1.016154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454888in}{1.032107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454068in}{0.936318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450246in}{0.840786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443440in}{0.886299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437792in}{0.939594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433753in}{0.909920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432686in}{0.929762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431140in}{0.942575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431076in}{0.946444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616573in}{1.124882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529949in}{1.246625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481303in}{1.188662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448196in}{1.209472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424551in}{1.037717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420276in}{1.085262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401831in}{0.959193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398254in}{1.032801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414660in}{0.928559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394261in}{0.943075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398109in}{1.064630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397845in}{1.037108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389372in}{1.019617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395012in}{1.053337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382511in}{1.058022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388333in}{1.104712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386836in}{1.067240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395399in}{1.074991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385359in}{1.079150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393987in}{1.034016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386290in}{1.074270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387745in}{1.042173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388955in}{1.134430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679197in}{0.927419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586579in}{1.179366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606432in}{1.245983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522320in}{1.173664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467944in}{1.427993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421610in}{1.121663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433951in}{1.210662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416276in}{0.999811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420043in}{1.291317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409257in}{1.107563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420966in}{1.380761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407989in}{1.167158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441156in}{1.331457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437161in}{1.254091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436418in}{1.317956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429046in}{1.201886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434873in}{1.309423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438388in}{1.161875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446644in}{1.335724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440254in}{1.138144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436515in}{1.175018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439316in}{1.248448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438024in}{1.163295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438988in}{1.210460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970705in}{0.906044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864760in}{1.218411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848243in}{1.352352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807667in}{1.110990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738018in}{1.293339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657461in}{1.105829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658651in}{1.250498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658759in}{1.066486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699446in}{1.299065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687829in}{1.129273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723579in}{1.305959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694079in}{1.224911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708677in}{1.210544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751007in}{1.193929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697389in}{1.236389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690110in}{1.072492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703732in}{1.210214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737251in}{1.185366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726372in}{1.221536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744467in}{1.080332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740745in}{1.172993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737453in}{1.138622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747398in}{1.115302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747160in}{1.130453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543590in}{1.071739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519381in}{1.075452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499872in}{1.318651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479953in}{1.304943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467496in}{1.332388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478489in}{1.138192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484793in}{1.359294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510003in}{1.290206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495450in}{1.470755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523528in}{1.249545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529891in}{1.344298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545366in}{1.395367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528985in}{1.401452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523687in}{1.285626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492212in}{1.455331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510568in}{1.288641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511862in}{1.374392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512896in}{1.430965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511729in}{1.399555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508240in}{1.346748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575231in}{1.406542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543250in}{1.437338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529907in}{1.410762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518126in}{1.352402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509490in}{1.420562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506951in}{1.357089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523343in}{1.344078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518763in}{1.191246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506261in}{1.221584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523995in}{1.307163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499093in}{1.237789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505070in}{1.317312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501840in}{1.303280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502646in}{1.314600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503469in}{1.324446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330050in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{0.808280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287475in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{3.330050in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368871in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{2.371076in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.377689in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{2.379893in}{1.253633in}}%
\pgfpathlineto{\pgfqpoint{2.382097in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{2.384301in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{2.386506in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.388710in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{2.390914in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{2.393118in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{1.255142in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{2.401935in}{1.255789in}}%
\pgfpathlineto{\pgfqpoint{2.404140in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{2.408548in}{1.256435in}}%
\pgfpathlineto{\pgfqpoint{2.410752in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{1.256866in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{2.417365in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{2.423978in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{1.258375in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{1.258806in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.259238in}}%
\pgfpathlineto{\pgfqpoint{2.439408in}{1.259453in}}%
\pgfpathlineto{\pgfqpoint{2.441612in}{1.259669in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{1.259884in}}%
\pgfpathlineto{\pgfqpoint{2.446021in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{2.448225in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{2.450429in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{2.452633in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.457042in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{2.459246in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{2.461450in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{2.463655in}{1.261824in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.472472in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{2.474676in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.479085in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{2.483493in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.492310in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{2.494514in}{1.264842in}}%
\pgfpathlineto{\pgfqpoint{2.496719in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{2.498923in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{2.501127in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{2.503331in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{2.505536in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{2.507740in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{1.266351in}}%
\pgfpathlineto{\pgfqpoint{2.512149in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{2.514353in}{1.266782in}}%
\pgfpathlineto{\pgfqpoint{2.516557in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{2.520966in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{2.523170in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{1.267860in}}%
\pgfpathlineto{\pgfqpoint{2.527578in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{2.529783in}{1.268291in}}%
\pgfpathlineto{\pgfqpoint{2.531987in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{2.534191in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{2.536395in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{2.538600in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{2.540804in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{2.543008in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{1.269800in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{2.549621in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.551825in}{1.270446in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.556234in}{1.270877in}}%
\pgfpathlineto{\pgfqpoint{2.558438in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.560642in}{1.271309in}}%
\pgfpathlineto{\pgfqpoint{2.562847in}{1.271524in}}%
\pgfpathlineto{\pgfqpoint{2.565051in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{2.567255in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{2.569459in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{2.573868in}{1.272602in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.272817in}}%
\pgfpathlineto{\pgfqpoint{2.578276in}{1.273033in}}%
\pgfpathlineto{\pgfqpoint{2.580481in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{2.582685in}{1.273464in}}%
\pgfpathlineto{\pgfqpoint{2.584889in}{1.273680in}}%
\pgfpathlineto{\pgfqpoint{2.587093in}{1.273895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368871in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{2.371076in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{2.375484in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.377689in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{2.379893in}{1.253633in}}%
\pgfpathlineto{\pgfqpoint{2.382097in}{1.253849in}}%
\pgfpathlineto{\pgfqpoint{2.384301in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{2.386506in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{2.388710in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{2.390914in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{2.393118in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{2.395323in}{1.255142in}}%
\pgfpathlineto{\pgfqpoint{2.397527in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{2.401935in}{1.255789in}}%
\pgfpathlineto{\pgfqpoint{2.404140in}{1.256004in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{2.408548in}{1.256435in}}%
\pgfpathlineto{\pgfqpoint{2.410752in}{1.256651in}}%
\pgfpathlineto{\pgfqpoint{2.412957in}{1.256866in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.257082in}}%
\pgfpathlineto{\pgfqpoint{2.417365in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{1.257513in}}%
\pgfpathlineto{\pgfqpoint{2.421774in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{2.423978in}{1.257944in}}%
\pgfpathlineto{\pgfqpoint{2.426182in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{2.428387in}{1.258375in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{1.258806in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.259238in}}%
\pgfpathlineto{\pgfqpoint{2.439408in}{1.259453in}}%
\pgfpathlineto{\pgfqpoint{2.441612in}{1.259669in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{1.259884in}}%
\pgfpathlineto{\pgfqpoint{2.446021in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{2.448225in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{2.450429in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{2.452633in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{2.454838in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.457042in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{2.459246in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{2.461450in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{2.463655in}{1.261824in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{1.262471in}}%
\pgfpathlineto{\pgfqpoint{2.472472in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{2.474676in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{2.476880in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.479085in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{2.483493in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{2.487902in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{2.490106in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.492310in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{2.494514in}{1.264842in}}%
\pgfpathlineto{\pgfqpoint{2.496719in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{2.498923in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{2.501127in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{2.503331in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{2.505536in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{2.507740in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{1.266351in}}%
\pgfpathlineto{\pgfqpoint{2.512149in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{2.514353in}{1.266782in}}%
\pgfpathlineto{\pgfqpoint{2.516557in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{2.520966in}{1.267429in}}%
\pgfpathlineto{\pgfqpoint{2.523170in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{1.267860in}}%
\pgfpathlineto{\pgfqpoint{2.527578in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{2.529783in}{1.268291in}}%
\pgfpathlineto{\pgfqpoint{2.531987in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{2.534191in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{2.536395in}{1.268937in}}%
\pgfpathlineto{\pgfqpoint{2.538600in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{2.540804in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{2.543008in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{1.269800in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{1.270015in}}%
\pgfpathlineto{\pgfqpoint{2.549621in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{2.551825in}{1.270446in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{2.556234in}{1.270877in}}%
\pgfpathlineto{\pgfqpoint{2.558438in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.560642in}{1.271309in}}%
\pgfpathlineto{\pgfqpoint{2.562847in}{1.271524in}}%
\pgfpathlineto{\pgfqpoint{2.565051in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{2.567255in}{1.271955in}}%
\pgfpathlineto{\pgfqpoint{2.569459in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.272386in}}%
\pgfpathlineto{\pgfqpoint{2.573868in}{1.272602in}}%
\pgfpathlineto{\pgfqpoint{2.576072in}{1.272817in}}%
\pgfpathlineto{\pgfqpoint{2.578276in}{1.273033in}}%
\pgfpathlineto{\pgfqpoint{2.580481in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{2.582685in}{1.273464in}}%
\pgfpathlineto{\pgfqpoint{2.584889in}{1.273680in}}%
\pgfpathlineto{\pgfqpoint{2.587093in}{1.273895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431076in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{0.920769in}}%
\pgfpathlineto{\pgfqpoint{2.433803in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{2.434712in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{2.435621in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{2.439257in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{2.440165in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{2.441074in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.441983in}{0.946063in}}%
\pgfpathlineto{\pgfqpoint{2.442892in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{2.443801in}{0.951122in}}%
\pgfpathlineto{\pgfqpoint{2.444710in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{2.445619in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{2.446528in}{0.958710in}}%
\pgfpathlineto{\pgfqpoint{2.447437in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{2.448346in}{0.963769in}}%
\pgfpathlineto{\pgfqpoint{2.449255in}{0.966298in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.451072in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{2.451981in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{2.452890in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{2.454708in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{2.456526in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{0.991592in}}%
\pgfpathlineto{\pgfqpoint{2.459253in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{2.460162in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{2.461980in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{2.462888in}{1.004239in}}%
\pgfpathlineto{\pgfqpoint{2.463797in}{1.006768in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{2.465615in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{2.466524in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{2.467433in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{2.469251in}{1.021945in}}%
\pgfpathlineto{\pgfqpoint{2.470160in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.471069in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{2.471978in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{2.472887in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{2.473796in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{2.474704in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{2.476522in}{1.042180in}}%
\pgfpathlineto{\pgfqpoint{2.477431in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{2.478340in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{2.479249in}{1.049768in}}%
\pgfpathlineto{\pgfqpoint{2.480158in}{1.052298in}}%
\pgfpathlineto{\pgfqpoint{2.481067in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{2.481976in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{2.482885in}{1.059886in}}%
\pgfpathlineto{\pgfqpoint{2.483794in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{2.484703in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{2.486520in}{1.070003in}}%
\pgfpathlineto{\pgfqpoint{2.487429in}{1.072533in}}%
\pgfpathlineto{\pgfqpoint{2.488338in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{2.489247in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{2.491065in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{2.491974in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{2.492883in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{2.495610in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{2.497427in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{2.499245in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{2.500154in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{2.501063in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{2.501972in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.502881in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{2.503790in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{2.504699in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{2.505608in}{1.123121in}}%
\pgfpathlineto{\pgfqpoint{2.506517in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{1.128180in}}%
\pgfpathlineto{\pgfqpoint{2.508335in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{2.510152in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{2.511061in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{2.511970in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{1.145885in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{2.515606in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{2.516515in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{2.517424in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{2.519242in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.520151in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{2.521059in}{1.166120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431076in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{0.920769in}}%
\pgfpathlineto{\pgfqpoint{2.433803in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{2.434712in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{2.435621in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{2.439257in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{2.440165in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{2.441074in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.441983in}{0.946063in}}%
\pgfpathlineto{\pgfqpoint{2.442892in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{2.443801in}{0.951122in}}%
\pgfpathlineto{\pgfqpoint{2.444710in}{0.953651in}}%
\pgfpathlineto{\pgfqpoint{2.445619in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{2.446528in}{0.958710in}}%
\pgfpathlineto{\pgfqpoint{2.447437in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{2.448346in}{0.963769in}}%
\pgfpathlineto{\pgfqpoint{2.449255in}{0.966298in}}%
\pgfpathlineto{\pgfqpoint{2.450164in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{2.451072in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{2.451981in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{2.452890in}{0.976416in}}%
\pgfpathlineto{\pgfqpoint{2.453799in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{2.454708in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{2.455617in}{0.984004in}}%
\pgfpathlineto{\pgfqpoint{2.456526in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{2.458344in}{0.991592in}}%
\pgfpathlineto{\pgfqpoint{2.459253in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{2.460162in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{2.461980in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{2.462888in}{1.004239in}}%
\pgfpathlineto{\pgfqpoint{2.463797in}{1.006768in}}%
\pgfpathlineto{\pgfqpoint{2.464706in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{2.465615in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{2.466524in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{2.467433in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{2.469251in}{1.021945in}}%
\pgfpathlineto{\pgfqpoint{2.470160in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.471069in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{2.471978in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{2.472887in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{2.473796in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{2.474704in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{2.476522in}{1.042180in}}%
\pgfpathlineto{\pgfqpoint{2.477431in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{2.478340in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{2.479249in}{1.049768in}}%
\pgfpathlineto{\pgfqpoint{2.480158in}{1.052298in}}%
\pgfpathlineto{\pgfqpoint{2.481067in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{2.481976in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{2.482885in}{1.059886in}}%
\pgfpathlineto{\pgfqpoint{2.483794in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{2.484703in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{2.485612in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{2.486520in}{1.070003in}}%
\pgfpathlineto{\pgfqpoint{2.487429in}{1.072533in}}%
\pgfpathlineto{\pgfqpoint{2.488338in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{2.489247in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{2.491065in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{2.491974in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{2.492883in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{2.495610in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{2.497427in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{2.499245in}{1.105415in}}%
\pgfpathlineto{\pgfqpoint{2.500154in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{2.501063in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{2.501972in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.502881in}{1.115533in}}%
\pgfpathlineto{\pgfqpoint{2.503790in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{2.504699in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{2.505608in}{1.123121in}}%
\pgfpathlineto{\pgfqpoint{2.506517in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{1.128180in}}%
\pgfpathlineto{\pgfqpoint{2.508335in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.133238in}}%
\pgfpathlineto{\pgfqpoint{2.510152in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{2.511061in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{2.511970in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{1.145885in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{2.515606in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{2.516515in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{2.517424in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{2.519242in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.520151in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{2.521059in}{1.166120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382511in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{2.384875in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{2.387240in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{2.389604in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{2.391968in}{1.050936in}}%
\pgfpathlineto{\pgfqpoint{2.394332in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{2.399061in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{2.401425in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{2.403789in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.406154in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{2.408518in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{2.410882in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{2.413247in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.415611in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{2.417975in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{2.422704in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{2.425068in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{2.427432in}{1.076673in}}%
\pgfpathlineto{\pgfqpoint{2.429796in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{2.434525in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{2.439253in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{2.441618in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.443982in}{1.088683in}}%
\pgfpathlineto{\pgfqpoint{2.446346in}{1.090399in}}%
\pgfpathlineto{\pgfqpoint{2.448710in}{1.092115in}}%
\pgfpathlineto{\pgfqpoint{2.451075in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{2.453439in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.458167in}{1.098978in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.100694in}}%
\pgfpathlineto{\pgfqpoint{2.462896in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{2.467625in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{2.469989in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{2.474717in}{1.110988in}}%
\pgfpathlineto{\pgfqpoint{2.477082in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{2.479446in}{1.114420in}}%
\pgfpathlineto{\pgfqpoint{2.481810in}{1.116136in}}%
\pgfpathlineto{\pgfqpoint{2.484174in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{2.486539in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{2.491267in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{2.493631in}{1.124715in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{2.498360in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.500724in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{2.503088in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{2.505453in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{2.507817in}{1.135009in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{2.514910in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{2.519638in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{2.524367in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{1.148736in}}%
\pgfpathlineto{\pgfqpoint{2.529095in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{2.533824in}{1.153883in}}%
\pgfpathlineto{\pgfqpoint{2.536188in}{1.155599in}}%
\pgfpathlineto{\pgfqpoint{2.538552in}{1.157314in}}%
\pgfpathlineto{\pgfqpoint{2.540917in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{2.545645in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{2.550374in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.552738in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.555102in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{2.557466in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{2.559831in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{2.562195in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{2.564559in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{2.566923in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{2.569288in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{2.571652in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.576381in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.578745in}{1.186483in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{2.583473in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{2.590566in}{1.195062in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{1.196777in}}%
\pgfpathlineto{\pgfqpoint{2.595295in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.602387in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{2.604752in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.607116in}{1.207072in}}%
\pgfpathlineto{\pgfqpoint{2.609480in}{1.208788in}}%
\pgfpathlineto{\pgfqpoint{2.611844in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.614209in}{1.212219in}}%
\pgfpathlineto{\pgfqpoint{2.616573in}{1.213935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382511in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{2.384875in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{2.387240in}{1.047504in}}%
\pgfpathlineto{\pgfqpoint{2.389604in}{1.049220in}}%
\pgfpathlineto{\pgfqpoint{2.391968in}{1.050936in}}%
\pgfpathlineto{\pgfqpoint{2.394332in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{2.399061in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{2.401425in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{2.403789in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{2.406154in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{2.408518in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{2.410882in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{2.413247in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.415611in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{2.417975in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{2.422704in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{2.425068in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{2.427432in}{1.076673in}}%
\pgfpathlineto{\pgfqpoint{2.429796in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{2.434525in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{2.439253in}{1.085252in}}%
\pgfpathlineto{\pgfqpoint{2.441618in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.443982in}{1.088683in}}%
\pgfpathlineto{\pgfqpoint{2.446346in}{1.090399in}}%
\pgfpathlineto{\pgfqpoint{2.448710in}{1.092115in}}%
\pgfpathlineto{\pgfqpoint{2.451075in}{1.093831in}}%
\pgfpathlineto{\pgfqpoint{2.453439in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.458167in}{1.098978in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.100694in}}%
\pgfpathlineto{\pgfqpoint{2.462896in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{2.467625in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{2.469989in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{2.474717in}{1.110988in}}%
\pgfpathlineto{\pgfqpoint{2.477082in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{2.479446in}{1.114420in}}%
\pgfpathlineto{\pgfqpoint{2.481810in}{1.116136in}}%
\pgfpathlineto{\pgfqpoint{2.484174in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{2.486539in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{2.491267in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{2.493631in}{1.124715in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{2.498360in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{2.500724in}{1.129862in}}%
\pgfpathlineto{\pgfqpoint{2.503088in}{1.131578in}}%
\pgfpathlineto{\pgfqpoint{2.505453in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{2.507817in}{1.135009in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{2.514910in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{2.519638in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{2.522003in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{2.524367in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{1.148736in}}%
\pgfpathlineto{\pgfqpoint{2.529095in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{2.533824in}{1.153883in}}%
\pgfpathlineto{\pgfqpoint{2.536188in}{1.155599in}}%
\pgfpathlineto{\pgfqpoint{2.538552in}{1.157314in}}%
\pgfpathlineto{\pgfqpoint{2.540917in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{2.543281in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{2.545645in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{2.550374in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.552738in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.555102in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{2.557466in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{2.559831in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{2.562195in}{1.174472in}}%
\pgfpathlineto{\pgfqpoint{2.564559in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{2.566923in}{1.177904in}}%
\pgfpathlineto{\pgfqpoint{2.569288in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{2.571652in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{2.574016in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.576381in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.578745in}{1.186483in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{2.583473in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{2.590566in}{1.195062in}}%
\pgfpathlineto{\pgfqpoint{2.592930in}{1.196777in}}%
\pgfpathlineto{\pgfqpoint{2.595295in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{2.597659in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{2.600023in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.602387in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{2.604752in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.607116in}{1.207072in}}%
\pgfpathlineto{\pgfqpoint{2.609480in}{1.208788in}}%
\pgfpathlineto{\pgfqpoint{2.611844in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{2.614209in}{1.212219in}}%
\pgfpathlineto{\pgfqpoint{2.616573in}{1.213935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407989in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{2.410728in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{2.413468in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{2.418947in}{1.233721in}}%
\pgfpathlineto{\pgfqpoint{2.421686in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{2.427165in}{1.229357in}}%
\pgfpathlineto{\pgfqpoint{2.429905in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{2.432644in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{2.435384in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{2.438123in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.440863in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{2.443602in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{2.446342in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{2.449081in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{2.457299in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{2.460039in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{2.465518in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{2.468257in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{2.470997in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{1.204627in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{2.479215in}{1.201717in}}%
\pgfpathlineto{\pgfqpoint{2.481955in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{2.484694in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{2.487434in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{2.490173in}{1.195898in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{2.495652in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{2.498391in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{2.506610in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{2.509349in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.512089in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{2.514828in}{1.182805in}}%
\pgfpathlineto{\pgfqpoint{2.517568in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{2.520307in}{1.179896in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{2.525786in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{2.528526in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{2.536744in}{1.171167in}}%
\pgfpathlineto{\pgfqpoint{2.539484in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{2.542223in}{1.168258in}}%
\pgfpathlineto{\pgfqpoint{2.544962in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{2.547702in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{2.550441in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{2.553181in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{2.555920in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{2.558660in}{1.159530in}}%
\pgfpathlineto{\pgfqpoint{2.561399in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{2.566878in}{1.155165in}}%
\pgfpathlineto{\pgfqpoint{2.569618in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{1.152256in}}%
\pgfpathlineto{\pgfqpoint{2.575097in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{2.577836in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{2.583315in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.586055in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{2.588794in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{2.594273in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.597012in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{2.599752in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{1.136254in}}%
\pgfpathlineto{\pgfqpoint{2.605231in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{2.607970in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{2.613449in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{2.616189in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{2.621668in}{1.126071in}}%
\pgfpathlineto{\pgfqpoint{2.624407in}{1.124616in}}%
\pgfpathlineto{\pgfqpoint{2.627147in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{2.629886in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{1.118797in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{2.640844in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{2.643583in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.112978in}}%
\pgfpathlineto{\pgfqpoint{2.649062in}{1.111523in}}%
\pgfpathlineto{\pgfqpoint{2.651802in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{2.654541in}{1.108614in}}%
\pgfpathlineto{\pgfqpoint{2.657281in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{2.662760in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{2.665499in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{2.670978in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.673718in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{2.676457in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.679197in}{1.095521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407989in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{2.410728in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{2.413468in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{2.418947in}{1.233721in}}%
\pgfpathlineto{\pgfqpoint{2.421686in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{2.427165in}{1.229357in}}%
\pgfpathlineto{\pgfqpoint{2.429905in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{2.432644in}{1.226448in}}%
\pgfpathlineto{\pgfqpoint{2.435384in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{2.438123in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.440863in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{2.443602in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{2.446342in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{2.449081in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.216264in}}%
\pgfpathlineto{\pgfqpoint{2.454560in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{2.457299in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{2.460039in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.462778in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{2.465518in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{2.468257in}{1.207536in}}%
\pgfpathlineto{\pgfqpoint{2.470997in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{1.204627in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.203172in}}%
\pgfpathlineto{\pgfqpoint{2.479215in}{1.201717in}}%
\pgfpathlineto{\pgfqpoint{2.481955in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{2.484694in}{1.198808in}}%
\pgfpathlineto{\pgfqpoint{2.487434in}{1.197353in}}%
\pgfpathlineto{\pgfqpoint{2.490173in}{1.195898in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{2.495652in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{2.498391in}{1.191534in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{2.503870in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{2.506610in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{2.509349in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.512089in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{2.514828in}{1.182805in}}%
\pgfpathlineto{\pgfqpoint{2.517568in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{2.520307in}{1.179896in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{2.525786in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{2.528526in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{1.174077in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{1.172622in}}%
\pgfpathlineto{\pgfqpoint{2.536744in}{1.171167in}}%
\pgfpathlineto{\pgfqpoint{2.539484in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{2.542223in}{1.168258in}}%
\pgfpathlineto{\pgfqpoint{2.544962in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{2.547702in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{2.550441in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{2.553181in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{2.555920in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{2.558660in}{1.159530in}}%
\pgfpathlineto{\pgfqpoint{2.561399in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.564139in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{2.566878in}{1.155165in}}%
\pgfpathlineto{\pgfqpoint{2.569618in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{1.152256in}}%
\pgfpathlineto{\pgfqpoint{2.575097in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{2.577836in}{1.149346in}}%
\pgfpathlineto{\pgfqpoint{2.580576in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{2.583315in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{2.586055in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{2.588794in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.591534in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{2.594273in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.597012in}{1.139163in}}%
\pgfpathlineto{\pgfqpoint{2.599752in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{1.136254in}}%
\pgfpathlineto{\pgfqpoint{2.605231in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{2.607970in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{2.613449in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{2.616189in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{2.621668in}{1.126071in}}%
\pgfpathlineto{\pgfqpoint{2.624407in}{1.124616in}}%
\pgfpathlineto{\pgfqpoint{2.627147in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{2.629886in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{1.118797in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{1.117342in}}%
\pgfpathlineto{\pgfqpoint{2.640844in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{2.643583in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.112978in}}%
\pgfpathlineto{\pgfqpoint{2.649062in}{1.111523in}}%
\pgfpathlineto{\pgfqpoint{2.651802in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{2.654541in}{1.108614in}}%
\pgfpathlineto{\pgfqpoint{2.657281in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{2.662760in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{2.665499in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{2.670978in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.673718in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{2.676457in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.679197in}{1.095521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657461in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{2.660625in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{2.663789in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{2.666953in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{2.670117in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{2.676445in}{1.198539in}}%
\pgfpathlineto{\pgfqpoint{2.679609in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{2.682773in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{2.685937in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{2.689101in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{2.692265in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{2.695430in}{1.191814in}}%
\pgfpathlineto{\pgfqpoint{2.698594in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{2.704922in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{2.708086in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{2.711250in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{2.714414in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{2.717578in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{2.720742in}{1.182847in}}%
\pgfpathlineto{\pgfqpoint{2.723906in}{1.181726in}}%
\pgfpathlineto{\pgfqpoint{2.727070in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{2.730234in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{2.733399in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{2.736563in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.739727in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.746055in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{2.755547in}{1.170516in}}%
\pgfpathlineto{\pgfqpoint{2.758711in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{2.768204in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{1.163791in}}%
\pgfpathlineto{\pgfqpoint{2.777696in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{2.780860in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{2.787188in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{2.793516in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{2.796680in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{2.799844in}{1.154824in}}%
\pgfpathlineto{\pgfqpoint{2.803008in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{2.806173in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{2.809337in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{2.812501in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{1.149219in}}%
\pgfpathlineto{\pgfqpoint{2.818829in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{2.821993in}{1.146977in}}%
\pgfpathlineto{\pgfqpoint{2.825157in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.828321in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{2.831485in}{1.143614in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{2.844142in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{2.847306in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.850470in}{1.136889in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{2.856798in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.863126in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{2.869454in}{1.130163in}}%
\pgfpathlineto{\pgfqpoint{2.872618in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{2.875782in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{2.882111in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{1.124559in}}%
\pgfpathlineto{\pgfqpoint{2.888439in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.122317in}}%
\pgfpathlineto{\pgfqpoint{2.894767in}{1.121196in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{2.901095in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{1.117833in}}%
\pgfpathlineto{\pgfqpoint{2.907423in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{2.910587in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{2.913751in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{2.916916in}{1.113350in}}%
\pgfpathlineto{\pgfqpoint{2.920080in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{2.923244in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{2.929572in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{2.932736in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{2.939064in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{2.945392in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.948556in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{2.951720in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{2.958049in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{2.961213in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{2.964377in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{2.967541in}{1.095415in}}%
\pgfpathlineto{\pgfqpoint{2.970705in}{1.094294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657461in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{2.660625in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{2.663789in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{2.666953in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{2.670117in}{1.200781in}}%
\pgfpathlineto{\pgfqpoint{2.673281in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{2.676445in}{1.198539in}}%
\pgfpathlineto{\pgfqpoint{2.679609in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{2.682773in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{2.685937in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{2.689101in}{1.194056in}}%
\pgfpathlineto{\pgfqpoint{2.692265in}{1.192935in}}%
\pgfpathlineto{\pgfqpoint{2.695430in}{1.191814in}}%
\pgfpathlineto{\pgfqpoint{2.698594in}{1.190693in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{2.704922in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{2.708086in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{2.711250in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{2.714414in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{2.717578in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{2.720742in}{1.182847in}}%
\pgfpathlineto{\pgfqpoint{2.723906in}{1.181726in}}%
\pgfpathlineto{\pgfqpoint{2.727070in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{2.730234in}{1.179484in}}%
\pgfpathlineto{\pgfqpoint{2.733399in}{1.178363in}}%
\pgfpathlineto{\pgfqpoint{2.736563in}{1.177242in}}%
\pgfpathlineto{\pgfqpoint{2.739727in}{1.176121in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.746055in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.172758in}}%
\pgfpathlineto{\pgfqpoint{2.752383in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{2.755547in}{1.170516in}}%
\pgfpathlineto{\pgfqpoint{2.758711in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{2.768204in}{1.166033in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{1.163791in}}%
\pgfpathlineto{\pgfqpoint{2.777696in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{2.780860in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{1.160428in}}%
\pgfpathlineto{\pgfqpoint{2.787188in}{1.159307in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{2.793516in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{2.796680in}{1.155945in}}%
\pgfpathlineto{\pgfqpoint{2.799844in}{1.154824in}}%
\pgfpathlineto{\pgfqpoint{2.803008in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{2.806173in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{2.809337in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{2.812501in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{1.149219in}}%
\pgfpathlineto{\pgfqpoint{2.818829in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{2.821993in}{1.146977in}}%
\pgfpathlineto{\pgfqpoint{2.825157in}{1.145856in}}%
\pgfpathlineto{\pgfqpoint{2.828321in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{2.831485in}{1.143614in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{2.844142in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{2.847306in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{2.850470in}{1.136889in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.135768in}}%
\pgfpathlineto{\pgfqpoint{2.856798in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.863126in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{2.869454in}{1.130163in}}%
\pgfpathlineto{\pgfqpoint{2.872618in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{2.875782in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.126801in}}%
\pgfpathlineto{\pgfqpoint{2.882111in}{1.125680in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{1.124559in}}%
\pgfpathlineto{\pgfqpoint{2.888439in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.122317in}}%
\pgfpathlineto{\pgfqpoint{2.894767in}{1.121196in}}%
\pgfpathlineto{\pgfqpoint{2.897931in}{1.120075in}}%
\pgfpathlineto{\pgfqpoint{2.901095in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{1.117833in}}%
\pgfpathlineto{\pgfqpoint{2.907423in}{1.116712in}}%
\pgfpathlineto{\pgfqpoint{2.910587in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{2.913751in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{2.916916in}{1.113350in}}%
\pgfpathlineto{\pgfqpoint{2.920080in}{1.112229in}}%
\pgfpathlineto{\pgfqpoint{2.923244in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{2.929572in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{2.932736in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{2.939064in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{2.945392in}{1.103261in}}%
\pgfpathlineto{\pgfqpoint{2.948556in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{2.951720in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{2.958049in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{2.961213in}{1.097657in}}%
\pgfpathlineto{\pgfqpoint{2.964377in}{1.096536in}}%
\pgfpathlineto{\pgfqpoint{2.967541in}{1.095415in}}%
\pgfpathlineto{\pgfqpoint{2.970705in}{1.094294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467496in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{2.468283in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{2.469070in}{1.348624in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{2.470643in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{2.471429in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{2.473002in}{1.345469in}}%
\pgfpathlineto{\pgfqpoint{2.473789in}{1.344838in}}%
\pgfpathlineto{\pgfqpoint{2.474576in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{2.475362in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{2.476149in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{2.476935in}{1.342315in}}%
\pgfpathlineto{\pgfqpoint{2.477722in}{1.341684in}}%
\pgfpathlineto{\pgfqpoint{2.478508in}{1.341053in}}%
\pgfpathlineto{\pgfqpoint{2.479295in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{2.480081in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{2.480868in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{2.484014in}{1.336637in}}%
\pgfpathlineto{\pgfqpoint{2.484801in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{2.485587in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{2.486374in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{2.487161in}{1.334113in}}%
\pgfpathlineto{\pgfqpoint{2.487947in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{2.488734in}{1.332852in}}%
\pgfpathlineto{\pgfqpoint{2.489520in}{1.332221in}}%
\pgfpathlineto{\pgfqpoint{2.490307in}{1.331590in}}%
\pgfpathlineto{\pgfqpoint{2.491093in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{2.491880in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{2.492666in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{2.493453in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{2.496599in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.497386in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{2.498172in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{2.498959in}{1.324650in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{1.324019in}}%
\pgfpathlineto{\pgfqpoint{2.500532in}{1.323388in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{2.502105in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.321496in}}%
\pgfpathlineto{\pgfqpoint{2.503678in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{2.504465in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.505251in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{2.506825in}{1.318341in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{2.509184in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{2.509971in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{2.510757in}{1.315187in}}%
\pgfpathlineto{\pgfqpoint{2.511544in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{2.512331in}{1.313925in}}%
\pgfpathlineto{\pgfqpoint{2.513117in}{1.313294in}}%
\pgfpathlineto{\pgfqpoint{2.513904in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{2.514690in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{2.516263in}{1.310771in}}%
\pgfpathlineto{\pgfqpoint{2.517050in}{1.310140in}}%
\pgfpathlineto{\pgfqpoint{2.517837in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.518623in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{2.519410in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{2.520983in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{2.521769in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{2.522556in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.523342in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{2.524129in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{2.525702in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{2.526489in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{2.528848in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{2.529635in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.299415in}}%
\pgfpathlineto{\pgfqpoint{2.531208in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.531995in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{2.532781in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{2.534354in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{2.535141in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{2.536714in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{2.538287in}{1.293106in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{2.539860in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{1.290582in}}%
\pgfpathlineto{\pgfqpoint{2.542220in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{2.543007in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{2.543793in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.544580in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{2.545366in}{1.287428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467496in}{1.349885in}}%
\pgfpathlineto{\pgfqpoint{2.468283in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{2.469070in}{1.348624in}}%
\pgfpathlineto{\pgfqpoint{2.469856in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{2.470643in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{2.471429in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{2.473002in}{1.345469in}}%
\pgfpathlineto{\pgfqpoint{2.473789in}{1.344838in}}%
\pgfpathlineto{\pgfqpoint{2.474576in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{2.475362in}{1.343577in}}%
\pgfpathlineto{\pgfqpoint{2.476149in}{1.342946in}}%
\pgfpathlineto{\pgfqpoint{2.476935in}{1.342315in}}%
\pgfpathlineto{\pgfqpoint{2.477722in}{1.341684in}}%
\pgfpathlineto{\pgfqpoint{2.478508in}{1.341053in}}%
\pgfpathlineto{\pgfqpoint{2.479295in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{2.480081in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{2.480868in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.338529in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{2.484014in}{1.336637in}}%
\pgfpathlineto{\pgfqpoint{2.484801in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{2.485587in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{2.486374in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{2.487161in}{1.334113in}}%
\pgfpathlineto{\pgfqpoint{2.487947in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{2.488734in}{1.332852in}}%
\pgfpathlineto{\pgfqpoint{2.489520in}{1.332221in}}%
\pgfpathlineto{\pgfqpoint{2.490307in}{1.331590in}}%
\pgfpathlineto{\pgfqpoint{2.491093in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{2.491880in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{2.492666in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{2.493453in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{2.494240in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{2.496599in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{2.497386in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{2.498172in}{1.325281in}}%
\pgfpathlineto{\pgfqpoint{2.498959in}{1.324650in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{1.324019in}}%
\pgfpathlineto{\pgfqpoint{2.500532in}{1.323388in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{2.502105in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{1.321496in}}%
\pgfpathlineto{\pgfqpoint{2.503678in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{2.504465in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.505251in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{2.506825in}{1.318341in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{2.509184in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{2.509971in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{2.510757in}{1.315187in}}%
\pgfpathlineto{\pgfqpoint{2.511544in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{2.512331in}{1.313925in}}%
\pgfpathlineto{\pgfqpoint{2.513117in}{1.313294in}}%
\pgfpathlineto{\pgfqpoint{2.513904in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{2.514690in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{2.516263in}{1.310771in}}%
\pgfpathlineto{\pgfqpoint{2.517050in}{1.310140in}}%
\pgfpathlineto{\pgfqpoint{2.517837in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.518623in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{2.519410in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{2.520983in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{2.521769in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{2.522556in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{2.523342in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{2.524129in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{2.525702in}{1.303200in}}%
\pgfpathlineto{\pgfqpoint{2.526489in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{2.528848in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{2.529635in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{2.530422in}{1.299415in}}%
\pgfpathlineto{\pgfqpoint{2.531208in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.531995in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{2.532781in}{1.297522in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{2.534354in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{2.535141in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{2.535927in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{2.536714in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{2.538287in}{1.293106in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{2.539860in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{2.540647in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{1.290582in}}%
\pgfpathlineto{\pgfqpoint{2.542220in}{1.289952in}}%
\pgfpathlineto{\pgfqpoint{2.543007in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{2.543793in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{2.544580in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{2.545366in}{1.287428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499093in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{2.499862in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{2.500631in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{2.501400in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{2.502169in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{2.502939in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{2.503708in}{1.303050in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{2.505246in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{2.506015in}{1.307411in}}%
\pgfpathlineto{\pgfqpoint{2.506784in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{2.507553in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{2.510629in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{2.511398in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{2.512167in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{2.512936in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{2.513705in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{2.514475in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{2.515244in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{2.516013in}{1.326312in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{2.519089in}{1.332128in}}%
\pgfpathlineto{\pgfqpoint{2.519858in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.335036in}}%
\pgfpathlineto{\pgfqpoint{2.521396in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{2.523703in}{1.340851in}}%
\pgfpathlineto{\pgfqpoint{2.524472in}{1.342305in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{2.526011in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{2.526780in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.527549in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{2.528318in}{1.349575in}}%
\pgfpathlineto{\pgfqpoint{2.529087in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{2.529856in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{2.531394in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{2.532932in}{1.358298in}}%
\pgfpathlineto{\pgfqpoint{2.533701in}{1.359752in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.361206in}}%
\pgfpathlineto{\pgfqpoint{2.535239in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{1.365568in}}%
\pgfpathlineto{\pgfqpoint{2.537547in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{2.539085in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{2.539854in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{2.540623in}{1.372837in}}%
\pgfpathlineto{\pgfqpoint{2.541392in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{2.542161in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{2.542930in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{2.543699in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{2.544468in}{1.380107in}}%
\pgfpathlineto{\pgfqpoint{2.545237in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{2.546006in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{2.546775in}{1.384469in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{1.387376in}}%
\pgfpathlineto{\pgfqpoint{2.549083in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{2.550621in}{1.391738in}}%
\pgfpathlineto{\pgfqpoint{2.551390in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{2.552928in}{1.396100in}}%
\pgfpathlineto{\pgfqpoint{2.553697in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{2.554466in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.556004in}{1.401916in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{2.559081in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{2.559850in}{1.409185in}}%
\pgfpathlineto{\pgfqpoint{2.560619in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{1.412093in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.413547in}}%
\pgfpathlineto{\pgfqpoint{2.562926in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{2.564464in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{2.565233in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{2.566002in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{2.566771in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{2.568309in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{2.569847in}{1.428086in}}%
\pgfpathlineto{\pgfqpoint{2.570617in}{1.429540in}}%
\pgfpathlineto{\pgfqpoint{2.571386in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{2.572924in}{1.433902in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{1.435356in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.575231in}{1.438263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.287475in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499093in}{1.294326in}}%
\pgfpathlineto{\pgfqpoint{2.499862in}{1.295780in}}%
\pgfpathlineto{\pgfqpoint{2.500631in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{2.501400in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{2.502169in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{2.502939in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{2.503708in}{1.303050in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{2.505246in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{2.506015in}{1.307411in}}%
\pgfpathlineto{\pgfqpoint{2.506784in}{1.308865in}}%
\pgfpathlineto{\pgfqpoint{2.507553in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{2.509860in}{1.314681in}}%
\pgfpathlineto{\pgfqpoint{2.510629in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{2.511398in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{2.512167in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{2.512936in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{2.513705in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{2.514475in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{2.515244in}{1.324858in}}%
\pgfpathlineto{\pgfqpoint{2.516013in}{1.326312in}}%
\pgfpathlineto{\pgfqpoint{2.516782in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{1.329220in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.330674in}}%
\pgfpathlineto{\pgfqpoint{2.519089in}{1.332128in}}%
\pgfpathlineto{\pgfqpoint{2.519858in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.335036in}}%
\pgfpathlineto{\pgfqpoint{2.521396in}{1.336490in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{2.522934in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{2.523703in}{1.340851in}}%
\pgfpathlineto{\pgfqpoint{2.524472in}{1.342305in}}%
\pgfpathlineto{\pgfqpoint{2.525242in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{2.526011in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{2.526780in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{2.527549in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{2.528318in}{1.349575in}}%
\pgfpathlineto{\pgfqpoint{2.529087in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{2.529856in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{2.530625in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{2.531394in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{2.532932in}{1.358298in}}%
\pgfpathlineto{\pgfqpoint{2.533701in}{1.359752in}}%
\pgfpathlineto{\pgfqpoint{2.534470in}{1.361206in}}%
\pgfpathlineto{\pgfqpoint{2.535239in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{2.536778in}{1.365568in}}%
\pgfpathlineto{\pgfqpoint{2.537547in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{2.539085in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{2.539854in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{2.540623in}{1.372837in}}%
\pgfpathlineto{\pgfqpoint{2.541392in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{2.542161in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{2.542930in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{2.543699in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{2.544468in}{1.380107in}}%
\pgfpathlineto{\pgfqpoint{2.545237in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{2.546006in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{2.546775in}{1.384469in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{1.387376in}}%
\pgfpathlineto{\pgfqpoint{2.549083in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.549852in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{2.550621in}{1.391738in}}%
\pgfpathlineto{\pgfqpoint{2.551390in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{2.552928in}{1.396100in}}%
\pgfpathlineto{\pgfqpoint{2.553697in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{2.554466in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.556004in}{1.401916in}}%
\pgfpathlineto{\pgfqpoint{2.556773in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.558311in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{2.559081in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{2.559850in}{1.409185in}}%
\pgfpathlineto{\pgfqpoint{2.560619in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{1.412093in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.413547in}}%
\pgfpathlineto{\pgfqpoint{2.562926in}{1.415001in}}%
\pgfpathlineto{\pgfqpoint{2.563695in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{2.564464in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{2.565233in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{2.566002in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{2.566771in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{2.568309in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{2.569078in}{1.426632in}}%
\pgfpathlineto{\pgfqpoint{2.569847in}{1.428086in}}%
\pgfpathlineto{\pgfqpoint{2.570617in}{1.429540in}}%
\pgfpathlineto{\pgfqpoint{2.571386in}{1.430994in}}%
\pgfpathlineto{\pgfqpoint{2.572155in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{2.572924in}{1.433902in}}%
\pgfpathlineto{\pgfqpoint{2.573693in}{1.435356in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{2.575231in}{1.438263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860891in,y=1.380395in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = 0.153.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{0.808280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769420in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769420in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769420in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067298in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.067298in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067298in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067298in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365177in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.365177in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365177in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.365177in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663055in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.663055in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663055in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663055in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{0.809598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694950in}{0.809598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422571in, y=0.771018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.357271in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694950in}{1.357271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422571in, y=1.318690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994569in}{1.265106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926066in}{1.192856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850615in}{1.236618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834512in}{1.037205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811286in}{0.973004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800111in}{1.016830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802519in}{0.965428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803657in}{0.963592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789652in}{0.960088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791019in}{0.890850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800653in}{0.971188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797460in}{0.950107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790182in}{0.940275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784864in}{0.840786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793396in}{0.900768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779404in}{0.904180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776347in}{0.906676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780605in}{0.883161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777510in}{0.894755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780565in}{0.854237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777283in}{0.860443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777142in}{0.887519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777125in}{0.874188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928535in}{1.152861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889728in}{1.172795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870325in}{1.162595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857252in}{1.137452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841899in}{1.152196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842157in}{1.154033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838922in}{1.160256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843101in}{1.057409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845982in}{1.065204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853125in}{1.113444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862364in}{1.088109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861543in}{1.105102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857721in}{1.124382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850915in}{1.082120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845267in}{1.074027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841228in}{1.125220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840161in}{1.105229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838615in}{1.096815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838551in}{1.098059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024048in}{1.234038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937424in}{1.091121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888778in}{1.164286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855671in}{1.107370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832026in}{0.998526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827751in}{1.038319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809306in}{1.033068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805729in}{1.047552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822135in}{1.025500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801737in}{1.046301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805584in}{1.023336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805320in}{1.023422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796847in}{1.062312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802487in}{1.102315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789986in}{1.052039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795808in}{1.124475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794311in}{1.051942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802874in}{1.080538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792834in}{1.070356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801463in}{1.068805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793765in}{1.047890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795220in}{1.073109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796431in}{1.062348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086672in}{1.490918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994054in}{1.275335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013908in}{1.188020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929796in}{1.196746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875419in}{1.150104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829085in}{1.135915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841427in}{1.038273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823752in}{1.101391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827519in}{1.069959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816732in}{1.090921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828441in}{1.104274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815464in}{1.080258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848631in}{1.019087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844637in}{1.048248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843893in}{1.041374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836521in}{1.081876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842349in}{1.052526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845863in}{1.058489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854119in}{1.030254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847730in}{1.058841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843990in}{1.048209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846791in}{1.035071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845499in}{1.044138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846463in}{1.058085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378180in}{1.436224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272236in}{1.281697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255718in}{1.279441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215142in}{1.225620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145493in}{1.254531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064936in}{1.043945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066126in}{1.014031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066234in}{0.952995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106921in}{0.988110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095304in}{0.950984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131054in}{0.979511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101555in}{0.973567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116152in}{0.977532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158482in}{0.964782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104864in}{0.979731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097585in}{0.932565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111207in}{0.981535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144727in}{0.936675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133847in}{0.958201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151943in}{0.940886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148220in}{0.954446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144928in}{0.925434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154873in}{0.951155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154635in}{0.936067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951065in}{1.183723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926856in}{1.163178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907347in}{1.060544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887428in}{1.114724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874972in}{1.035364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885965in}{1.111919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892268in}{1.021744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917478in}{1.059927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902925in}{1.012176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931003in}{1.063131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937367in}{0.987970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952841in}{1.107746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936460in}{1.010174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931163in}{1.085290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899687in}{1.052393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918044in}{1.064581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919337in}{1.050306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920371in}{1.005415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919204in}{1.048116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915715in}{1.044836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982706in}{1.066112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950726in}{0.987018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937382in}{1.035187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925602in}{0.914493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916965in}{1.002397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914426in}{0.932122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930818in}{1.014045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926239in}{0.901857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913736in}{0.944560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931470in}{0.947824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906568in}{0.944134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912545in}{0.910641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909316in}{0.956482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910121in}{0.888325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910944in}{0.914965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{3.694950in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737525in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{0.808280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694950in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{4.737525in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776347in}{0.899261in}}%
\pgfpathlineto{\pgfqpoint{3.778551in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{3.780755in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{3.787368in}{0.921389in}}%
\pgfpathlineto{\pgfqpoint{3.789572in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{3.791777in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{3.793981in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{3.796185in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{3.798389in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{3.800594in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{3.802798in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{3.805002in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{3.807206in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{3.809411in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.811615in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{3.813819in}{0.974495in}}%
\pgfpathlineto{\pgfqpoint{3.816023in}{0.978921in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.983347in}}%
\pgfpathlineto{\pgfqpoint{3.820432in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{3.822636in}{0.992198in}}%
\pgfpathlineto{\pgfqpoint{3.824840in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{3.827045in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{3.829249in}{1.005474in}}%
\pgfpathlineto{\pgfqpoint{3.831453in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{3.833658in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{3.835862in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.838066in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{3.842475in}{1.032028in}}%
\pgfpathlineto{\pgfqpoint{3.844679in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{3.846883in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{3.849087in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{3.851292in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.054155in}}%
\pgfpathlineto{\pgfqpoint{3.855700in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{3.857904in}{1.063006in}}%
\pgfpathlineto{\pgfqpoint{3.860109in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{3.864517in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{3.866721in}{1.080708in}}%
\pgfpathlineto{\pgfqpoint{3.868926in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{3.871130in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{3.873334in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{3.875539in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{3.877743in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{3.879947in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{3.882151in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{3.884356in}{1.116113in}}%
\pgfpathlineto{\pgfqpoint{3.886560in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{3.888764in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{3.890968in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{3.893173in}{1.133815in}}%
\pgfpathlineto{\pgfqpoint{3.895377in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{3.897581in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{3.899785in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{3.901990in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{3.904194in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{3.906398in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{3.908602in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{3.910807in}{1.169219in}}%
\pgfpathlineto{\pgfqpoint{3.913011in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{3.915215in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{3.917420in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{3.919624in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{3.924032in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{3.926237in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.928441in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{3.930645in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{3.932849in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{3.935054in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{3.937258in}{1.222326in}}%
\pgfpathlineto{\pgfqpoint{3.939462in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{3.941666in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{3.943871in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.240028in}}%
\pgfpathlineto{\pgfqpoint{3.948279in}{1.244454in}}%
\pgfpathlineto{\pgfqpoint{3.950483in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{3.952688in}{1.253305in}}%
\pgfpathlineto{\pgfqpoint{3.954892in}{1.257730in}}%
\pgfpathlineto{\pgfqpoint{3.957096in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{3.959300in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{3.961505in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{3.965913in}{1.279858in}}%
\pgfpathlineto{\pgfqpoint{3.968118in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{3.970322in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.293135in}}%
\pgfpathlineto{\pgfqpoint{3.974730in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.301986in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{3.981343in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{3.983547in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{3.985752in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{3.987956in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{3.990160in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{3.992364in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{1.337390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776347in}{0.899261in}}%
\pgfpathlineto{\pgfqpoint{3.778551in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{3.780755in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{3.787368in}{0.921389in}}%
\pgfpathlineto{\pgfqpoint{3.789572in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{3.791777in}{0.930240in}}%
\pgfpathlineto{\pgfqpoint{3.793981in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{3.796185in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{3.798389in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{3.800594in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{3.802798in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{3.805002in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{3.807206in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{3.809411in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.811615in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{3.813819in}{0.974495in}}%
\pgfpathlineto{\pgfqpoint{3.816023in}{0.978921in}}%
\pgfpathlineto{\pgfqpoint{3.818228in}{0.983347in}}%
\pgfpathlineto{\pgfqpoint{3.820432in}{0.987772in}}%
\pgfpathlineto{\pgfqpoint{3.822636in}{0.992198in}}%
\pgfpathlineto{\pgfqpoint{3.824840in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{3.827045in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{3.829249in}{1.005474in}}%
\pgfpathlineto{\pgfqpoint{3.831453in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{3.833658in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{3.835862in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.838066in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{3.840270in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{3.842475in}{1.032028in}}%
\pgfpathlineto{\pgfqpoint{3.844679in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{3.846883in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{3.849087in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{3.851292in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{3.853496in}{1.054155in}}%
\pgfpathlineto{\pgfqpoint{3.855700in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{3.857904in}{1.063006in}}%
\pgfpathlineto{\pgfqpoint{3.860109in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{3.862313in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{3.864517in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{3.866721in}{1.080708in}}%
\pgfpathlineto{\pgfqpoint{3.868926in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{3.871130in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{3.873334in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{3.875539in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{3.877743in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{3.879947in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{3.882151in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{3.884356in}{1.116113in}}%
\pgfpathlineto{\pgfqpoint{3.886560in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{3.888764in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{3.890968in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{3.893173in}{1.133815in}}%
\pgfpathlineto{\pgfqpoint{3.895377in}{1.138241in}}%
\pgfpathlineto{\pgfqpoint{3.897581in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{3.899785in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{3.901990in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{3.904194in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{3.906398in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{3.908602in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{3.910807in}{1.169219in}}%
\pgfpathlineto{\pgfqpoint{3.913011in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{3.915215in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{3.917420in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{3.919624in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{3.924032in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{3.926237in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{3.928441in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{3.930645in}{1.209049in}}%
\pgfpathlineto{\pgfqpoint{3.932849in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{3.935054in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{3.937258in}{1.222326in}}%
\pgfpathlineto{\pgfqpoint{3.939462in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{3.941666in}{1.231177in}}%
\pgfpathlineto{\pgfqpoint{3.943871in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{1.240028in}}%
\pgfpathlineto{\pgfqpoint{3.948279in}{1.244454in}}%
\pgfpathlineto{\pgfqpoint{3.950483in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{3.952688in}{1.253305in}}%
\pgfpathlineto{\pgfqpoint{3.954892in}{1.257730in}}%
\pgfpathlineto{\pgfqpoint{3.957096in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{3.959300in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{3.961505in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{3.965913in}{1.279858in}}%
\pgfpathlineto{\pgfqpoint{3.968118in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{3.970322in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{3.972526in}{1.293135in}}%
\pgfpathlineto{\pgfqpoint{3.974730in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.301986in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{3.981343in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{3.983547in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{3.985752in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{3.987956in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{3.990160in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{3.992364in}{1.332964in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{1.337390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838551in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{3.839460in}{1.106835in}}%
\pgfpathlineto{\pgfqpoint{3.840369in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{3.841278in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{3.842187in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{3.843096in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{3.844005in}{1.109850in}}%
\pgfpathlineto{\pgfqpoint{3.844914in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.846732in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{3.847641in}{1.112261in}}%
\pgfpathlineto{\pgfqpoint{3.848550in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{3.849459in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{3.850367in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{3.851276in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{3.852185in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{3.853094in}{1.115879in}}%
\pgfpathlineto{\pgfqpoint{3.854003in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{3.854912in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{3.855821in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{3.856730in}{1.118291in}}%
\pgfpathlineto{\pgfqpoint{3.857639in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{3.858548in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{1.120100in}}%
\pgfpathlineto{\pgfqpoint{3.860366in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{3.862183in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{3.864001in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{3.864910in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{3.866728in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{3.867637in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{3.868546in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{3.869455in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{1.127938in}}%
\pgfpathlineto{\pgfqpoint{3.872182in}{1.128541in}}%
\pgfpathlineto{\pgfqpoint{3.873090in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{3.873999in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{3.874908in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{3.875817in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{3.877635in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{3.878544in}{1.132761in}}%
\pgfpathlineto{\pgfqpoint{3.879453in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{3.880362in}{1.133967in}}%
\pgfpathlineto{\pgfqpoint{3.881271in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{3.882180in}{1.135173in}}%
\pgfpathlineto{\pgfqpoint{3.883089in}{1.135776in}}%
\pgfpathlineto{\pgfqpoint{3.883998in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{3.884906in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{3.885815in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{3.887633in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{3.888542in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{3.889451in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{3.890360in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{3.891269in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{3.892178in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{3.893087in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{3.893996in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{3.894905in}{1.143614in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{3.897631in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{3.898540in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{3.899449in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.900358in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{3.901267in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{3.902176in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{3.903085in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{3.903994in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{3.904903in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{1.150849in}}%
\pgfpathlineto{\pgfqpoint{3.906721in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{3.907630in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{3.908538in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{3.909447in}{1.153261in}}%
\pgfpathlineto{\pgfqpoint{3.910356in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{3.911265in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{3.912174in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{3.913083in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{3.913992in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{3.914901in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{3.915810in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{3.916719in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{3.917628in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{3.918537in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{3.919445in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{3.920354in}{1.160497in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{3.923081in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{3.923990in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{3.924899in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.925808in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{3.926717in}{1.164717in}}%
\pgfpathlineto{\pgfqpoint{3.927626in}{1.165320in}}%
\pgfpathlineto{\pgfqpoint{3.928535in}{1.165923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838551in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{3.839460in}{1.106835in}}%
\pgfpathlineto{\pgfqpoint{3.840369in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{3.841278in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{3.842187in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{3.843096in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{3.844005in}{1.109850in}}%
\pgfpathlineto{\pgfqpoint{3.844914in}{1.110453in}}%
\pgfpathlineto{\pgfqpoint{3.845823in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.846732in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{3.847641in}{1.112261in}}%
\pgfpathlineto{\pgfqpoint{3.848550in}{1.112864in}}%
\pgfpathlineto{\pgfqpoint{3.849459in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{3.850367in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{3.851276in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{3.852185in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{3.853094in}{1.115879in}}%
\pgfpathlineto{\pgfqpoint{3.854003in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{3.854912in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{3.855821in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{3.856730in}{1.118291in}}%
\pgfpathlineto{\pgfqpoint{3.857639in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{3.858548in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{1.120100in}}%
\pgfpathlineto{\pgfqpoint{3.860366in}{1.120703in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{3.862183in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{3.863092in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{3.864001in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{3.864910in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{3.865819in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{3.866728in}{1.124923in}}%
\pgfpathlineto{\pgfqpoint{3.867637in}{1.125526in}}%
\pgfpathlineto{\pgfqpoint{3.868546in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{3.869455in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{3.870364in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{1.127938in}}%
\pgfpathlineto{\pgfqpoint{3.872182in}{1.128541in}}%
\pgfpathlineto{\pgfqpoint{3.873090in}{1.129144in}}%
\pgfpathlineto{\pgfqpoint{3.873999in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{3.874908in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{3.875817in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{3.877635in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{3.878544in}{1.132761in}}%
\pgfpathlineto{\pgfqpoint{3.879453in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{3.880362in}{1.133967in}}%
\pgfpathlineto{\pgfqpoint{3.881271in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{3.882180in}{1.135173in}}%
\pgfpathlineto{\pgfqpoint{3.883089in}{1.135776in}}%
\pgfpathlineto{\pgfqpoint{3.883998in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{3.884906in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{3.885815in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{3.886724in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{3.887633in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{3.888542in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{3.889451in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{3.890360in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{3.891269in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{3.892178in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{3.893087in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{3.893996in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{3.894905in}{1.143614in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{3.897631in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{3.898540in}{1.146026in}}%
\pgfpathlineto{\pgfqpoint{3.899449in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.900358in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{3.901267in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{3.902176in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{3.903085in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{3.903994in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{3.904903in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{1.150849in}}%
\pgfpathlineto{\pgfqpoint{3.906721in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{3.907630in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{3.908538in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{3.909447in}{1.153261in}}%
\pgfpathlineto{\pgfqpoint{3.910356in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{3.911265in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{3.912174in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{3.913083in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{3.913992in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{3.914901in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{3.915810in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{3.916719in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{3.917628in}{1.158688in}}%
\pgfpathlineto{\pgfqpoint{3.918537in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{3.919445in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{3.920354in}{1.160497in}}%
\pgfpathlineto{\pgfqpoint{3.921263in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{3.923081in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{3.923990in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{3.924899in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{3.925808in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{3.926717in}{1.164717in}}%
\pgfpathlineto{\pgfqpoint{3.927626in}{1.165320in}}%
\pgfpathlineto{\pgfqpoint{3.928535in}{1.165923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789986in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{3.792351in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{3.794715in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{3.797079in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{3.799443in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{3.804172in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{3.806536in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{3.808900in}{1.060200in}}%
\pgfpathlineto{\pgfqpoint{3.811265in}{1.061749in}}%
\pgfpathlineto{\pgfqpoint{3.813629in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{3.815993in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{3.820722in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{3.823086in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{3.825450in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{1.072597in}}%
\pgfpathlineto{\pgfqpoint{3.830179in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{3.832543in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{3.834907in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{3.837272in}{1.078796in}}%
\pgfpathlineto{\pgfqpoint{3.839636in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{3.842000in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{3.844364in}{1.083445in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{3.849093in}{1.086545in}}%
\pgfpathlineto{\pgfqpoint{3.851457in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{3.853821in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{3.856186in}{1.091194in}}%
\pgfpathlineto{\pgfqpoint{3.858550in}{1.092744in}}%
\pgfpathlineto{\pgfqpoint{3.860914in}{1.094293in}}%
\pgfpathlineto{\pgfqpoint{3.863278in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{3.868007in}{1.098942in}}%
\pgfpathlineto{\pgfqpoint{3.870371in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{3.872736in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{3.875100in}{1.103592in}}%
\pgfpathlineto{\pgfqpoint{3.877464in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{3.879828in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{3.882193in}{1.108241in}}%
\pgfpathlineto{\pgfqpoint{3.884557in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{3.886921in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{3.891650in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{3.896378in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{3.898742in}{1.119089in}}%
\pgfpathlineto{\pgfqpoint{3.901107in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{3.903471in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.905835in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{3.908199in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{3.910564in}{1.126837in}}%
\pgfpathlineto{\pgfqpoint{3.912928in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{1.129937in}}%
\pgfpathlineto{\pgfqpoint{3.917656in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{3.920021in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{3.922385in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.924749in}{1.136135in}}%
\pgfpathlineto{\pgfqpoint{3.927114in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{3.929478in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{3.931842in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.934206in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{3.936571in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{3.938935in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{3.941299in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{3.943663in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{3.946028in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{3.948392in}{1.151633in}}%
\pgfpathlineto{\pgfqpoint{3.950756in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{3.953120in}{1.154732in}}%
\pgfpathlineto{\pgfqpoint{3.955485in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{3.957849in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{3.962577in}{1.160931in}}%
\pgfpathlineto{\pgfqpoint{3.964942in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{3.967306in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{3.969670in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{3.972034in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.974399in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{3.976763in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{3.979127in}{1.171779in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{3.983856in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{3.986220in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.988584in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{3.990949in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{3.995677in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.000406in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{4.002770in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{4.005134in}{1.188826in}}%
\pgfpathlineto{\pgfqpoint{4.007498in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{4.009863in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{4.014591in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{4.019320in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{4.021684in}{1.199674in}}%
\pgfpathlineto{\pgfqpoint{4.024048in}{1.201223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789986in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{3.792351in}{1.049352in}}%
\pgfpathlineto{\pgfqpoint{3.794715in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{3.797079in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{3.799443in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{3.804172in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{3.806536in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{3.808900in}{1.060200in}}%
\pgfpathlineto{\pgfqpoint{3.811265in}{1.061749in}}%
\pgfpathlineto{\pgfqpoint{3.813629in}{1.063299in}}%
\pgfpathlineto{\pgfqpoint{3.815993in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{3.820722in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{3.823086in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{3.825450in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{3.827815in}{1.072597in}}%
\pgfpathlineto{\pgfqpoint{3.830179in}{1.074147in}}%
\pgfpathlineto{\pgfqpoint{3.832543in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{3.834907in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{3.837272in}{1.078796in}}%
\pgfpathlineto{\pgfqpoint{3.839636in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{3.842000in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{3.844364in}{1.083445in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{1.084995in}}%
\pgfpathlineto{\pgfqpoint{3.849093in}{1.086545in}}%
\pgfpathlineto{\pgfqpoint{3.851457in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{3.853821in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{3.856186in}{1.091194in}}%
\pgfpathlineto{\pgfqpoint{3.858550in}{1.092744in}}%
\pgfpathlineto{\pgfqpoint{3.860914in}{1.094293in}}%
\pgfpathlineto{\pgfqpoint{3.863278in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{3.865643in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{3.868007in}{1.098942in}}%
\pgfpathlineto{\pgfqpoint{3.870371in}{1.100492in}}%
\pgfpathlineto{\pgfqpoint{3.872736in}{1.102042in}}%
\pgfpathlineto{\pgfqpoint{3.875100in}{1.103592in}}%
\pgfpathlineto{\pgfqpoint{3.877464in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{3.879828in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{3.882193in}{1.108241in}}%
\pgfpathlineto{\pgfqpoint{3.884557in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{3.886921in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{3.891650in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{3.896378in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{3.898742in}{1.119089in}}%
\pgfpathlineto{\pgfqpoint{3.901107in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{3.903471in}{1.122188in}}%
\pgfpathlineto{\pgfqpoint{3.905835in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{3.908199in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{3.910564in}{1.126837in}}%
\pgfpathlineto{\pgfqpoint{3.912928in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{3.915292in}{1.129937in}}%
\pgfpathlineto{\pgfqpoint{3.917656in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{3.920021in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{3.922385in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.924749in}{1.136135in}}%
\pgfpathlineto{\pgfqpoint{3.927114in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{3.929478in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{3.931842in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.934206in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{3.936571in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{3.938935in}{1.145434in}}%
\pgfpathlineto{\pgfqpoint{3.941299in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{3.943663in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{3.946028in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{3.948392in}{1.151633in}}%
\pgfpathlineto{\pgfqpoint{3.950756in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{3.953120in}{1.154732in}}%
\pgfpathlineto{\pgfqpoint{3.955485in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{3.957849in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{3.962577in}{1.160931in}}%
\pgfpathlineto{\pgfqpoint{3.964942in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{3.967306in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{3.969670in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{3.972034in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{3.974399in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{3.976763in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{3.979127in}{1.171779in}}%
\pgfpathlineto{\pgfqpoint{3.981492in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{3.983856in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{3.986220in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.988584in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{3.990949in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{3.993313in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{3.995677in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{4.000406in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{4.002770in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{4.005134in}{1.188826in}}%
\pgfpathlineto{\pgfqpoint{4.007498in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{4.009863in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{4.012227in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{4.014591in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{4.019320in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{4.021684in}{1.199674in}}%
\pgfpathlineto{\pgfqpoint{4.024048in}{1.201223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815464in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{3.818204in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{3.820943in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.823683in}{1.045531in}}%
\pgfpathlineto{\pgfqpoint{3.826422in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{3.829162in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{3.831901in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{3.834640in}{1.060056in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{3.840119in}{1.067319in}}%
\pgfpathlineto{\pgfqpoint{3.842859in}{1.070950in}}%
\pgfpathlineto{\pgfqpoint{3.845598in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{3.848338in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{3.851077in}{1.081844in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{3.856556in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{3.859296in}{1.092738in}}%
\pgfpathlineto{\pgfqpoint{3.862035in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{3.864775in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.867514in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{3.870254in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{3.872993in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{3.875733in}{1.114526in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{3.881211in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{1.125419in}}%
\pgfpathlineto{\pgfqpoint{3.886690in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{3.892169in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{3.897648in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{3.903127in}{1.150838in}}%
\pgfpathlineto{\pgfqpoint{3.905867in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{3.911346in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{3.914085in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{3.916825in}{1.168995in}}%
\pgfpathlineto{\pgfqpoint{3.919564in}{1.172626in}}%
\pgfpathlineto{\pgfqpoint{3.922304in}{1.176257in}}%
\pgfpathlineto{\pgfqpoint{3.925043in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{3.927783in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{3.930522in}{1.187151in}}%
\pgfpathlineto{\pgfqpoint{3.933261in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.194414in}}%
\pgfpathlineto{\pgfqpoint{3.938740in}{1.198045in}}%
\pgfpathlineto{\pgfqpoint{3.941480in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{3.944219in}{1.205308in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{3.949698in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{3.955177in}{1.219833in}}%
\pgfpathlineto{\pgfqpoint{3.957917in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{3.960656in}{1.227095in}}%
\pgfpathlineto{\pgfqpoint{3.963396in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{3.968875in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{3.974354in}{1.245252in}}%
\pgfpathlineto{\pgfqpoint{3.977093in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{3.979832in}{1.252514in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{3.985311in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{3.988051in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{3.990790in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.993530in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{3.999009in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{4.001748in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{4.004488in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{4.009967in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{4.012706in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{4.015446in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{4.018185in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{4.020925in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{4.023664in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{4.026403in}{1.314246in}}%
\pgfpathlineto{\pgfqpoint{4.029143in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{4.031882in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{4.034622in}{1.325140in}}%
\pgfpathlineto{\pgfqpoint{4.037361in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{4.042840in}{1.336034in}}%
\pgfpathlineto{\pgfqpoint{4.045580in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.048319in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{4.053798in}{1.350559in}}%
\pgfpathlineto{\pgfqpoint{4.056538in}{1.354190in}}%
\pgfpathlineto{\pgfqpoint{4.059277in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{4.062017in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{4.064756in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{4.067496in}{1.368716in}}%
\pgfpathlineto{\pgfqpoint{4.070235in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{4.078453in}{1.383241in}}%
\pgfpathlineto{\pgfqpoint{4.081193in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{4.083932in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{4.086672in}{1.394135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815464in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{3.818204in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{3.820943in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.823683in}{1.045531in}}%
\pgfpathlineto{\pgfqpoint{3.826422in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{3.829162in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{3.831901in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{3.834640in}{1.060056in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{3.840119in}{1.067319in}}%
\pgfpathlineto{\pgfqpoint{3.842859in}{1.070950in}}%
\pgfpathlineto{\pgfqpoint{3.845598in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{3.848338in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{3.851077in}{1.081844in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{3.856556in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{3.859296in}{1.092738in}}%
\pgfpathlineto{\pgfqpoint{3.862035in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{3.864775in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.867514in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{3.870254in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{3.872993in}{1.110894in}}%
\pgfpathlineto{\pgfqpoint{3.875733in}{1.114526in}}%
\pgfpathlineto{\pgfqpoint{3.878472in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{3.881211in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{3.883951in}{1.125419in}}%
\pgfpathlineto{\pgfqpoint{3.886690in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{3.889430in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{3.892169in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{3.897648in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{3.903127in}{1.150838in}}%
\pgfpathlineto{\pgfqpoint{3.905867in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{3.911346in}{1.161732in}}%
\pgfpathlineto{\pgfqpoint{3.914085in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{3.916825in}{1.168995in}}%
\pgfpathlineto{\pgfqpoint{3.919564in}{1.172626in}}%
\pgfpathlineto{\pgfqpoint{3.922304in}{1.176257in}}%
\pgfpathlineto{\pgfqpoint{3.925043in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{3.927783in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{3.930522in}{1.187151in}}%
\pgfpathlineto{\pgfqpoint{3.933261in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{1.194414in}}%
\pgfpathlineto{\pgfqpoint{3.938740in}{1.198045in}}%
\pgfpathlineto{\pgfqpoint{3.941480in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{3.944219in}{1.205308in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{3.949698in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{3.952438in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{3.955177in}{1.219833in}}%
\pgfpathlineto{\pgfqpoint{3.957917in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{3.960656in}{1.227095in}}%
\pgfpathlineto{\pgfqpoint{3.963396in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{3.966135in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{3.968875in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{3.974354in}{1.245252in}}%
\pgfpathlineto{\pgfqpoint{3.977093in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{3.979832in}{1.252514in}}%
\pgfpathlineto{\pgfqpoint{3.982572in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{3.985311in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{3.988051in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{3.990790in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.993530in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{3.999009in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{4.001748in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{4.004488in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{4.009967in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{4.012706in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{4.015446in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{4.018185in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{4.020925in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{4.023664in}{1.310615in}}%
\pgfpathlineto{\pgfqpoint{4.026403in}{1.314246in}}%
\pgfpathlineto{\pgfqpoint{4.029143in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{4.031882in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{4.034622in}{1.325140in}}%
\pgfpathlineto{\pgfqpoint{4.037361in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{4.040101in}{1.332403in}}%
\pgfpathlineto{\pgfqpoint{4.042840in}{1.336034in}}%
\pgfpathlineto{\pgfqpoint{4.045580in}{1.339665in}}%
\pgfpathlineto{\pgfqpoint{4.048319in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{4.051059in}{1.346928in}}%
\pgfpathlineto{\pgfqpoint{4.053798in}{1.350559in}}%
\pgfpathlineto{\pgfqpoint{4.056538in}{1.354190in}}%
\pgfpathlineto{\pgfqpoint{4.059277in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{4.062017in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{4.064756in}{1.365084in}}%
\pgfpathlineto{\pgfqpoint{4.067496in}{1.368716in}}%
\pgfpathlineto{\pgfqpoint{4.070235in}{1.372347in}}%
\pgfpathlineto{\pgfqpoint{4.072974in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{4.078453in}{1.383241in}}%
\pgfpathlineto{\pgfqpoint{4.081193in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{4.083932in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{4.086672in}{1.394135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064936in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{4.068100in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{4.071264in}{0.913562in}}%
\pgfpathlineto{\pgfqpoint{4.074428in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{4.077592in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{4.080756in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{4.087084in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{4.090248in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{4.093413in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.096577in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{4.099741in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{4.102905in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{4.106069in}{0.969214in}}%
\pgfpathlineto{\pgfqpoint{4.109233in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{4.112397in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{4.115561in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{4.118725in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{4.121889in}{0.994510in}}%
\pgfpathlineto{\pgfqpoint{4.125053in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{4.128217in}{1.004629in}}%
\pgfpathlineto{\pgfqpoint{4.131382in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{4.134546in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{4.137710in}{1.019807in}}%
\pgfpathlineto{\pgfqpoint{4.140874in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{4.144038in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.150366in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{4.153530in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{4.156694in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.159858in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{4.163022in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{4.166187in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{4.169351in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{4.172515in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{4.175679in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{4.182007in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{4.185171in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{4.188335in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{4.191499in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{4.197827in}{1.115933in}}%
\pgfpathlineto{\pgfqpoint{4.200991in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.204156in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{4.207320in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{4.210484in}{1.136170in}}%
\pgfpathlineto{\pgfqpoint{4.213648in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{4.219976in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{4.223140in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{4.229468in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{4.238960in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{4.242125in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{4.245289in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{4.248453in}{1.196881in}}%
\pgfpathlineto{\pgfqpoint{4.251617in}{1.201940in}}%
\pgfpathlineto{\pgfqpoint{4.254781in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{4.257945in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{4.261109in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{4.264273in}{1.222177in}}%
\pgfpathlineto{\pgfqpoint{4.267437in}{1.227237in}}%
\pgfpathlineto{\pgfqpoint{4.270601in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{4.273765in}{1.237355in}}%
\pgfpathlineto{\pgfqpoint{4.276929in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{4.280094in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{4.283258in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{4.286422in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{4.289586in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{4.295914in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{4.299078in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{4.302242in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{4.305406in}{1.287948in}}%
\pgfpathlineto{\pgfqpoint{4.308570in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{4.311734in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{4.318063in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{1.313244in}}%
\pgfpathlineto{\pgfqpoint{4.324391in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{4.327555in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{4.333883in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.337047in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{4.343375in}{1.348659in}}%
\pgfpathlineto{\pgfqpoint{4.346539in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{4.349703in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{4.352868in}{1.363837in}}%
\pgfpathlineto{\pgfqpoint{4.356032in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{4.359196in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{4.362360in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{4.365524in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{4.368688in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{4.371852in}{1.394193in}}%
\pgfpathlineto{\pgfqpoint{4.375016in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{4.378180in}{1.404311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064936in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{4.068100in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{4.071264in}{0.913562in}}%
\pgfpathlineto{\pgfqpoint{4.074428in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{4.077592in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{4.080756in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{4.083920in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{4.087084in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{4.090248in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{4.093413in}{0.948977in}}%
\pgfpathlineto{\pgfqpoint{4.096577in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{4.099741in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{4.102905in}{0.964155in}}%
\pgfpathlineto{\pgfqpoint{4.106069in}{0.969214in}}%
\pgfpathlineto{\pgfqpoint{4.109233in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{4.112397in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{4.115561in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{4.118725in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{4.121889in}{0.994510in}}%
\pgfpathlineto{\pgfqpoint{4.125053in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{4.128217in}{1.004629in}}%
\pgfpathlineto{\pgfqpoint{4.131382in}{1.009688in}}%
\pgfpathlineto{\pgfqpoint{4.134546in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{4.137710in}{1.019807in}}%
\pgfpathlineto{\pgfqpoint{4.140874in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{4.144038in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.150366in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{4.153530in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{4.156694in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.159858in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{4.163022in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{4.166187in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{4.169351in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{4.172515in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{4.175679in}{1.080518in}}%
\pgfpathlineto{\pgfqpoint{4.178843in}{1.085577in}}%
\pgfpathlineto{\pgfqpoint{4.182007in}{1.090636in}}%
\pgfpathlineto{\pgfqpoint{4.185171in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{4.188335in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{4.191499in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{4.197827in}{1.115933in}}%
\pgfpathlineto{\pgfqpoint{4.200991in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.204156in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{4.207320in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{4.210484in}{1.136170in}}%
\pgfpathlineto{\pgfqpoint{4.213648in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{4.216812in}{1.146288in}}%
\pgfpathlineto{\pgfqpoint{4.219976in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{4.223140in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{4.229468in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{4.232632in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{4.238960in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{4.242125in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{4.245289in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{4.248453in}{1.196881in}}%
\pgfpathlineto{\pgfqpoint{4.251617in}{1.201940in}}%
\pgfpathlineto{\pgfqpoint{4.254781in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{4.257945in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{4.261109in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{4.264273in}{1.222177in}}%
\pgfpathlineto{\pgfqpoint{4.267437in}{1.227237in}}%
\pgfpathlineto{\pgfqpoint{4.270601in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{4.273765in}{1.237355in}}%
\pgfpathlineto{\pgfqpoint{4.276929in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{4.280094in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{4.283258in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{4.286422in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{4.289586in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{1.267711in}}%
\pgfpathlineto{\pgfqpoint{4.295914in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{4.299078in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{4.302242in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{4.305406in}{1.287948in}}%
\pgfpathlineto{\pgfqpoint{4.308570in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{4.311734in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{4.314899in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{4.318063in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{4.321227in}{1.313244in}}%
\pgfpathlineto{\pgfqpoint{4.324391in}{1.318304in}}%
\pgfpathlineto{\pgfqpoint{4.327555in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{4.330719in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{4.333883in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{4.337047in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{4.340211in}{1.343600in}}%
\pgfpathlineto{\pgfqpoint{4.343375in}{1.348659in}}%
\pgfpathlineto{\pgfqpoint{4.346539in}{1.353718in}}%
\pgfpathlineto{\pgfqpoint{4.349703in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{4.352868in}{1.363837in}}%
\pgfpathlineto{\pgfqpoint{4.356032in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{4.359196in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{4.362360in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{4.365524in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{4.368688in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{4.371852in}{1.394193in}}%
\pgfpathlineto{\pgfqpoint{4.375016in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{4.378180in}{1.404311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874972in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{3.875758in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{3.877331in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{3.878118in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{3.878904in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{3.879691in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.880478in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{3.882051in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{3.882837in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{3.883624in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{3.884410in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{3.885984in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{3.887557in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{3.888343in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{3.889130in}{1.050460in}}%
\pgfpathlineto{\pgfqpoint{3.889916in}{1.050856in}}%
\pgfpathlineto{\pgfqpoint{3.890703in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{3.891490in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{3.892276in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{3.893063in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{3.893849in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{3.894636in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{3.895422in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{3.896209in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{3.896995in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{3.897782in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{3.898569in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.899355in}{1.055603in}}%
\pgfpathlineto{\pgfqpoint{3.900142in}{1.055998in}}%
\pgfpathlineto{\pgfqpoint{3.900928in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{3.901715in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{3.902501in}{1.057185in}}%
\pgfpathlineto{\pgfqpoint{3.903288in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{3.904075in}{1.057976in}}%
\pgfpathlineto{\pgfqpoint{3.904861in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{3.905648in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{3.906434in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.907221in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{3.908794in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{3.909580in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{3.910367in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{3.911154in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{3.911940in}{1.061932in}}%
\pgfpathlineto{\pgfqpoint{3.912727in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{3.913513in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{3.914300in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{3.915086in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{3.916660in}{1.064306in}}%
\pgfpathlineto{\pgfqpoint{3.917446in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{3.918233in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{3.919019in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{3.919806in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{3.920592in}{1.066284in}}%
\pgfpathlineto{\pgfqpoint{3.921379in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{3.922166in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{3.922952in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{3.923739in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{3.924525in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{3.926098in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{3.926885in}{1.069449in}}%
\pgfpathlineto{\pgfqpoint{3.927671in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{3.928458in}{1.070240in}}%
\pgfpathlineto{\pgfqpoint{3.929245in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{3.930818in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{3.931604in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{3.932391in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{3.933177in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{3.933964in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{3.934751in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{3.935537in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{3.936324in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{1.074987in}}%
\pgfpathlineto{\pgfqpoint{3.938683in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{3.940256in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{3.941043in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{3.941830in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{3.943403in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{3.944189in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{3.944976in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{3.945762in}{1.078943in}}%
\pgfpathlineto{\pgfqpoint{3.946549in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{3.947336in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{3.948122in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{3.948909in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{3.949695in}{1.080921in}}%
\pgfpathlineto{\pgfqpoint{3.950482in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{3.951268in}{1.081712in}}%
\pgfpathlineto{\pgfqpoint{3.952055in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{3.952841in}{1.082504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874972in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{3.875758in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{1.044131in}}%
\pgfpathlineto{\pgfqpoint{3.877331in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{3.878118in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{3.878904in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{3.879691in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.880478in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{3.881264in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{3.882051in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{3.882837in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{3.883624in}{1.047691in}}%
\pgfpathlineto{\pgfqpoint{3.884410in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{3.885984in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{3.887557in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{3.888343in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{3.889130in}{1.050460in}}%
\pgfpathlineto{\pgfqpoint{3.889916in}{1.050856in}}%
\pgfpathlineto{\pgfqpoint{3.890703in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{3.891490in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{3.892276in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{3.893063in}{1.052438in}}%
\pgfpathlineto{\pgfqpoint{3.893849in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{3.894636in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{3.895422in}{1.053625in}}%
\pgfpathlineto{\pgfqpoint{3.896209in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{3.896995in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{3.897782in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{3.898569in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.899355in}{1.055603in}}%
\pgfpathlineto{\pgfqpoint{3.900142in}{1.055998in}}%
\pgfpathlineto{\pgfqpoint{3.900928in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{3.901715in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{3.902501in}{1.057185in}}%
\pgfpathlineto{\pgfqpoint{3.903288in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{3.904075in}{1.057976in}}%
\pgfpathlineto{\pgfqpoint{3.904861in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{3.905648in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{3.906434in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{3.907221in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{3.908794in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{3.909580in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{3.910367in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{3.911154in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{3.911940in}{1.061932in}}%
\pgfpathlineto{\pgfqpoint{3.912727in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{3.913513in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{3.914300in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{3.915086in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{3.916660in}{1.064306in}}%
\pgfpathlineto{\pgfqpoint{3.917446in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{3.918233in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{3.919019in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{3.919806in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{3.920592in}{1.066284in}}%
\pgfpathlineto{\pgfqpoint{3.921379in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{3.922166in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{3.922952in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{3.923739in}{1.067866in}}%
\pgfpathlineto{\pgfqpoint{3.924525in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{3.925312in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{3.926098in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{3.926885in}{1.069449in}}%
\pgfpathlineto{\pgfqpoint{3.927671in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{3.928458in}{1.070240in}}%
\pgfpathlineto{\pgfqpoint{3.929245in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{3.930818in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{3.931604in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{3.932391in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{3.933177in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{3.933964in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{3.934751in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{3.935537in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{3.936324in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{3.937110in}{1.074592in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{1.074987in}}%
\pgfpathlineto{\pgfqpoint{3.938683in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{3.940256in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{3.941043in}{1.076570in}}%
\pgfpathlineto{\pgfqpoint{3.941830in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{3.943403in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{3.944189in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{3.944976in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{3.945762in}{1.078943in}}%
\pgfpathlineto{\pgfqpoint{3.946549in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{3.947336in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{3.948122in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{3.948909in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{3.949695in}{1.080921in}}%
\pgfpathlineto{\pgfqpoint{3.950482in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{3.951268in}{1.081712in}}%
\pgfpathlineto{\pgfqpoint{3.952055in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{3.952841in}{1.082504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906568in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{3.907337in}{0.923564in}}%
\pgfpathlineto{\pgfqpoint{3.908107in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{3.908876in}{0.926456in}}%
\pgfpathlineto{\pgfqpoint{3.909645in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{3.910414in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{3.911183in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{3.911952in}{0.932240in}}%
\pgfpathlineto{\pgfqpoint{3.912721in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.913490in}{0.935131in}}%
\pgfpathlineto{\pgfqpoint{3.914259in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{3.915028in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{3.917335in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{3.918104in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{3.918874in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{3.919643in}{0.946699in}}%
\pgfpathlineto{\pgfqpoint{3.920412in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{3.921181in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{3.921950in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{3.922719in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{3.923488in}{0.953929in}}%
\pgfpathlineto{\pgfqpoint{3.924257in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{3.925026in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{3.926564in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{3.927333in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{3.928102in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{3.929640in}{0.965497in}}%
\pgfpathlineto{\pgfqpoint{3.930410in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{3.931179in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{3.931948in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{3.932717in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{3.933486in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{0.974173in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{3.935793in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{3.936562in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{3.937331in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{3.938100in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{3.938869in}{0.982849in}}%
\pgfpathlineto{\pgfqpoint{3.939638in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{3.940407in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{3.941177in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{3.942715in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{3.943484in}{0.991524in}}%
\pgfpathlineto{\pgfqpoint{3.944253in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{3.945022in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{3.945791in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{3.946560in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{3.947329in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.948098in}{1.000200in}}%
\pgfpathlineto{\pgfqpoint{3.948867in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{3.949636in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{1.004538in}}%
\pgfpathlineto{\pgfqpoint{3.951174in}{1.005984in}}%
\pgfpathlineto{\pgfqpoint{3.951943in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{3.952713in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{3.953482in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{3.954251in}{1.011768in}}%
\pgfpathlineto{\pgfqpoint{3.955020in}{1.013214in}}%
\pgfpathlineto{\pgfqpoint{3.955789in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{3.956558in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{3.957327in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{3.958096in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{3.958865in}{1.020444in}}%
\pgfpathlineto{\pgfqpoint{3.959634in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{3.960403in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{3.961172in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{3.961941in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{3.962710in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{3.963479in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{3.965018in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{3.965787in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{3.966556in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{3.967325in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{3.968094in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{3.968863in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{3.969632in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{3.971170in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{3.971939in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{3.973477in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{3.974246in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{3.975016in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{3.975785in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{3.976554in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{3.978092in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{3.978861in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{3.979630in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{3.980399in}{1.060931in}}%
\pgfpathlineto{\pgfqpoint{3.981168in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{3.981937in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{3.982706in}{1.065269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694950in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906568in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{3.907337in}{0.923564in}}%
\pgfpathlineto{\pgfqpoint{3.908107in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{3.908876in}{0.926456in}}%
\pgfpathlineto{\pgfqpoint{3.909645in}{0.927902in}}%
\pgfpathlineto{\pgfqpoint{3.910414in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{3.911183in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{3.911952in}{0.932240in}}%
\pgfpathlineto{\pgfqpoint{3.912721in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{3.913490in}{0.935131in}}%
\pgfpathlineto{\pgfqpoint{3.914259in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{3.915028in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{3.917335in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{3.918104in}{0.943807in}}%
\pgfpathlineto{\pgfqpoint{3.918874in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{3.919643in}{0.946699in}}%
\pgfpathlineto{\pgfqpoint{3.920412in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{3.921181in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{3.921950in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{3.922719in}{0.952483in}}%
\pgfpathlineto{\pgfqpoint{3.923488in}{0.953929in}}%
\pgfpathlineto{\pgfqpoint{3.924257in}{0.955375in}}%
\pgfpathlineto{\pgfqpoint{3.925026in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{0.958267in}}%
\pgfpathlineto{\pgfqpoint{3.926564in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{3.927333in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{3.928102in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{3.929640in}{0.965497in}}%
\pgfpathlineto{\pgfqpoint{3.930410in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{3.931179in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{3.931948in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{3.932717in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{3.933486in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{0.974173in}}%
\pgfpathlineto{\pgfqpoint{3.935024in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{3.935793in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{3.936562in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{3.937331in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{3.938100in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{3.938869in}{0.982849in}}%
\pgfpathlineto{\pgfqpoint{3.939638in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{3.940407in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{3.941177in}{0.987187in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{0.988633in}}%
\pgfpathlineto{\pgfqpoint{3.942715in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{3.943484in}{0.991524in}}%
\pgfpathlineto{\pgfqpoint{3.944253in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{3.945022in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{3.945791in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{3.946560in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{3.947329in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{3.948098in}{1.000200in}}%
\pgfpathlineto{\pgfqpoint{3.948867in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{3.949636in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{1.004538in}}%
\pgfpathlineto{\pgfqpoint{3.951174in}{1.005984in}}%
\pgfpathlineto{\pgfqpoint{3.951943in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{3.952713in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{3.953482in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{3.954251in}{1.011768in}}%
\pgfpathlineto{\pgfqpoint{3.955020in}{1.013214in}}%
\pgfpathlineto{\pgfqpoint{3.955789in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{3.956558in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{3.957327in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{3.958096in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{3.958865in}{1.020444in}}%
\pgfpathlineto{\pgfqpoint{3.959634in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{3.960403in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{3.961172in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{3.961941in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{3.962710in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{3.963479in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{3.965018in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{3.965787in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{3.966556in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{3.967325in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{3.968094in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{3.968863in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{3.969632in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{3.970401in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{3.971170in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{3.971939in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{3.972708in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{3.973477in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{3.974246in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{3.975016in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{3.975785in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{3.976554in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{3.978092in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{3.978861in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{3.979630in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{3.980399in}{1.060931in}}%
\pgfpathlineto{\pgfqpoint{3.981168in}{1.062377in}}%
\pgfpathlineto{\pgfqpoint{3.981937in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{3.982706in}{1.065269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.268366in,y=1.380395in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = 0.738***}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{0.808280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176895in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{5.176895in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176895in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176895in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474774in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{5.474774in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474774in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474774in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772652in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{5.772652in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772652in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772652in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070530in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{6.070530in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070530in}{0.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070530in,y=0.745780in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.079201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102426in}{1.079201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830046in, y=1.040621in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.485927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102426in}{1.485927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830046in, y=1.447347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402044in}{1.235024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333541in}{1.272905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258091in}{1.363379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241988in}{1.250333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218761in}{1.275893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207586in}{1.253587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209994in}{1.199293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211132in}{1.268184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197127in}{1.265581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198495in}{1.227670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208128in}{1.242234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204935in}{1.214312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197657in}{1.246603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192339in}{1.287130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200872in}{1.250519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186879in}{1.230368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183822in}{1.224117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188081in}{1.192532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184986in}{1.235443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188040in}{1.221827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184758in}{1.215014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184617in}{1.222323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184600in}{1.203463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336010in}{1.303085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297203in}{1.346387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277800in}{1.294944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264728in}{1.332408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249375in}{1.318698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249633in}{1.352488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246397in}{1.267615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250577in}{1.361863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253457in}{1.303336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260600in}{1.326559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269839in}{1.337436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269019in}{1.332103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265197in}{1.302597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258390in}{1.338486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252742in}{1.267593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248704in}{1.320128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247637in}{1.300575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246090in}{1.288708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246027in}{1.280055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431523in}{1.205599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344899in}{1.470155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296253in}{1.360892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263146in}{1.293053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239502in}{1.234499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235227in}{1.272774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216782in}{1.205288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213204in}{1.260145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229610in}{1.164414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209212in}{1.226675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213059in}{1.199851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212795in}{1.203338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204322in}{1.137910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209962in}{1.189002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197462in}{1.225167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203283in}{1.228555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201786in}{1.215716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210349in}{1.219317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200309in}{1.234194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208938in}{1.233533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201241in}{1.244472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202695in}{1.232936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203906in}{1.244733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494147in}{0.840786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401529in}{1.167430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421383in}{1.399765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337271in}{1.378815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282894in}{1.288962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236560in}{1.207966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248902in}{1.303442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231227in}{1.173865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234994in}{1.242199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224207in}{1.196749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235916in}{1.263635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222939in}{1.133331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256107in}{1.186109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252112in}{1.110332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251368in}{1.195753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243996in}{1.150635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249824in}{1.180366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253338in}{1.163154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261595in}{1.164670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255205in}{1.192853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251465in}{1.160746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254266in}{1.184915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252974in}{1.175187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253938in}{1.178047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785655in}{0.890145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679711in}{1.108595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663193in}{1.490918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622618in}{1.323893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552968in}{1.393337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472411in}{1.341168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473602in}{1.298270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473710in}{1.367367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514396in}{1.300359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502779in}{1.336257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538529in}{1.318914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509030in}{1.336082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523628in}{1.268016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565957in}{1.323900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512339in}{1.302237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505060in}{1.307363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518683in}{1.289330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552202in}{1.331868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541322in}{1.260680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559418in}{1.304566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555695in}{1.318744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.552404in}{1.285910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562348in}{1.310476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562110in}{1.298919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358540in}{1.356885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334331in}{1.213973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314822in}{1.300681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294904in}{1.254844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282447in}{1.368290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293440in}{1.258664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299744in}{1.337440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324953in}{1.208558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310400in}{1.344823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338479in}{1.245421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344842in}{1.333180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360317in}{1.177992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343936in}{1.297063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338638in}{1.200741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307162in}{1.281895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325519in}{1.248084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326813in}{1.268016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327846in}{1.279506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326679in}{1.258299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323190in}{1.254527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390181in}{1.238838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358201in}{1.332723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344858in}{1.311338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333077in}{1.382458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324440in}{1.297347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321901in}{1.385145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338293in}{1.325960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333714in}{1.388332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321211in}{1.343480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338945in}{1.368116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314044in}{1.369172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320020in}{1.392637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316791in}{1.363839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317597in}{1.359901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318420in}{1.369961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{5.102426in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145000in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{0.808280in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{0.808280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102426in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.523424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183822in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{1.237242in}}%
\pgfpathlineto{\pgfqpoint{5.188230in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{5.190435in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{5.192639in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.194843in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{5.199252in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{5.201456in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{5.203660in}{1.240850in}}%
\pgfpathlineto{\pgfqpoint{5.205865in}{1.241301in}}%
\pgfpathlineto{\pgfqpoint{5.208069in}{1.241752in}}%
\pgfpathlineto{\pgfqpoint{5.210273in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{5.212477in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{5.214682in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{5.216886in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{5.219090in}{1.244008in}}%
\pgfpathlineto{\pgfqpoint{5.221294in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{5.223499in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{5.225703in}{1.245361in}}%
\pgfpathlineto{\pgfqpoint{5.227907in}{1.245812in}}%
\pgfpathlineto{\pgfqpoint{5.230111in}{1.246263in}}%
\pgfpathlineto{\pgfqpoint{5.232316in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{5.236724in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{5.238929in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{5.241133in}{1.248518in}}%
\pgfpathlineto{\pgfqpoint{5.243337in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{5.245541in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{5.247746in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{5.249950in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{5.254358in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{5.256563in}{1.251676in}}%
\pgfpathlineto{\pgfqpoint{5.258767in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{5.260971in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{5.263175in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{5.265380in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{5.267584in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{5.269788in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{5.271992in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{5.274197in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{5.276401in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.278605in}{1.256186in}}%
\pgfpathlineto{\pgfqpoint{5.280810in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{5.283014in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{5.285218in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{5.287422in}{1.257991in}}%
\pgfpathlineto{\pgfqpoint{5.289627in}{1.258442in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.258893in}}%
\pgfpathlineto{\pgfqpoint{5.294035in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{5.296239in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{5.298444in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{5.300648in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{5.302852in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{5.305056in}{1.261599in}}%
\pgfpathlineto{\pgfqpoint{5.307261in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{5.309465in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{5.313873in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{5.316078in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{5.318282in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{5.320486in}{1.264757in}}%
\pgfpathlineto{\pgfqpoint{5.322690in}{1.265208in}}%
\pgfpathlineto{\pgfqpoint{5.324895in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{5.327099in}{1.266110in}}%
\pgfpathlineto{\pgfqpoint{5.329303in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{5.331508in}{1.267012in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{5.335916in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{5.338120in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{5.340325in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{5.342529in}{1.269267in}}%
\pgfpathlineto{\pgfqpoint{5.344733in}{1.269718in}}%
\pgfpathlineto{\pgfqpoint{5.346937in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{5.349142in}{1.270620in}}%
\pgfpathlineto{\pgfqpoint{5.351346in}{1.271071in}}%
\pgfpathlineto{\pgfqpoint{5.353550in}{1.271523in}}%
\pgfpathlineto{\pgfqpoint{5.355754in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{5.357959in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{5.360163in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{5.362367in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{5.364571in}{1.273778in}}%
\pgfpathlineto{\pgfqpoint{5.366776in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{5.368980in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{5.371184in}{1.275131in}}%
\pgfpathlineto{\pgfqpoint{5.373389in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{5.375593in}{1.276033in}}%
\pgfpathlineto{\pgfqpoint{5.377797in}{1.276484in}}%
\pgfpathlineto{\pgfqpoint{5.380001in}{1.276935in}}%
\pgfpathlineto{\pgfqpoint{5.382206in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{5.384410in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{5.386614in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{5.388818in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{5.391023in}{1.279191in}}%
\pgfpathlineto{\pgfqpoint{5.393227in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{5.395431in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{5.397635in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{5.399840in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{1.281446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183822in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{1.237242in}}%
\pgfpathlineto{\pgfqpoint{5.188230in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{5.190435in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{5.192639in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.194843in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{5.197048in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{5.199252in}{1.239948in}}%
\pgfpathlineto{\pgfqpoint{5.201456in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{5.203660in}{1.240850in}}%
\pgfpathlineto{\pgfqpoint{5.205865in}{1.241301in}}%
\pgfpathlineto{\pgfqpoint{5.208069in}{1.241752in}}%
\pgfpathlineto{\pgfqpoint{5.210273in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{5.212477in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{5.214682in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{5.216886in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{5.219090in}{1.244008in}}%
\pgfpathlineto{\pgfqpoint{5.221294in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{5.223499in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{5.225703in}{1.245361in}}%
\pgfpathlineto{\pgfqpoint{5.227907in}{1.245812in}}%
\pgfpathlineto{\pgfqpoint{5.230111in}{1.246263in}}%
\pgfpathlineto{\pgfqpoint{5.232316in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{5.236724in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{5.238929in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{5.241133in}{1.248518in}}%
\pgfpathlineto{\pgfqpoint{5.243337in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{5.245541in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{5.247746in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{5.249950in}{1.250323in}}%
\pgfpathlineto{\pgfqpoint{5.252154in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{5.254358in}{1.251225in}}%
\pgfpathlineto{\pgfqpoint{5.256563in}{1.251676in}}%
\pgfpathlineto{\pgfqpoint{5.258767in}{1.252127in}}%
\pgfpathlineto{\pgfqpoint{5.260971in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{5.263175in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{5.265380in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{5.267584in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{5.269788in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{5.271992in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{5.274197in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{5.276401in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.278605in}{1.256186in}}%
\pgfpathlineto{\pgfqpoint{5.280810in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{5.283014in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{5.285218in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{5.287422in}{1.257991in}}%
\pgfpathlineto{\pgfqpoint{5.289627in}{1.258442in}}%
\pgfpathlineto{\pgfqpoint{5.291831in}{1.258893in}}%
\pgfpathlineto{\pgfqpoint{5.294035in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{5.296239in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{5.298444in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{5.300648in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{5.302852in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{5.305056in}{1.261599in}}%
\pgfpathlineto{\pgfqpoint{5.307261in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{5.309465in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{5.311669in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{5.313873in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{5.316078in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{5.318282in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{5.320486in}{1.264757in}}%
\pgfpathlineto{\pgfqpoint{5.322690in}{1.265208in}}%
\pgfpathlineto{\pgfqpoint{5.324895in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{5.327099in}{1.266110in}}%
\pgfpathlineto{\pgfqpoint{5.329303in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{5.331508in}{1.267012in}}%
\pgfpathlineto{\pgfqpoint{5.333712in}{1.267463in}}%
\pgfpathlineto{\pgfqpoint{5.335916in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{5.338120in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{5.340325in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{5.342529in}{1.269267in}}%
\pgfpathlineto{\pgfqpoint{5.344733in}{1.269718in}}%
\pgfpathlineto{\pgfqpoint{5.346937in}{1.270169in}}%
\pgfpathlineto{\pgfqpoint{5.349142in}{1.270620in}}%
\pgfpathlineto{\pgfqpoint{5.351346in}{1.271071in}}%
\pgfpathlineto{\pgfqpoint{5.353550in}{1.271523in}}%
\pgfpathlineto{\pgfqpoint{5.355754in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{5.357959in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{5.360163in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{5.362367in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{5.364571in}{1.273778in}}%
\pgfpathlineto{\pgfqpoint{5.366776in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{5.368980in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{5.371184in}{1.275131in}}%
\pgfpathlineto{\pgfqpoint{5.373389in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{5.375593in}{1.276033in}}%
\pgfpathlineto{\pgfqpoint{5.377797in}{1.276484in}}%
\pgfpathlineto{\pgfqpoint{5.380001in}{1.276935in}}%
\pgfpathlineto{\pgfqpoint{5.382206in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{5.384410in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{5.386614in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{5.388818in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{5.391023in}{1.279191in}}%
\pgfpathlineto{\pgfqpoint{5.393227in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{5.395431in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{5.397635in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{5.399840in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{5.402044in}{1.281446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246027in}{1.311734in}}%
\pgfpathlineto{\pgfqpoint{5.246936in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{5.247845in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{5.248753in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{5.249662in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{5.250571in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{5.251480in}{1.312637in}}%
\pgfpathlineto{\pgfqpoint{5.252389in}{1.312787in}}%
\pgfpathlineto{\pgfqpoint{5.253298in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{5.254207in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{5.255116in}{1.313238in}}%
\pgfpathlineto{\pgfqpoint{5.256025in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{5.256934in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{5.257843in}{1.313690in}}%
\pgfpathlineto{\pgfqpoint{5.258752in}{1.313840in}}%
\pgfpathlineto{\pgfqpoint{5.259661in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{5.260569in}{1.314141in}}%
\pgfpathlineto{\pgfqpoint{5.261478in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{5.262387in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{5.263296in}{1.314592in}}%
\pgfpathlineto{\pgfqpoint{5.264205in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.315043in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{5.267841in}{1.315344in}}%
\pgfpathlineto{\pgfqpoint{5.268750in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{5.269659in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{5.270568in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{5.271477in}{1.315946in}}%
\pgfpathlineto{\pgfqpoint{5.272385in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{5.273294in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{5.274203in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{5.275112in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{5.276021in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{5.276930in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{5.277839in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{5.278748in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{5.279657in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{5.280566in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{5.281475in}{1.317600in}}%
\pgfpathlineto{\pgfqpoint{5.282384in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{5.284201in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{5.285110in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{5.286019in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{5.286928in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{5.287837in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{5.288746in}{1.318803in}}%
\pgfpathlineto{\pgfqpoint{5.289655in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{5.290564in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.291473in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{5.292382in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{5.293291in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{5.296017in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{5.296926in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{5.297835in}{1.320307in}}%
\pgfpathlineto{\pgfqpoint{5.298744in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{5.299653in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{5.300562in}{1.320758in}}%
\pgfpathlineto{\pgfqpoint{5.301471in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{5.302380in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{5.303289in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{5.304198in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{5.306016in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{5.306924in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{5.307833in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{1.322262in}}%
\pgfpathlineto{\pgfqpoint{5.310560in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{5.311469in}{1.322563in}}%
\pgfpathlineto{\pgfqpoint{5.312378in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{5.313287in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{5.315105in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{5.316014in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{5.316923in}{1.323466in}}%
\pgfpathlineto{\pgfqpoint{5.317832in}{1.323616in}}%
\pgfpathlineto{\pgfqpoint{5.318740in}{1.323766in}}%
\pgfpathlineto{\pgfqpoint{5.319649in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{5.320558in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{5.321467in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{5.322376in}{1.324368in}}%
\pgfpathlineto{\pgfqpoint{5.323285in}{1.324518in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{1.324669in}}%
\pgfpathlineto{\pgfqpoint{5.325103in}{1.324819in}}%
\pgfpathlineto{\pgfqpoint{5.326012in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{5.326921in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{5.327830in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{5.328739in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{5.329647in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{5.331465in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{5.332374in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{5.333283in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{5.334192in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{5.335101in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{5.336010in}{1.326624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246027in}{1.311734in}}%
\pgfpathlineto{\pgfqpoint{5.246936in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{5.247845in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{5.248753in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{5.249662in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{5.250571in}{1.312486in}}%
\pgfpathlineto{\pgfqpoint{5.251480in}{1.312637in}}%
\pgfpathlineto{\pgfqpoint{5.252389in}{1.312787in}}%
\pgfpathlineto{\pgfqpoint{5.253298in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{5.254207in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{5.255116in}{1.313238in}}%
\pgfpathlineto{\pgfqpoint{5.256025in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{5.256934in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{5.257843in}{1.313690in}}%
\pgfpathlineto{\pgfqpoint{5.258752in}{1.313840in}}%
\pgfpathlineto{\pgfqpoint{5.259661in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{5.260569in}{1.314141in}}%
\pgfpathlineto{\pgfqpoint{5.261478in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{5.262387in}{1.314442in}}%
\pgfpathlineto{\pgfqpoint{5.263296in}{1.314592in}}%
\pgfpathlineto{\pgfqpoint{5.264205in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{5.265114in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{5.266023in}{1.315043in}}%
\pgfpathlineto{\pgfqpoint{5.266932in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{5.267841in}{1.315344in}}%
\pgfpathlineto{\pgfqpoint{5.268750in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{5.269659in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{5.270568in}{1.315795in}}%
\pgfpathlineto{\pgfqpoint{5.271477in}{1.315946in}}%
\pgfpathlineto{\pgfqpoint{5.272385in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{5.273294in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{5.274203in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{5.275112in}{1.316547in}}%
\pgfpathlineto{\pgfqpoint{5.276021in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{5.276930in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{5.277839in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{5.278748in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{5.279657in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{5.280566in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{5.281475in}{1.317600in}}%
\pgfpathlineto{\pgfqpoint{5.282384in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{1.317901in}}%
\pgfpathlineto{\pgfqpoint{5.284201in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{5.285110in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{5.286019in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{5.286928in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{5.287837in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{5.288746in}{1.318803in}}%
\pgfpathlineto{\pgfqpoint{5.289655in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{5.290564in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.291473in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{5.292382in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{5.293291in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{5.294200in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{5.295108in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{5.296017in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{5.296926in}{1.320157in}}%
\pgfpathlineto{\pgfqpoint{5.297835in}{1.320307in}}%
\pgfpathlineto{\pgfqpoint{5.298744in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{5.299653in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{5.300562in}{1.320758in}}%
\pgfpathlineto{\pgfqpoint{5.301471in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{5.302380in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{5.303289in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{5.304198in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{5.305107in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{5.306016in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{5.306924in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{5.307833in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{5.308742in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{5.309651in}{1.322262in}}%
\pgfpathlineto{\pgfqpoint{5.310560in}{1.322413in}}%
\pgfpathlineto{\pgfqpoint{5.311469in}{1.322563in}}%
\pgfpathlineto{\pgfqpoint{5.312378in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{5.313287in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{5.314196in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{5.315105in}{1.323165in}}%
\pgfpathlineto{\pgfqpoint{5.316014in}{1.323315in}}%
\pgfpathlineto{\pgfqpoint{5.316923in}{1.323466in}}%
\pgfpathlineto{\pgfqpoint{5.317832in}{1.323616in}}%
\pgfpathlineto{\pgfqpoint{5.318740in}{1.323766in}}%
\pgfpathlineto{\pgfqpoint{5.319649in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{5.320558in}{1.324067in}}%
\pgfpathlineto{\pgfqpoint{5.321467in}{1.324218in}}%
\pgfpathlineto{\pgfqpoint{5.322376in}{1.324368in}}%
\pgfpathlineto{\pgfqpoint{5.323285in}{1.324518in}}%
\pgfpathlineto{\pgfqpoint{5.324194in}{1.324669in}}%
\pgfpathlineto{\pgfqpoint{5.325103in}{1.324819in}}%
\pgfpathlineto{\pgfqpoint{5.326012in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{5.326921in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{5.327830in}{1.325270in}}%
\pgfpathlineto{\pgfqpoint{5.328739in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{5.329647in}{1.325571in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{5.331465in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{5.332374in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{5.333283in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{5.334192in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{5.335101in}{1.326474in}}%
\pgfpathlineto{\pgfqpoint{5.336010in}{1.326624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197462in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{5.199826in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{5.202190in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{5.204554in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{5.206919in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{5.209283in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{5.211647in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{5.216376in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{5.218740in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.234296in}}%
\pgfpathlineto{\pgfqpoint{5.225833in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{5.228197in}{1.236854in}}%
\pgfpathlineto{\pgfqpoint{5.230561in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{5.232926in}{1.239411in}}%
\pgfpathlineto{\pgfqpoint{5.235290in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{5.240018in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{5.242383in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{5.244747in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{5.247111in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{5.249475in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{5.254204in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{5.256568in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{5.263661in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{5.266025in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{5.268389in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{5.270754in}{1.259869in}}%
\pgfpathlineto{\pgfqpoint{5.273118in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{5.275482in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{5.277847in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{5.280211in}{1.264984in}}%
\pgfpathlineto{\pgfqpoint{5.282575in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{5.284939in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{5.287304in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{5.289668in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{5.292032in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{5.296761in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{5.299125in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{5.301489in}{1.276492in}}%
\pgfpathlineto{\pgfqpoint{5.303853in}{1.277770in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{1.279049in}}%
\pgfpathlineto{\pgfqpoint{5.308582in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{5.310946in}{1.281606in}}%
\pgfpathlineto{\pgfqpoint{5.313310in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{5.318039in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{1.286721in}}%
\pgfpathlineto{\pgfqpoint{5.322767in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.325132in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{5.327496in}{1.290557in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.291835in}}%
\pgfpathlineto{\pgfqpoint{5.332225in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{5.334589in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{5.336953in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{5.339317in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{5.341682in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{5.344046in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{5.346410in}{1.300786in}}%
\pgfpathlineto{\pgfqpoint{5.348774in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{5.351139in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{5.353503in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{5.358231in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{5.360596in}{1.308458in}}%
\pgfpathlineto{\pgfqpoint{5.362960in}{1.309736in}}%
\pgfpathlineto{\pgfqpoint{5.365324in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{5.367688in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{5.370053in}{1.313572in}}%
\pgfpathlineto{\pgfqpoint{5.372417in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{5.377145in}{1.317408in}}%
\pgfpathlineto{\pgfqpoint{5.379510in}{1.318687in}}%
\pgfpathlineto{\pgfqpoint{5.381874in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{5.384238in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{5.386602in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{5.388967in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{5.391331in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{5.393695in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{5.396060in}{1.327638in}}%
\pgfpathlineto{\pgfqpoint{5.398424in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{5.400788in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{5.403152in}{1.331474in}}%
\pgfpathlineto{\pgfqpoint{5.405517in}{1.332752in}}%
\pgfpathlineto{\pgfqpoint{5.407881in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{5.410245in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{5.412609in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.337867in}}%
\pgfpathlineto{\pgfqpoint{5.417338in}{1.339145in}}%
\pgfpathlineto{\pgfqpoint{5.419702in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{5.422066in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{5.424431in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{5.426795in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{5.429159in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{5.431523in}{1.346817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197462in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{5.199826in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{5.202190in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{5.204554in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{5.206919in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{5.209283in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{5.211647in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{5.216376in}{1.230460in}}%
\pgfpathlineto{\pgfqpoint{5.218740in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{5.221104in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.234296in}}%
\pgfpathlineto{\pgfqpoint{5.225833in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{5.228197in}{1.236854in}}%
\pgfpathlineto{\pgfqpoint{5.230561in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{5.232926in}{1.239411in}}%
\pgfpathlineto{\pgfqpoint{5.235290in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{5.237654in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{5.240018in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{5.242383in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{5.244747in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{5.247111in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{5.249475in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{5.254204in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{5.256568in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{5.258932in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{5.263661in}{1.256033in}}%
\pgfpathlineto{\pgfqpoint{5.266025in}{1.257312in}}%
\pgfpathlineto{\pgfqpoint{5.268389in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{5.270754in}{1.259869in}}%
\pgfpathlineto{\pgfqpoint{5.273118in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{5.275482in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{5.277847in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{5.280211in}{1.264984in}}%
\pgfpathlineto{\pgfqpoint{5.282575in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{5.284939in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{5.287304in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{5.289668in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{5.292032in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{5.294396in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{5.296761in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{5.299125in}{1.275213in}}%
\pgfpathlineto{\pgfqpoint{5.301489in}{1.276492in}}%
\pgfpathlineto{\pgfqpoint{5.303853in}{1.277770in}}%
\pgfpathlineto{\pgfqpoint{5.306218in}{1.279049in}}%
\pgfpathlineto{\pgfqpoint{5.308582in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{5.310946in}{1.281606in}}%
\pgfpathlineto{\pgfqpoint{5.313310in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{5.318039in}{1.285442in}}%
\pgfpathlineto{\pgfqpoint{5.320403in}{1.286721in}}%
\pgfpathlineto{\pgfqpoint{5.322767in}{1.287999in}}%
\pgfpathlineto{\pgfqpoint{5.325132in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{5.327496in}{1.290557in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.291835in}}%
\pgfpathlineto{\pgfqpoint{5.332225in}{1.293114in}}%
\pgfpathlineto{\pgfqpoint{5.334589in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{5.336953in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{5.339317in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{5.341682in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{5.344046in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{5.346410in}{1.300786in}}%
\pgfpathlineto{\pgfqpoint{5.348774in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{5.351139in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{5.353503in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{5.355867in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{5.358231in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{5.360596in}{1.308458in}}%
\pgfpathlineto{\pgfqpoint{5.362960in}{1.309736in}}%
\pgfpathlineto{\pgfqpoint{5.365324in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{5.367688in}{1.312294in}}%
\pgfpathlineto{\pgfqpoint{5.370053in}{1.313572in}}%
\pgfpathlineto{\pgfqpoint{5.372417in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{5.377145in}{1.317408in}}%
\pgfpathlineto{\pgfqpoint{5.379510in}{1.318687in}}%
\pgfpathlineto{\pgfqpoint{5.381874in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{5.384238in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{5.386602in}{1.322523in}}%
\pgfpathlineto{\pgfqpoint{5.388967in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{5.391331in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{5.393695in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{5.396060in}{1.327638in}}%
\pgfpathlineto{\pgfqpoint{5.398424in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{5.400788in}{1.330195in}}%
\pgfpathlineto{\pgfqpoint{5.403152in}{1.331474in}}%
\pgfpathlineto{\pgfqpoint{5.405517in}{1.332752in}}%
\pgfpathlineto{\pgfqpoint{5.407881in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{5.410245in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{5.412609in}{1.336588in}}%
\pgfpathlineto{\pgfqpoint{5.414974in}{1.337867in}}%
\pgfpathlineto{\pgfqpoint{5.417338in}{1.339145in}}%
\pgfpathlineto{\pgfqpoint{5.419702in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{5.422066in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{5.424431in}{1.342981in}}%
\pgfpathlineto{\pgfqpoint{5.426795in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{5.429159in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{5.431523in}{1.346817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222939in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{1.209898in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.208984in}}%
\pgfpathlineto{\pgfqpoint{5.231158in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{5.233897in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{5.236637in}{1.206240in}}%
\pgfpathlineto{\pgfqpoint{5.239376in}{1.205326in}}%
\pgfpathlineto{\pgfqpoint{5.242116in}{1.204412in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{1.203497in}}%
\pgfpathlineto{\pgfqpoint{5.247595in}{1.202583in}}%
\pgfpathlineto{\pgfqpoint{5.250334in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{5.253074in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{5.255813in}{1.199839in}}%
\pgfpathlineto{\pgfqpoint{5.258553in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{5.261292in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{5.264031in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{5.266771in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{5.269510in}{1.195267in}}%
\pgfpathlineto{\pgfqpoint{5.272250in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{5.274989in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{5.277729in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{5.280468in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{5.283208in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{5.285947in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{5.288687in}{1.188866in}}%
\pgfpathlineto{\pgfqpoint{5.291426in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{5.294166in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{5.296905in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.185209in}}%
\pgfpathlineto{\pgfqpoint{5.302384in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{5.307863in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{5.310603in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{5.313342in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{5.318821in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{5.321560in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{5.324300in}{1.176979in}}%
\pgfpathlineto{\pgfqpoint{5.327039in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{5.329779in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{5.335258in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{5.337997in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{5.340737in}{1.171492in}}%
\pgfpathlineto{\pgfqpoint{5.343476in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{5.346216in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{5.348955in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{5.351695in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{5.354434in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{5.357174in}{1.166006in}}%
\pgfpathlineto{\pgfqpoint{5.359913in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{5.362652in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{5.365392in}{1.163262in}}%
\pgfpathlineto{\pgfqpoint{5.368131in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{5.370871in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{5.373610in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{5.376350in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{5.379089in}{1.158690in}}%
\pgfpathlineto{\pgfqpoint{5.381829in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{5.384568in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{5.387308in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{5.390047in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{5.392787in}{1.154118in}}%
\pgfpathlineto{\pgfqpoint{5.395526in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{5.398266in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{5.401005in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{5.403745in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{5.406484in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{5.409223in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{5.411963in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{5.414702in}{1.146803in}}%
\pgfpathlineto{\pgfqpoint{5.417442in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{5.422921in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{5.425660in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{5.428400in}{1.142230in}}%
\pgfpathlineto{\pgfqpoint{5.431139in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{5.433879in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{5.436618in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{5.439358in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{5.442097in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{5.444837in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{5.447576in}{1.135829in}}%
\pgfpathlineto{\pgfqpoint{5.450316in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{5.453055in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{5.455794in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{5.458534in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{5.461273in}{1.131257in}}%
\pgfpathlineto{\pgfqpoint{5.464013in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{5.469492in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{5.472231in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{5.477710in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{5.480450in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{5.483189in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{5.485929in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{5.488668in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{1.121199in}}%
\pgfpathlineto{\pgfqpoint{5.494147in}{1.120284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222939in}{1.210813in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{1.209898in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.208984in}}%
\pgfpathlineto{\pgfqpoint{5.231158in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{5.233897in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{5.236637in}{1.206240in}}%
\pgfpathlineto{\pgfqpoint{5.239376in}{1.205326in}}%
\pgfpathlineto{\pgfqpoint{5.242116in}{1.204412in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{1.203497in}}%
\pgfpathlineto{\pgfqpoint{5.247595in}{1.202583in}}%
\pgfpathlineto{\pgfqpoint{5.250334in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{5.253074in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{5.255813in}{1.199839in}}%
\pgfpathlineto{\pgfqpoint{5.258553in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{5.261292in}{1.198011in}}%
\pgfpathlineto{\pgfqpoint{5.264031in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{5.266771in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{5.269510in}{1.195267in}}%
\pgfpathlineto{\pgfqpoint{5.272250in}{1.194353in}}%
\pgfpathlineto{\pgfqpoint{5.274989in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{5.277729in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{5.280468in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{5.283208in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{5.285947in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{5.288687in}{1.188866in}}%
\pgfpathlineto{\pgfqpoint{5.291426in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{5.294166in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{5.296905in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{5.299645in}{1.185209in}}%
\pgfpathlineto{\pgfqpoint{5.302384in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{5.305124in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{5.307863in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{5.310603in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{5.313342in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{5.316081in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{5.318821in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{5.321560in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{5.324300in}{1.176979in}}%
\pgfpathlineto{\pgfqpoint{5.327039in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{5.329779in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{5.335258in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{5.337997in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{5.340737in}{1.171492in}}%
\pgfpathlineto{\pgfqpoint{5.343476in}{1.170578in}}%
\pgfpathlineto{\pgfqpoint{5.346216in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{5.348955in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{5.351695in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{5.354434in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{5.357174in}{1.166006in}}%
\pgfpathlineto{\pgfqpoint{5.359913in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{5.362652in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{5.365392in}{1.163262in}}%
\pgfpathlineto{\pgfqpoint{5.368131in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{5.370871in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{5.373610in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{5.376350in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{5.379089in}{1.158690in}}%
\pgfpathlineto{\pgfqpoint{5.381829in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{5.384568in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{5.387308in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{5.390047in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{5.392787in}{1.154118in}}%
\pgfpathlineto{\pgfqpoint{5.395526in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{5.398266in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{5.401005in}{1.151375in}}%
\pgfpathlineto{\pgfqpoint{5.403745in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{5.406484in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{5.409223in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{5.411963in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{5.414702in}{1.146803in}}%
\pgfpathlineto{\pgfqpoint{5.417442in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{5.420181in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{5.422921in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{5.425660in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{5.428400in}{1.142230in}}%
\pgfpathlineto{\pgfqpoint{5.431139in}{1.141316in}}%
\pgfpathlineto{\pgfqpoint{5.433879in}{1.140402in}}%
\pgfpathlineto{\pgfqpoint{5.436618in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{5.439358in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{5.442097in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{5.444837in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{5.447576in}{1.135829in}}%
\pgfpathlineto{\pgfqpoint{5.450316in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{5.453055in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{5.455794in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{5.458534in}{1.132172in}}%
\pgfpathlineto{\pgfqpoint{5.461273in}{1.131257in}}%
\pgfpathlineto{\pgfqpoint{5.464013in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{5.469492in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{5.472231in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{5.474971in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{5.477710in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{5.480450in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{5.483189in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{5.485929in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{5.488668in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{5.491408in}{1.121199in}}%
\pgfpathlineto{\pgfqpoint{5.494147in}{1.120284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472411in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{5.478739in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{5.481903in}{1.361306in}}%
\pgfpathlineto{\pgfqpoint{5.485067in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{5.488231in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{5.491396in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{5.494560in}{1.349891in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{5.500888in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{5.504052in}{1.341330in}}%
\pgfpathlineto{\pgfqpoint{5.507216in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{5.510380in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{5.513544in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{5.516708in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{5.519872in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{5.523036in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{5.526200in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{5.529365in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{5.532529in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{5.535693in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{5.538857in}{1.309938in}}%
\pgfpathlineto{\pgfqpoint{5.542021in}{1.307084in}}%
\pgfpathlineto{\pgfqpoint{5.545185in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{5.548349in}{1.301376in}}%
\pgfpathlineto{\pgfqpoint{5.551513in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{5.554677in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{5.557841in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{5.561005in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{5.564169in}{1.287108in}}%
\pgfpathlineto{\pgfqpoint{5.567334in}{1.284254in}}%
\pgfpathlineto{\pgfqpoint{5.570498in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{5.573662in}{1.278546in}}%
\pgfpathlineto{\pgfqpoint{5.576826in}{1.275692in}}%
\pgfpathlineto{\pgfqpoint{5.579990in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{5.583154in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{5.589482in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{5.592646in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{5.595810in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{5.598974in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{5.602139in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{1.250008in}}%
\pgfpathlineto{\pgfqpoint{5.608467in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{1.244301in}}%
\pgfpathlineto{\pgfqpoint{5.614795in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{5.617959in}{1.238593in}}%
\pgfpathlineto{\pgfqpoint{5.621123in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{5.624287in}{1.232885in}}%
\pgfpathlineto{\pgfqpoint{5.627451in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{5.630615in}{1.227178in}}%
\pgfpathlineto{\pgfqpoint{5.633779in}{1.224324in}}%
\pgfpathlineto{\pgfqpoint{5.636943in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{5.640108in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{5.643272in}{1.215763in}}%
\pgfpathlineto{\pgfqpoint{5.646436in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{5.649600in}{1.210055in}}%
\pgfpathlineto{\pgfqpoint{5.652764in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{5.655928in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{5.659092in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{5.662256in}{1.198640in}}%
\pgfpathlineto{\pgfqpoint{5.665420in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{5.671748in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{5.674912in}{1.187225in}}%
\pgfpathlineto{\pgfqpoint{5.678077in}{1.184371in}}%
\pgfpathlineto{\pgfqpoint{5.681241in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{5.684405in}{1.178663in}}%
\pgfpathlineto{\pgfqpoint{5.687569in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{5.697061in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{5.700225in}{1.164394in}}%
\pgfpathlineto{\pgfqpoint{5.703389in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{5.706553in}{1.158687in}}%
\pgfpathlineto{\pgfqpoint{5.709717in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{5.712882in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{5.716046in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{5.719210in}{1.147272in}}%
\pgfpathlineto{\pgfqpoint{5.722374in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{5.725538in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{5.728702in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{5.735030in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{5.738194in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{5.741358in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{5.744522in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{5.750851in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{5.754015in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{5.757179in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{5.760343in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{5.763507in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{5.766671in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{5.769835in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{5.772999in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{5.776163in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{5.779327in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{5.782491in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{5.785655in}{1.087342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472411in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{1.367014in}}%
\pgfpathlineto{\pgfqpoint{5.478739in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{5.481903in}{1.361306in}}%
\pgfpathlineto{\pgfqpoint{5.485067in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{5.488231in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{5.491396in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{5.494560in}{1.349891in}}%
\pgfpathlineto{\pgfqpoint{5.497724in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{5.500888in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{5.504052in}{1.341330in}}%
\pgfpathlineto{\pgfqpoint{5.507216in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{5.510380in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{5.513544in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{5.516708in}{1.329914in}}%
\pgfpathlineto{\pgfqpoint{5.519872in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{5.523036in}{1.324207in}}%
\pgfpathlineto{\pgfqpoint{5.526200in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{5.529365in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{5.532529in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{5.535693in}{1.312792in}}%
\pgfpathlineto{\pgfqpoint{5.538857in}{1.309938in}}%
\pgfpathlineto{\pgfqpoint{5.542021in}{1.307084in}}%
\pgfpathlineto{\pgfqpoint{5.545185in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{5.548349in}{1.301376in}}%
\pgfpathlineto{\pgfqpoint{5.551513in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{5.554677in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{5.557841in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{5.561005in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{5.564169in}{1.287108in}}%
\pgfpathlineto{\pgfqpoint{5.567334in}{1.284254in}}%
\pgfpathlineto{\pgfqpoint{5.570498in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{5.573662in}{1.278546in}}%
\pgfpathlineto{\pgfqpoint{5.576826in}{1.275692in}}%
\pgfpathlineto{\pgfqpoint{5.579990in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{5.583154in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{5.586318in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{5.589482in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{5.592646in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{5.595810in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{5.598974in}{1.255716in}}%
\pgfpathlineto{\pgfqpoint{5.602139in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{5.605303in}{1.250008in}}%
\pgfpathlineto{\pgfqpoint{5.608467in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{1.244301in}}%
\pgfpathlineto{\pgfqpoint{5.614795in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{5.617959in}{1.238593in}}%
\pgfpathlineto{\pgfqpoint{5.621123in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{5.624287in}{1.232885in}}%
\pgfpathlineto{\pgfqpoint{5.627451in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{5.630615in}{1.227178in}}%
\pgfpathlineto{\pgfqpoint{5.633779in}{1.224324in}}%
\pgfpathlineto{\pgfqpoint{5.636943in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{5.640108in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{5.643272in}{1.215763in}}%
\pgfpathlineto{\pgfqpoint{5.646436in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{5.649600in}{1.210055in}}%
\pgfpathlineto{\pgfqpoint{5.652764in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{5.655928in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{5.659092in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{5.662256in}{1.198640in}}%
\pgfpathlineto{\pgfqpoint{5.665420in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.192932in}}%
\pgfpathlineto{\pgfqpoint{5.671748in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{5.674912in}{1.187225in}}%
\pgfpathlineto{\pgfqpoint{5.678077in}{1.184371in}}%
\pgfpathlineto{\pgfqpoint{5.681241in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{5.684405in}{1.178663in}}%
\pgfpathlineto{\pgfqpoint{5.687569in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{5.690733in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.170102in}}%
\pgfpathlineto{\pgfqpoint{5.697061in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{5.700225in}{1.164394in}}%
\pgfpathlineto{\pgfqpoint{5.703389in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{5.706553in}{1.158687in}}%
\pgfpathlineto{\pgfqpoint{5.709717in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{5.712882in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{5.716046in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{5.719210in}{1.147272in}}%
\pgfpathlineto{\pgfqpoint{5.722374in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{5.725538in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{5.728702in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{1.135857in}}%
\pgfpathlineto{\pgfqpoint{5.735030in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{5.738194in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{5.741358in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{5.744522in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{5.747686in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{5.750851in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{5.754015in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{5.757179in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{5.760343in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{5.763507in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{5.766671in}{1.104465in}}%
\pgfpathlineto{\pgfqpoint{5.769835in}{1.101611in}}%
\pgfpathlineto{\pgfqpoint{5.772999in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{5.776163in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{5.779327in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{5.782491in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{5.785655in}{1.087342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282447in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{5.283233in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{5.284020in}{1.306710in}}%
\pgfpathlineto{\pgfqpoint{5.284807in}{1.306073in}}%
\pgfpathlineto{\pgfqpoint{5.285593in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{5.286380in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{5.287166in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{5.287953in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{5.288739in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{5.289526in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{5.290313in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{5.291886in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{1.299701in}}%
\pgfpathlineto{\pgfqpoint{5.293459in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{5.294245in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{5.295032in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{5.295819in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{5.296605in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{5.297392in}{1.295878in}}%
\pgfpathlineto{\pgfqpoint{5.298178in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{5.298965in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{5.299751in}{1.293966in}}%
\pgfpathlineto{\pgfqpoint{5.300538in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{5.301324in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{5.302111in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{5.302898in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.290780in}}%
\pgfpathlineto{\pgfqpoint{5.304471in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{5.305257in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{5.306044in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{5.306830in}{1.288232in}}%
\pgfpathlineto{\pgfqpoint{5.307617in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{5.308404in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{5.310763in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{5.311550in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{5.312336in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{5.313123in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{5.313909in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{5.314696in}{1.281860in}}%
\pgfpathlineto{\pgfqpoint{5.315483in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{5.316269in}{1.280585in}}%
\pgfpathlineto{\pgfqpoint{5.317056in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{5.317842in}{1.279311in}}%
\pgfpathlineto{\pgfqpoint{5.318629in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{5.319415in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{5.320202in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{5.320989in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{5.321775in}{1.276125in}}%
\pgfpathlineto{\pgfqpoint{5.322562in}{1.275488in}}%
\pgfpathlineto{\pgfqpoint{5.323348in}{1.274851in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{5.324921in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{5.325708in}{1.272939in}}%
\pgfpathlineto{\pgfqpoint{5.326494in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{5.327281in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{5.328068in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{5.328854in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{5.330427in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{5.331214in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{5.332000in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{5.332787in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{5.333574in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{5.334360in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{5.335147in}{1.265293in}}%
\pgfpathlineto{\pgfqpoint{5.335933in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{5.336720in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{5.337506in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{5.338293in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{5.339080in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{5.340653in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{5.341439in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{5.342226in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{5.343012in}{1.258921in}}%
\pgfpathlineto{\pgfqpoint{5.343799in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{5.344585in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{5.345372in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{5.346159in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.347732in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{5.348518in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{5.349305in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{5.350091in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{5.350878in}{1.252549in}}%
\pgfpathlineto{\pgfqpoint{5.351665in}{1.251912in}}%
\pgfpathlineto{\pgfqpoint{5.352451in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{5.353238in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{5.354024in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.354811in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{5.356384in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{5.357170in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{5.357957in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{5.358744in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{5.359530in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{5.360317in}{1.244903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282447in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{5.283233in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{5.284020in}{1.306710in}}%
\pgfpathlineto{\pgfqpoint{5.284807in}{1.306073in}}%
\pgfpathlineto{\pgfqpoint{5.285593in}{1.305436in}}%
\pgfpathlineto{\pgfqpoint{5.286380in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{5.287166in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{5.287953in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{5.288739in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{5.289526in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{5.290313in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{5.291099in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{5.291886in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{5.292672in}{1.299701in}}%
\pgfpathlineto{\pgfqpoint{5.293459in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{5.294245in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{5.295032in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{5.295819in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{5.296605in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{5.297392in}{1.295878in}}%
\pgfpathlineto{\pgfqpoint{5.298178in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{5.298965in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{5.299751in}{1.293966in}}%
\pgfpathlineto{\pgfqpoint{5.300538in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{5.301324in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{5.302111in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{5.302898in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.290780in}}%
\pgfpathlineto{\pgfqpoint{5.304471in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{5.305257in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{5.306044in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{5.306830in}{1.288232in}}%
\pgfpathlineto{\pgfqpoint{5.307617in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{5.308404in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{5.309190in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{5.310763in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{5.311550in}{1.284408in}}%
\pgfpathlineto{\pgfqpoint{5.312336in}{1.283771in}}%
\pgfpathlineto{\pgfqpoint{5.313123in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{5.313909in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{5.314696in}{1.281860in}}%
\pgfpathlineto{\pgfqpoint{5.315483in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{5.316269in}{1.280585in}}%
\pgfpathlineto{\pgfqpoint{5.317056in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{5.317842in}{1.279311in}}%
\pgfpathlineto{\pgfqpoint{5.318629in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{5.319415in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{5.320202in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{5.320989in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{5.321775in}{1.276125in}}%
\pgfpathlineto{\pgfqpoint{5.322562in}{1.275488in}}%
\pgfpathlineto{\pgfqpoint{5.323348in}{1.274851in}}%
\pgfpathlineto{\pgfqpoint{5.324135in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{5.324921in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{5.325708in}{1.272939in}}%
\pgfpathlineto{\pgfqpoint{5.326494in}{1.272302in}}%
\pgfpathlineto{\pgfqpoint{5.327281in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{5.328068in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{5.328854in}{1.270390in}}%
\pgfpathlineto{\pgfqpoint{5.329641in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{5.330427in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{5.331214in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{5.332000in}{1.267842in}}%
\pgfpathlineto{\pgfqpoint{5.332787in}{1.267204in}}%
\pgfpathlineto{\pgfqpoint{5.333574in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{5.334360in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{5.335147in}{1.265293in}}%
\pgfpathlineto{\pgfqpoint{5.335933in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{5.336720in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{5.337506in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{5.338293in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{5.339080in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{5.339866in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{5.340653in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{5.341439in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{5.342226in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{5.343012in}{1.258921in}}%
\pgfpathlineto{\pgfqpoint{5.343799in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{5.344585in}{1.257647in}}%
\pgfpathlineto{\pgfqpoint{5.345372in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{5.346159in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{5.346945in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{5.347732in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{5.348518in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{5.349305in}{1.253823in}}%
\pgfpathlineto{\pgfqpoint{5.350091in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{5.350878in}{1.252549in}}%
\pgfpathlineto{\pgfqpoint{5.351665in}{1.251912in}}%
\pgfpathlineto{\pgfqpoint{5.352451in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{5.353238in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{5.354024in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{5.354811in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{1.248726in}}%
\pgfpathlineto{\pgfqpoint{5.356384in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{5.357170in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{5.357957in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{5.358744in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{5.359530in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{5.360317in}{1.244903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314044in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{5.314813in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{5.315582in}{1.374913in}}%
\pgfpathlineto{\pgfqpoint{5.316351in}{1.373737in}}%
\pgfpathlineto{\pgfqpoint{5.317120in}{1.372561in}}%
\pgfpathlineto{\pgfqpoint{5.317889in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.370209in}}%
\pgfpathlineto{\pgfqpoint{5.319427in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{5.320196in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{5.320965in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{5.321734in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{5.322503in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{5.324042in}{1.361977in}}%
\pgfpathlineto{\pgfqpoint{5.324811in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{5.326349in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{5.327118in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{5.327887in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{5.328656in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{5.329425in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{5.330194in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{5.330963in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{5.331732in}{1.350218in}}%
\pgfpathlineto{\pgfqpoint{5.332501in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{5.334039in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{5.334809in}{1.345514in}}%
\pgfpathlineto{\pgfqpoint{5.335578in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{5.336347in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{5.337116in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{5.337885in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{5.338654in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{5.339423in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{5.340192in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{5.340961in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{5.341730in}{1.334931in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{5.343268in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{5.344037in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{5.344806in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{5.345575in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{5.346345in}{1.327875in}}%
\pgfpathlineto{\pgfqpoint{5.347114in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{5.347883in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{5.348652in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{5.349421in}{1.323171in}}%
\pgfpathlineto{\pgfqpoint{5.350190in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{5.350959in}{1.320819in}}%
\pgfpathlineto{\pgfqpoint{5.351728in}{1.319643in}}%
\pgfpathlineto{\pgfqpoint{5.352497in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{1.317291in}}%
\pgfpathlineto{\pgfqpoint{5.354035in}{1.316116in}}%
\pgfpathlineto{\pgfqpoint{5.354804in}{1.314940in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{5.356342in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.311412in}}%
\pgfpathlineto{\pgfqpoint{5.357881in}{1.310236in}}%
\pgfpathlineto{\pgfqpoint{5.358650in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{5.359419in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{5.360188in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{5.360957in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{5.361726in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{5.362495in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{5.363264in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{5.364033in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{5.364802in}{1.299652in}}%
\pgfpathlineto{\pgfqpoint{5.365571in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{5.367878in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{5.368648in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{5.369417in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{5.370186in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{5.370955in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{5.371724in}{1.289069in}}%
\pgfpathlineto{\pgfqpoint{5.372493in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{5.373262in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{5.374031in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{5.374800in}{1.284365in}}%
\pgfpathlineto{\pgfqpoint{5.375569in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{5.376338in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{5.377107in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{5.377876in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{5.378645in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{5.379414in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{5.380184in}{1.276133in}}%
\pgfpathlineto{\pgfqpoint{5.380953in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{5.381722in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{5.383260in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.384029in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{5.384798in}{1.269078in}}%
\pgfpathlineto{\pgfqpoint{5.385567in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{5.386336in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{5.387105in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{5.387874in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{5.388643in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{5.389412in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{5.390181in}{1.260846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.102426in}{0.808280in}}{\pgfqpoint{1.042574in}{0.715144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314044in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{5.314813in}{1.376089in}}%
\pgfpathlineto{\pgfqpoint{5.315582in}{1.374913in}}%
\pgfpathlineto{\pgfqpoint{5.316351in}{1.373737in}}%
\pgfpathlineto{\pgfqpoint{5.317120in}{1.372561in}}%
\pgfpathlineto{\pgfqpoint{5.317889in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{5.318658in}{1.370209in}}%
\pgfpathlineto{\pgfqpoint{5.319427in}{1.369033in}}%
\pgfpathlineto{\pgfqpoint{5.320196in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{5.320965in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{5.321734in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{5.322503in}{1.364329in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{5.324042in}{1.361977in}}%
\pgfpathlineto{\pgfqpoint{5.324811in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{5.325580in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{5.326349in}{1.358450in}}%
\pgfpathlineto{\pgfqpoint{5.327118in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{5.327887in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{5.328656in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{5.329425in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{5.330194in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{5.330963in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{5.331732in}{1.350218in}}%
\pgfpathlineto{\pgfqpoint{5.332501in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{5.334039in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{5.334809in}{1.345514in}}%
\pgfpathlineto{\pgfqpoint{5.335578in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{5.336347in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{5.337116in}{1.341986in}}%
\pgfpathlineto{\pgfqpoint{5.337885in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{5.338654in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{5.339423in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{5.340192in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{5.340961in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{5.341730in}{1.334931in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{5.343268in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{5.344037in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{5.344806in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{5.345575in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{5.346345in}{1.327875in}}%
\pgfpathlineto{\pgfqpoint{5.347114in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{5.347883in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{5.348652in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{5.349421in}{1.323171in}}%
\pgfpathlineto{\pgfqpoint{5.350190in}{1.321995in}}%
\pgfpathlineto{\pgfqpoint{5.350959in}{1.320819in}}%
\pgfpathlineto{\pgfqpoint{5.351728in}{1.319643in}}%
\pgfpathlineto{\pgfqpoint{5.352497in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{1.317291in}}%
\pgfpathlineto{\pgfqpoint{5.354035in}{1.316116in}}%
\pgfpathlineto{\pgfqpoint{5.354804in}{1.314940in}}%
\pgfpathlineto{\pgfqpoint{5.355573in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{5.356342in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{5.357112in}{1.311412in}}%
\pgfpathlineto{\pgfqpoint{5.357881in}{1.310236in}}%
\pgfpathlineto{\pgfqpoint{5.358650in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{5.359419in}{1.307884in}}%
\pgfpathlineto{\pgfqpoint{5.360188in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{5.360957in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{5.361726in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{5.362495in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{5.363264in}{1.302004in}}%
\pgfpathlineto{\pgfqpoint{5.364033in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{5.364802in}{1.299652in}}%
\pgfpathlineto{\pgfqpoint{5.365571in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{1.297300in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{5.367878in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{5.368648in}{1.293773in}}%
\pgfpathlineto{\pgfqpoint{5.369417in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{5.370186in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{5.370955in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{5.371724in}{1.289069in}}%
\pgfpathlineto{\pgfqpoint{5.372493in}{1.287893in}}%
\pgfpathlineto{\pgfqpoint{5.373262in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{5.374031in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{5.374800in}{1.284365in}}%
\pgfpathlineto{\pgfqpoint{5.375569in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{5.376338in}{1.282013in}}%
\pgfpathlineto{\pgfqpoint{5.377107in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{5.377876in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{5.378645in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{5.379414in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{5.380184in}{1.276133in}}%
\pgfpathlineto{\pgfqpoint{5.380953in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{5.381722in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{5.383260in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{5.384029in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{5.384798in}{1.269078in}}%
\pgfpathlineto{\pgfqpoint{5.385567in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{5.386336in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{5.387105in}{1.265550in}}%
\pgfpathlineto{\pgfqpoint{5.387874in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{5.388643in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{5.389412in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{5.390181in}{1.260846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675842in,y=1.380395in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont r = -0.144}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118855in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.958274in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980496in}{0.100000in}}{\pgfqpoint{5.980496in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{5.980496in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.980496in}{0.466667in}}{\pgfqpoint{5.958274in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.466667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096633in}{0.466667in}}{\pgfqpoint{1.096633in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.096633in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.096633in}{0.100000in}}{\pgfqpoint{1.118855in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141077in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{1.363300in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{1.363300in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{0.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452189in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141077in}{0.183951in}}%
\pgfpathlineto{\pgfqpoint{1.363300in}{0.183951in}}%
\pgfpathlineto{\pgfqpoint{1.363300in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{0.183951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886877in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{2.109099in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{2.109099in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.886877in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.886877in}{0.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197988in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma=0.05\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886877in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{2.109099in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{2.109099in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.886877in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.886877in}{0.172222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197988in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma=50\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080349in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{3.302571in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{3.302571in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{0.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391460in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080349in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{3.302571in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{3.302571in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{0.172222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391460in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508373in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{4.730595in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{4.730595in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819484in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508373in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{4.730595in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{4.730595in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.508373in}{0.172222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819484in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220000in,y=0.510780in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.437359in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/reg_effect_10b_with_GNI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.325697in}{4.098521in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.993487in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.993487in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.545211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498105in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{0.498105in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897992in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897992in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897992in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297880in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{1.297880in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297880in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297880in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0485}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697767in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{1.697767in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697767in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697767in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0490}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097654in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097654in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097654in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0495}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497541in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.497541in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497541in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497541in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897429in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.897429in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897429in}{3.545211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897429in,y=3.447989in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0505}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.589559in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.589559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.889209in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.889209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=3.769349in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{3.613531in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.613531in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.565587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.625517in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{3.625517in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{3.673461in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.673461in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.625517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.685447in}}%
\pgfpathlineto{\pgfqpoint{1.981739in}{3.685447in}}%
\pgfpathlineto{\pgfqpoint{1.981739in}{3.733391in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.733391in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.685447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.745377in}}%
\pgfpathlineto{\pgfqpoint{1.824925in}{3.745377in}}%
\pgfpathlineto{\pgfqpoint{1.824925in}{3.793321in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.793321in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.745377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.805307in}}%
\pgfpathlineto{\pgfqpoint{2.179392in}{3.805307in}}%
\pgfpathlineto{\pgfqpoint{2.179392in}{3.853251in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.853251in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.805307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.865237in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{3.865237in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{3.913180in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.913180in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.865237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-37.491183in}{3.925166in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{3.925166in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{3.973110in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.973110in}}%
\pgfpathlineto{\pgfqpoint{-37.491183in}{3.925166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996754in}{3.589559in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{3.589559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752735in}{3.649489in}}%
\pgfpathlineto{\pgfqpoint{1.752735in}{3.649489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981739in}{3.709419in}}%
\pgfpathlineto{\pgfqpoint{1.981739in}{3.709419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824925in}{3.769349in}}%
\pgfpathlineto{\pgfqpoint{1.824925in}{3.769349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179392in}{3.829279in}}%
\pgfpathlineto{\pgfqpoint{2.179392in}{3.829279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066441in}{3.889209in}}%
\pgfpathlineto{\pgfqpoint{1.066441in}{3.889209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280661in}{3.949138in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{3.949138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{3.545211in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280661in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{1.280661in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979167in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.545211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.993487in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.993487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.589559in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.649489in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.709419in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.769349in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.829279in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont .}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.889209in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.949138in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont --}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.827969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351319in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{0.351319in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351319in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351319in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729957in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{0.729957in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729957in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729957in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.017}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108596in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{1.108596in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108596in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108596in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487235in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{1.487235in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487235in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487235in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865873in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{1.865873in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865873in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865873in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244512in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244512in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244512in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623150in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.623150in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623150in}{2.827969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623150in,y=2.730747in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.872317in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.872317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.171967in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.171967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=3.052107in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{2.848346in}}%
\pgfpathlineto{\pgfqpoint{2.491600in}{2.848346in}}%
\pgfpathlineto{\pgfqpoint{2.491600in}{2.896289in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{2.896289in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{2.848346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{2.908275in}}%
\pgfpathlineto{\pgfqpoint{2.600528in}{2.908275in}}%
\pgfpathlineto{\pgfqpoint{2.600528in}{2.956219in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{2.956219in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{2.908275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{2.968205in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{2.968205in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{3.016149in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.016149in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{2.968205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{3.028135in}}%
\pgfpathlineto{\pgfqpoint{1.934851in}{3.028135in}}%
\pgfpathlineto{\pgfqpoint{1.934851in}{3.076079in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.076079in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.028135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{3.088065in}}%
\pgfpathlineto{\pgfqpoint{0.645305in}{3.088065in}}%
\pgfpathlineto{\pgfqpoint{0.645305in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.088065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{3.147995in}}%
\pgfpathlineto{\pgfqpoint{1.563493in}{3.147995in}}%
\pgfpathlineto{\pgfqpoint{1.563493in}{3.195939in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.195939in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.147995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.706899in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{3.255869in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.255869in}}%
\pgfpathlineto{\pgfqpoint{-5.706899in}{3.207925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491600in}{2.872317in}}%
\pgfpathlineto{\pgfqpoint{2.491600in}{2.872317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600528in}{2.932247in}}%
\pgfpathlineto{\pgfqpoint{2.600528in}{2.932247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544071in}{2.992177in}}%
\pgfpathlineto{\pgfqpoint{1.544071in}{2.992177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934851in}{3.052107in}}%
\pgfpathlineto{\pgfqpoint{1.934851in}{3.052107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645305in}{3.112037in}}%
\pgfpathlineto{\pgfqpoint{0.645305in}{3.112037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563493in}{3.171967in}}%
\pgfpathlineto{\pgfqpoint{1.563493in}{3.171967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053731in}{3.231897in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{3.231897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.827969in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.053731in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.053731in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979167in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.827969in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.827969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{3.276245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.872317in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.932247in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.992177in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.052107in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.112037in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.171967in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=3.231897in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont --}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.559004in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.559004in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.110728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437619in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{0.437619in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437619in}{2.110728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437619in,y=2.013506in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.042}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970769in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{0.970769in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970769in}{2.110728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970769in,y=2.013506in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.044}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503919in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{1.503919in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503919in}{2.110728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503919in,y=2.013506in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.046}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037069in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.037069in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037069in}{2.110728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037069in,y=2.013506in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.048}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570219in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.570219in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570219in}{2.110728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570219in,y=2.013506in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.155076in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.155076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.454726in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.454726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.334866in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{0.930196in}{2.131104in}}%
\pgfpathlineto{\pgfqpoint{0.930196in}{2.179048in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.179048in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.131104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.191034in}}%
\pgfpathlineto{\pgfqpoint{2.194470in}{2.191034in}}%
\pgfpathlineto{\pgfqpoint{2.194470in}{2.238978in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.238978in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.191034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.250964in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{2.250964in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.250964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.310894in}}%
\pgfpathlineto{\pgfqpoint{2.323448in}{2.310894in}}%
\pgfpathlineto{\pgfqpoint{2.323448in}{2.358838in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.358838in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.310894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.370824in}}%
\pgfpathlineto{\pgfqpoint{2.712592in}{2.370824in}}%
\pgfpathlineto{\pgfqpoint{2.712592in}{2.418768in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.418768in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.370824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.430754in}}%
\pgfpathlineto{\pgfqpoint{2.364942in}{2.430754in}}%
\pgfpathlineto{\pgfqpoint{2.364942in}{2.478698in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.478698in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.430754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.758532in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{0.533242in}{2.490684in}}%
\pgfpathlineto{\pgfqpoint{0.533242in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{-10.758532in}{2.490684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930196in}{2.155076in}}%
\pgfpathlineto{\pgfqpoint{0.930196in}{2.155076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194470in}{2.215006in}}%
\pgfpathlineto{\pgfqpoint{2.194470in}{2.215006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135621in}{2.274936in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{2.274936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323448in}{2.334866in}}%
\pgfpathlineto{\pgfqpoint{2.323448in}{2.334866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712592in}{2.394796in}}%
\pgfpathlineto{\pgfqpoint{2.712592in}{2.394796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364942in}{2.454726in}}%
\pgfpathlineto{\pgfqpoint{2.364942in}{2.454726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533242in}{2.514656in}}%
\pgfpathlineto{\pgfqpoint{0.533242in}{2.514656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{2.110728in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.533242in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{0.533242in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979167in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.110728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{2.559004in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{2.559004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.155076in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.215006in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.274936in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.334866in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont **}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.394796in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont **}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.454726in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ***}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=2.514656in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont --}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.393487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496681in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{0.496681in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496681in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496681in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.032}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900417in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{0.900417in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900417in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900417in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.033}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304153in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{1.304153in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304153in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304153in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.034}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707888in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{1.707888in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707888in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707888in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.035}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111624in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.111624in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111624in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111624in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.036}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515360in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.515360in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515360in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515360in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.037}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919096in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.919096in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919096in}{1.393487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919096in,y=1.296264in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.038}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.437835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.737484in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.737484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.617625in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.413863in}}%
\pgfpathlineto{\pgfqpoint{2.575431in}{1.413863in}}%
\pgfpathlineto{\pgfqpoint{2.575431in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.413863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.473793in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{1.473793in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{1.521737in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.521737in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.473793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{1.870232in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{1.870232in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.533723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{0.670403in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{0.670403in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.641596in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.593653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.653582in}}%
\pgfpathlineto{\pgfqpoint{1.682983in}{1.653582in}}%
\pgfpathlineto{\pgfqpoint{1.682983in}{1.701526in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.701526in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.653582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.713512in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{1.713512in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.713512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-12.422866in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{0.922694in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{0.922694in}{1.821386in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.821386in}}%
\pgfpathlineto{\pgfqpoint{-12.422866in}{1.773442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575431in}{1.437835in}}%
\pgfpathlineto{\pgfqpoint{2.575431in}{1.437835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429579in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.429579in}{1.497765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870232in}{1.557695in}}%
\pgfpathlineto{\pgfqpoint{1.870232in}{1.557695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670403in}{1.617625in}}%
\pgfpathlineto{\pgfqpoint{0.670403in}{1.617625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682983in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{1.682983in}{1.677554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332361in}{1.737484in}}%
\pgfpathlineto{\pgfqpoint{1.332361in}{1.737484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922694in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{0.922694in}{1.797414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{1.393487in}}{\pgfqpoint{2.712500in}{0.448276in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922694in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{0.922694in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979167in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.393487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{2.979167in}{1.841762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.437835in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.497765in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.557695in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont *}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.617625in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.677554in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.737484in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ns}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048611in,y=1.797414in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont --}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.845908in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.868131in}{0.100000in}}{\pgfqpoint{2.868131in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{2.868131in}{0.777778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.868131in}{0.800000in}}{\pgfqpoint{2.845908in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.291425in}{0.800000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.269203in}{0.800000in}}{\pgfqpoint{0.269203in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.269203in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.269203in}{0.100000in}}{\pgfqpoint{0.291425in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.291425in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313647in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.672222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569203in,y=0.672222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313647in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.511728in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.511728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569203in,y=0.511728in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma=0.05\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313647in}{0.345062in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.345062in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.422839in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.422839in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.345062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569203in,y=0.345062in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma=50\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313647in}{0.183951in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.183951in}}%
\pgfpathlineto{\pgfqpoint{0.535869in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.261728in}}%
\pgfpathlineto{\pgfqpoint{0.313647in}{0.183951in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451564in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.672222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707119in,y=0.672222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451564in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707119in,y=0.505556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451564in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.338889in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.338889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707119in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451564in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.172222in}}%
\pgfpathlineto{\pgfqpoint{1.673786in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.451564in}{0.172222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707119in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579167in,y=0.913487in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/reg_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.925000in}{2.656107in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{2.656107in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.656107in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{1.067161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.655545in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655545in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698008in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698008in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698008in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740471in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740471in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782935in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782935in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782935in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825398in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825398in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867861in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867861in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867861in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910324in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910324in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952787in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952787in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952787in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995250in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995250in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037713in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037713in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037713in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080176in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080176in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122639in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122639in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122639in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165102in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165102in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207565in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207565in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207565in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250028in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250028in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292491in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292491in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292491in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334954in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334954in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377417in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377417in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377417in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419880in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419880in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462343in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462343in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462343in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504806in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504806in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547269in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547269in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547269in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589732in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589732in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632195in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632195in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632195in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674658in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674658in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717121in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717121in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717121in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759584in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759584in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802047in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802047in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802047in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844510in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844510in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886973in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886973in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886973in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{1.151009in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{1.151009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593974in}{1.151009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437736in, y=1.060740in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{1.631782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593974in}{1.631782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437736in, y=1.541513in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{2.112554in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{2.112554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593974in}{2.112554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437736in, y=2.022285in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.241961in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.597708in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.620804in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.754925in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.823097in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.994950in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{2.102546in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.216286in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.210764in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.201448in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.148616in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.123634in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.107557in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.092930in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.080409in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.081891in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.064087in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.064198in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.051129in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.053639in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.057026in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.059567in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.039030in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.040450in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.047422in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.039403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.561305in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.627241in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.719024in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.796683in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{2.035763in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.067316in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.126902in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.134646in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.119208in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.107834in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.080486in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.090685in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.056924in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.077900in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.061365in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.060333in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.045506in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.036360in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.044994in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.032342in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.023071in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.027322in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.021954in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.026525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.353646in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.671967in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{1.834318in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{1.878957in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{1.932869in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.001478in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.086013in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.117723in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.130021in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.105226in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.127098in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.093556in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.104516in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.102733in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.128532in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.095405in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.105058in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.093794in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.096142in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.090302in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.098068in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.094605in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.089546in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.093429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.624922in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.716097in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.927927in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{2.059967in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.151635in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.169991in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.116924in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.095503in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.104530in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.081756in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.102781in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.087450in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.087965in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.080018in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.084863in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.069832in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.072991in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.070252in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.072121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.211898in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.843525in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.936134in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.108593in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.171732in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.123630in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.101507in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.118614in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.112285in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.088633in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.100906in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.090535in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.089029in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.082886in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.079478in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.082405in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.071856in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.081123in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.083761in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.078694in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.081547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.710334in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{1.994046in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{2.001567in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.135276in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.153913in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.164488in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.132737in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.118728in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.130550in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.109109in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.110182in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.097684in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.094425in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.093073in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.082457in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.077728in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.077305in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.069734in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.067397in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.062948in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.067781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593974in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655545in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{0.698008in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{0.740471in}{1.603995in}}%
\pgfpathlineto{\pgfqpoint{0.782935in}{1.700637in}}%
\pgfpathlineto{\pgfqpoint{0.825398in}{1.793705in}}%
\pgfpathlineto{\pgfqpoint{0.867861in}{1.918260in}}%
\pgfpathlineto{\pgfqpoint{0.910324in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{0.952787in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{0.995250in}{2.035830in}}%
\pgfpathlineto{\pgfqpoint{1.037713in}{2.036525in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{2.100491in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{2.115916in}}%
\pgfpathlineto{\pgfqpoint{1.165102in}{2.099328in}}%
\pgfpathlineto{\pgfqpoint{1.207565in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{2.119175in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{2.120628in}}%
\pgfpathlineto{\pgfqpoint{1.334954in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{1.377417in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{2.097751in}}%
\pgfpathlineto{\pgfqpoint{1.462343in}{2.096933in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{2.077856in}}%
\pgfpathlineto{\pgfqpoint{1.589732in}{2.091928in}}%
\pgfpathlineto{\pgfqpoint{1.632195in}{2.078243in}}%
\pgfpathlineto{\pgfqpoint{1.674658in}{2.080411in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{1.759584in}{2.079005in}}%
\pgfpathlineto{\pgfqpoint{1.802047in}{2.085082in}}%
\pgfpathlineto{\pgfqpoint{1.844510in}{2.083755in}}%
\pgfpathlineto{\pgfqpoint{1.886973in}{2.082450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{0.593974in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948545in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{1.067161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593974in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{1.948545in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271259in,y=2.450494in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{2.219459in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{2.219459in}{1.067161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.281030in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281030in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323493in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323493in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323493in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365957in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365957in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408420in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408420in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408420in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450883in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450883in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493346in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493346in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493346in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535809in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535809in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578272in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578272in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578272in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620735in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620735in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663198in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663198in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663198in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705661in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705661in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748124in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748124in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748124in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790587in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790587in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833050in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833050in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833050in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875513in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875513in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917976in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917976in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917976in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960439in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960439in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002902in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002902in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002902in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045365in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045365in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087828in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087828in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087828in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130291in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130291in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172754in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172754in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172754in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215217in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215217in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257680in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257680in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257680in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300143in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300143in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342606in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342606in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342606in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385069in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385069in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427532in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427532in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427532in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469995in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469995in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512459in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512459in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512459in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.114119in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{1.114119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219459in}{1.114119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037758in, y=1.001799in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{1.418692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219459in}{1.418692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037758in, y=1.306371in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.723264in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{1.723264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219459in}{1.723264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037758in, y=1.610944in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{2.027837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219459in}{2.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037758in, y=1.915517in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{2.332410in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{2.332410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219459in}{2.332410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037758in, y=2.220090in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.616289in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.606246in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.667918in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.738882in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.746795in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{1.937052in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.712712in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.954741in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.682072in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.767524in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.832985in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.827571in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.755094in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.798727in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.815374in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.745881in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.727896in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.753487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.449044in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.633871in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.489740in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.717233in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.733585in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.536920in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.512848in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.524255in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.619771in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.598144in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.621822in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.627913in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.631181in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.627346in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.674618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.122906in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.824747in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.537340in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{1.582981in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.540344in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.668922in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.514943in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.594215in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.518945in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.513794in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.526902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.193495in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.546371in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.495507in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.583081in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.709929in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{1.762275in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.905296in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.868181in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.768646in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.818830in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.727624in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.696184in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.832792in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.677537in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.706512in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.697300in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.734361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.634004in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.495156in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.740609in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{1.845858in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.656200in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.652145in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.765823in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.803986in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.670566in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.714643in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.632110in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.671494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.159201in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.556207in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.435247in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.630524in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.605267in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.571852in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.838173in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{2.191778in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.561367in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{1.625357in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.628275in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.819376in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.677575in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.797025in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.765074in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.839529in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.879658in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.884440in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.795795in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.907631in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.841454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219459in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281030in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{1.414866in}}%
\pgfpathlineto{\pgfqpoint{2.408420in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{2.450883in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.696524in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{2.578272in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.620735in}{2.135861in}}%
\pgfpathlineto{\pgfqpoint{2.663198in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{2.705661in}{2.075761in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.927907in}}%
\pgfpathlineto{\pgfqpoint{2.790587in}{1.940308in}}%
\pgfpathlineto{\pgfqpoint{2.833050in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{2.875513in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{2.917976in}{1.888440in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.912638in}}%
\pgfpathlineto{\pgfqpoint{3.002902in}{1.891756in}}%
\pgfpathlineto{\pgfqpoint{3.045365in}{1.845897in}}%
\pgfpathlineto{\pgfqpoint{3.087828in}{1.899456in}}%
\pgfpathlineto{\pgfqpoint{3.130291in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{3.172754in}{1.839356in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{3.257680in}{1.743102in}}%
\pgfpathlineto{\pgfqpoint{3.300143in}{1.810349in}}%
\pgfpathlineto{\pgfqpoint{3.342606in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{3.385069in}{1.818324in}}%
\pgfpathlineto{\pgfqpoint{3.427532in}{1.807298in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{3.512459in}{1.823930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.219459in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574030in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{1.067161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219459in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{3.574030in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896744in,y=2.450494in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{3.844944in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{3.844944in}{1.067161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.906515in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906515in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948979in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948979in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948979in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991442in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991442in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033905in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033905in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033905in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076368in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076368in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118831in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118831in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118831in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161294in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161294in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203757in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203757in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203757in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246220in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246220in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288683in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288683in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288683in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331146in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331146in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373609in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373609in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373609in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416072in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416072in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458535in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458535in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458535in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500998in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500998in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543461in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543461in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543461in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585924in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585924in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628387in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628387in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628387in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670850in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670850in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713313in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713313in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713313in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755776in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755776in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798239in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798239in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798239in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840702in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840702in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883165in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883165in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.883165in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925628in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925628in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968091in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968091in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968091in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010554in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010554in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053017in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053017in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.053017in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095481in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095481in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137944in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137944in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137944in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{1.320173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844944in}{1.320173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688706in, y=1.229904in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.588699in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{1.588699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844944in}{1.588699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688706in, y=1.498430in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.857224in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{1.857224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844944in}{1.857224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688706in, y=1.766955in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{2.125750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844944in}{2.125750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688706in, y=2.035481in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.245992in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.546791in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.675014in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.802378in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.944612in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{1.949403in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.035373in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{2.007437in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.791912in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.741507in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.739706in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.736270in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.747154in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.726483in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.716842in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.681446in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.683894in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.660835in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.672203in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.652036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.228943in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.595295in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.875804in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.908811in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.101472in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.004908in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.936508in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.880696in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.773963in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.807835in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.800414in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.798291in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.798376in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.826438in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.897469in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.826343in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.854385in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.844399in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.842879in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.847099in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.836547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.889742in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.696270in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{1.853916in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.040603in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{1.939229in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.914219in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.836441in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.944852in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.934850in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.910194in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.932556in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.831703in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.878472in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.848000in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.898199in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.878596in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.871566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.541263in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.890993in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.190042in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.256806in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.045403in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.968339in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.922601in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.908688in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.812939in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.874832in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.844010in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.864565in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.877660in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.855697in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.826915in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.832762in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.805076in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.833108in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.809799in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.832367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.629401in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.878185in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.995884in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.197443in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{2.051642in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{2.049430in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.996653in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.755316in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.753375in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.740873in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.755532in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.709281in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.757301in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.713311in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.717441in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.712715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.648759in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.101391in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.141262in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{1.999578in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{1.893322in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{2.042579in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.955568in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.935422in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.834777in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.887908in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.885156in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.787348in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.837314in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.763611in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.881064in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.785385in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.859044in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.824739in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.780718in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.822591in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.819375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844944in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906515in}{1.193425in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.567124in}}%
\pgfpathlineto{\pgfqpoint{3.991442in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{4.033905in}{1.758153in}}%
\pgfpathlineto{\pgfqpoint{4.076368in}{1.844477in}}%
\pgfpathlineto{\pgfqpoint{4.118831in}{2.046895in}}%
\pgfpathlineto{\pgfqpoint{4.161294in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{4.203757in}{1.953279in}}%
\pgfpathlineto{\pgfqpoint{4.246220in}{2.032379in}}%
\pgfpathlineto{\pgfqpoint{4.288683in}{1.974286in}}%
\pgfpathlineto{\pgfqpoint{4.331146in}{1.912828in}}%
\pgfpathlineto{\pgfqpoint{4.373609in}{1.853286in}}%
\pgfpathlineto{\pgfqpoint{4.416072in}{1.855655in}}%
\pgfpathlineto{\pgfqpoint{4.458535in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{4.500998in}{1.915446in}}%
\pgfpathlineto{\pgfqpoint{4.543461in}{1.840238in}}%
\pgfpathlineto{\pgfqpoint{4.585924in}{1.762678in}}%
\pgfpathlineto{\pgfqpoint{4.628387in}{1.809913in}}%
\pgfpathlineto{\pgfqpoint{4.670850in}{1.691559in}}%
\pgfpathlineto{\pgfqpoint{4.713313in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{4.755776in}{1.708846in}}%
\pgfpathlineto{\pgfqpoint{4.798239in}{1.789181in}}%
\pgfpathlineto{\pgfqpoint{4.840702in}{1.679169in}}%
\pgfpathlineto{\pgfqpoint{4.883165in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{4.925628in}{1.724244in}}%
\pgfpathlineto{\pgfqpoint{4.968091in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.010554in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{1.732734in}}%
\pgfpathlineto{\pgfqpoint{5.095481in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{5.137944in}{1.692022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{3.844944in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199515in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{1.067161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844944in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{5.199515in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522230in,y=2.450494in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{5.470429in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{5.470429in}{1.067161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.532001in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532001in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574464in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574464in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574464in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616927in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616927in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659390in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659390in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659390in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701853in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701853in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744316in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744316in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744316in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786779in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.786779in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829242in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.829242in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.829242in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871705in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.871705in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914168in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.914168in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914168in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956631in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956631in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999094in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.999094in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999094in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041557in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041557in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084020in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084020in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084020in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126483in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126483in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168946in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168946in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168946in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211409in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211409in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253872in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253872in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253872in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296335in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296335in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338798in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338798in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338798in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381261in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.381261in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423724in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423724in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.423724in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466187in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.466187in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508650in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508650in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.508650in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551113in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551113in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593576in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593576in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.593576in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636039in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636039in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678503in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678503in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.678503in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720966in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720966in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763429in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.763429in}{1.067161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.763429in,y=1.017161in,right,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.083488in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.083488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470429in}{1.083488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314191in, y=0.993219in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.465790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470429in}{1.465790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314191in, y=1.375521in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.848092in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.848092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470429in}{1.848092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314191in, y=1.757823in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{2.230394in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.230394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470429in}{2.230394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314191in, y=2.140125in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.521525in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.596424in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.718128in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.994557in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.030164in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.115205in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.008947in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.012005in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{1.960972in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.025726in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{2.023279in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{2.001335in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{1.975090in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.005441in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{2.009122in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{1.984305in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{1.994951in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{1.982153in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{1.982619in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{1.964892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.318445in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.359449in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.462650in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.642132in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.631113in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.966899in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.049102in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{1.994064in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.030041in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{1.966607in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{1.986709in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{1.964774in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{1.951299in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{1.979794in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{1.993778in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{1.993156in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{1.992595in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.003684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.244072in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.122776in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.495113in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.498612in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.613369in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.523038in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{1.697355in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{2.058531in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{2.050880in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{2.073207in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.104968in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{2.025191in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{2.113780in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.080595in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{2.090819in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{2.085807in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{2.091806in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{2.025171in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{2.074551in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.056172in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{2.045018in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.036884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.360184in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.417364in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.620917in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.630632in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.623994in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.931022in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.129714in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.045257in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{1.969125in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.001302in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{1.948580in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{1.957645in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{1.954918in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{1.924740in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{1.941002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.378105in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.444184in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.582366in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.588239in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.589712in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.670388in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.875720in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.078090in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.143364in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{2.094328in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{2.118954in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.055969in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{2.089711in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.073410in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{2.089547in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{2.025568in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.078096in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.057735in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{2.045602in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{2.085586in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{2.018673in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{2.059923in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{2.073250in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{2.065479in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.054615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.366599in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.446206in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.499493in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{1.909434in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{2.020161in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{2.109100in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{1.974771in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{2.056272in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{2.013187in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.119820in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{2.016778in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.090823in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{1.940950in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{2.052871in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{1.962333in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{2.038614in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{2.006833in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{2.025569in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.036368in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.012889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.470429in}{1.067161in}}{\pgfqpoint{1.354571in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532001in}{1.354711in}}%
\pgfpathlineto{\pgfqpoint{5.574464in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{5.616927in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{5.659390in}{1.619384in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{5.744316in}{1.636235in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{1.667516in}}%
\pgfpathlineto{\pgfqpoint{5.829242in}{1.746834in}}%
\pgfpathlineto{\pgfqpoint{5.871705in}{2.027324in}}%
\pgfpathlineto{\pgfqpoint{5.914168in}{1.938625in}}%
\pgfpathlineto{\pgfqpoint{5.956631in}{1.945491in}}%
\pgfpathlineto{\pgfqpoint{5.999094in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{6.041557in}{1.930856in}}%
\pgfpathlineto{\pgfqpoint{6.084020in}{1.869731in}}%
\pgfpathlineto{\pgfqpoint{6.126483in}{2.026747in}}%
\pgfpathlineto{\pgfqpoint{6.168946in}{1.998143in}}%
\pgfpathlineto{\pgfqpoint{6.211409in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{6.253872in}{2.066289in}}%
\pgfpathlineto{\pgfqpoint{6.296335in}{2.133138in}}%
\pgfpathlineto{\pgfqpoint{6.338798in}{2.053138in}}%
\pgfpathlineto{\pgfqpoint{6.381261in}{2.135664in}}%
\pgfpathlineto{\pgfqpoint{6.423724in}{2.080033in}}%
\pgfpathlineto{\pgfqpoint{6.466187in}{2.138659in}}%
\pgfpathlineto{\pgfqpoint{6.508650in}{2.096501in}}%
\pgfpathlineto{\pgfqpoint{6.551113in}{2.119657in}}%
\pgfpathlineto{\pgfqpoint{6.593576in}{2.120650in}}%
\pgfpathlineto{\pgfqpoint{6.636039in}{2.142706in}}%
\pgfpathlineto{\pgfqpoint{6.678503in}{2.115638in}}%
\pgfpathlineto{\pgfqpoint{6.720966in}{2.111935in}}%
\pgfpathlineto{\pgfqpoint{6.763429in}{2.121391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{5.470429in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{1.067161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470429in}{2.367161in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.367161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147715in,y=2.450494in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.135922in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.158144in}{0.100000in}}{\pgfqpoint{5.158144in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{5.158144in}{0.599383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.158144in}{0.621605in}}{\pgfqpoint{5.135922in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{0.621605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719002in}{0.621605in}}{\pgfqpoint{1.719002in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{1.719002in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719002in}{0.100000in}}{\pgfqpoint{1.741224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.741224in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763446in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{0.538272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907891in,y=0.499383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763446in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907891in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma\)=0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763446in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{1.874557in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907891in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GNI (\(\displaystyle \sigma\)=50)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657997in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.657997in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{2.657997in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657997in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.713553in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802442in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657997in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.713553in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{2.769109in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802442in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852688in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{0.499383in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{3.852688in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{3.852688in}{0.499383in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852688in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{3.908244in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{0.377778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997133in,y=0.338889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852688in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.908244in}{0.211111in}}%
\pgfpathlineto{\pgfqpoint{3.963799in}{0.211111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997133in,y=0.172222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.408740in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/splashy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721491in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{0.721491in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917982in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114474in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.917391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=1.884282in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.178261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.178261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=2.145151in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.439130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.439130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=2.406021in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231787in, y=2.666890in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{0.955428in}{2.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.517660in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.517660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114474in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741140in,y=1.943478in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.968**}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819737in,y=2.783333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683407in}{2.206229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742557in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624258in}{2.127699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858833in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801707in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858833in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458333in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654825in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851316in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{1.917391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.178261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{2.178261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.439130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{2.439130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.399890in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.355918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.517660in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.517660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851316in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477982in,y=1.943478in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = -0.072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556579in,y=2.783333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420249in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479399in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361100in}{2.485067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595675in}{2.360601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538549in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595675in}{2.360601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195175in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.195175in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391667in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588158in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998684in,y=1.839130in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phase Transition := UAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{1.917391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.178261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{2.178261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.439130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{2.439130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075715in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{2.384105in}{2.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{2.517660in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.517660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588158in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214825in,y=1.943478in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.941**}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293421in,y=2.783333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157092in}{2.049170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216241in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097942in}{1.970640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332517in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275391in}{2.596190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332517in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932018in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128509in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.128509in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{1.917391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.178261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{2.178261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.439130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{2.439130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{2.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.134408in}}%
\pgfpathlineto{\pgfqpoint{3.189193in}{2.710000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.517660in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.517660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.917391in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.917391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951667in,y=1.943478in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.83*}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030263in,y=2.783333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893934in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953083in}{2.360601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834784in}{2.284758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069359in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012233in}{2.642126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{1.917391in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062113in}{-0.062113in}}{\pgfqpoint{0.062113in}{0.062113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathlineto{\pgfqpoint{-0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.062113in}{-0.062113in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069359in}{2.517660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525000in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721491in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.721491in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721491in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721491in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917982in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917982in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917982in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114474in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114474in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114474in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=0.866890in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.160870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.160870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=1.127760in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.421739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.421739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279049in, y=1.388630in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.682609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231787in, y=1.649499in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.500269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114474in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.114474in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741140in,y=0.926087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 1.0**}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742557in}{1.188837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801707in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683407in}{1.110308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977132in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977132in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977132in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261842in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458333in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458333in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458333in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654825in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654825in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654825in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851316in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851316in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.160870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{1.160870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.421739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{1.421739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261842in}{1.682609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.392621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.500269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.261842in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261842in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477982in,y=0.926087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.148}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479399in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538549in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420249in}{1.467676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713974in}{1.343210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713974in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.261842in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713974in}{1.343210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998684in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195175in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.195175in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195175in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195175in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391667in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.391667in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391667in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391667in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588158in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588158in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588158in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998684in,y=0.680870in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phase Transition := PS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.160870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{1.160870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.421739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{1.421739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998684in}{1.682609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120095in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{2.532589in}{1.692609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.500269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588158in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998684in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.588158in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214825in,y=0.926087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.983**}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216241in}{1.031778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275391in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157092in}{0.953249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450816in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450816in}{1.578798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.998684in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450816in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735526in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932018in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.932018in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932018in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932018in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128509in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.128509in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128509in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128509in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325000in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.160870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{1.160870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.421739in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.421739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{1.421739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735526in}{1.682609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.679234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.500269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{2.735526in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735526in}{1.682609in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.682609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951667in,y=0.926087in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.94**}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953083in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012233in}{1.343210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893934in}{1.267367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187659in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187659in}{1.624735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735526in}{0.900000in}}{\pgfqpoint{0.589474in}{0.782609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083542in}{-0.071065in}}{\pgfqpoint{0.083542in}{0.087841in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathlineto{\pgfqpoint{-0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{-0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{-0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033552in}}%
\pgfpathlineto{\pgfqpoint{0.051632in}{-0.071065in}}%
\pgfpathlineto{\pgfqpoint{0.031910in}{-0.010368in}}%
\pgfpathlineto{\pgfqpoint{0.083542in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.019722in}{0.027144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.087841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187659in}{1.500269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450402in}{0.106159in}}%
\pgfpathlineto{\pgfqpoint{3.252230in}{0.106159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.268896in}{0.106159in}}{\pgfqpoint{3.268896in}{0.122826in}}%
\pgfpathlineto{\pgfqpoint{3.268896in}{0.489493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.268896in}{0.506159in}}{\pgfqpoint{3.252230in}{0.506159in}}%
\pgfpathlineto{\pgfqpoint{0.450402in}{0.506159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.433735in}{0.506159in}}{\pgfqpoint{0.433735in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.433735in}{0.122826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.433735in}{0.106159in}}{\pgfqpoint{0.450402in}{0.106159in}}%
\pgfpathlineto{\pgfqpoint{0.450402in}{0.106159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467069in}{0.439493in}}%
\pgfpathlineto{\pgfqpoint{0.550402in}{0.439493in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.439493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700402in,y=0.410326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Observed Trendline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467069in}{0.323289in}}%
\pgfpathlineto{\pgfqpoint{0.550402in}{0.323289in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.323289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700402in,y=0.294122in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2B Hypothesis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467069in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{0.550402in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.207085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700402in,y=0.177919in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PT Hypothesis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721688in}{0.439493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871688in,y=0.410326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPT2 (4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721688in}{0.314493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871688in,y=0.285326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPT2 (16)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721688in}{0.189493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871688in,y=0.160326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GTP2 (64)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508642in}{0.439493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658642in,y=0.410326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pythia-70M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508642in}{0.323289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658642in,y=0.294122in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pythia-160M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508642in}{0.207085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658642in,y=0.177919in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pythia-410M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175613in, y=1.154644in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL Peak}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> latex/figures/splashy_with_suppression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.463702in}{2.330221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463702in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.463702in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484000in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484000in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674877in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{0.674877in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674877in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674877in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865754in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{0.865754in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865754in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865754in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056632in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056632in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484000in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238049in, y=1.048165in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.401274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484000in}{1.401274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238049in, y=1.368165in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.721274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484000in}{1.721274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238049in, y=1.688165in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484000in}{2.041274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190787in, y=2.008165in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.317085in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.977029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056632in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484000in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.056632in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693965in,y=1.113274in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.897**}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770316in,y=2.124608in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Dundee}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637881in}{1.339252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637881in}{1.531911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865754in}{1.817604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580422in}{1.531911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580422in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808295in}{1.624945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956826in}{1.873953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484000in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625953in}{1.346367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.749850in}{1.554076in}}{\pgfqpoint{0.873747in}{1.761785in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.779572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.900376in}{1.826763in}}{\pgfqpoint{0.956826in}{1.873953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942124in}{1.801860in}}{\pgfqpoint{0.927423in}{1.729768in}}%
\pgfpathlineto{\pgfqpoint{0.897603in}{1.747555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.773706in}{1.539846in}}{\pgfqpoint{0.649809in}{1.332137in}}%
\pgfpathlineto{\pgfqpoint{0.625953in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{0.625953in}{1.346367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.199789in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.199789in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199789in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199789in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390667in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.390667in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390667in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390667in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581544in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.581544in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581544in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581544in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772421in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772421in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199789in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.401274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199789in}{1.401274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.721274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199789in}{1.721274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199789in}{2.041274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.660706in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.140366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.199789in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772421in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199789in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409754in,y=1.113274in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = -0.543}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486105in,y=2.124608in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont MECO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353671in}{1.777623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353671in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581544in}{0.953933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296211in}{1.624945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296211in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524084in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672615in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.199789in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363829in}{1.787095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475948in}{1.666857in}}{\pgfqpoint{1.588067in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{1.613462in}{1.570298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643039in}{1.502940in}}{\pgfqpoint{1.672615in}{1.435581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607486in}{1.469788in}}{\pgfqpoint{1.542357in}{1.503994in}}%
\pgfpathlineto{\pgfqpoint{1.567751in}{1.527674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455632in}{1.647913in}}{\pgfqpoint{1.343513in}{1.768151in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{1.787095in}}%
\pgfpathlineto{\pgfqpoint{1.363829in}{1.787095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915579in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106456in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.106456in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106456in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106456in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297333in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297333in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297333in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488211in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488211in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915579in,y=0.850874in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phase Transition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.401274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{1.401274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.721274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{1.721274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915579in}{2.041274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.302347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488211in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915579in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125544in,y=1.113274in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.501}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201895in,y=2.124608in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Provo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069460in}{1.146593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069460in}{1.146593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297333in}{1.339252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012001in}{1.242922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012001in}{1.242922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239874in}{1.242922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388405in}{1.242922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915579in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065445in}{1.159888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158438in}{1.187975in}}{\pgfqpoint{2.251431in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{2.241392in}{1.249300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.314898in}{1.246111in}}{\pgfqpoint{2.388405in}{1.242922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.328953in}{1.199576in}}{\pgfqpoint{2.269501in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{1.189470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166469in}{1.161383in}}{\pgfqpoint{2.073476in}{1.133297in}}%
\pgfpathlineto{\pgfqpoint{2.065445in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{2.065445in}{1.159888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{2.631368in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.631368in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631368in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631368in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822246in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.822246in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822246in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822246in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013123in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013123in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013123in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204000in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204000in,y=0.984052in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631368in}{1.081274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.401274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631368in}{1.401274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.721274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631368in}{1.721274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631368in}{2.041274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.256490in}}%
\pgfpathlineto{\pgfqpoint{3.101240in}{2.051274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.817604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{2.631368in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204000in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{1.081274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631368in}{2.041274in}}%
\pgfpathlineto{\pgfqpoint{3.204000in}{2.041274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841333in,y=1.113274in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont r = 0.986**}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917684in,y=2.124608in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont NS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785250in}{1.531911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785250in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013123in}{1.930302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727790in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727790in}{1.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955663in}{1.848615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104194in}{2.018688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498976in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.045866in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.062533in}{0.100000in}}{\pgfqpoint{3.062533in}{0.116667in}}%
\pgfpathlineto{\pgfqpoint{3.062533in}{0.715741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.062533in}{0.732407in}}{\pgfqpoint{3.045866in}{0.732407in}}%
\pgfpathlineto{\pgfqpoint{0.498976in}{0.732407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.482309in}{0.732407in}}{\pgfqpoint{0.482309in}{0.715741in}}%
\pgfpathlineto{\pgfqpoint{0.482309in}{0.116667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.482309in}{0.100000in}}{\pgfqpoint{0.498976in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.498976in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515643in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{0.598976in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{0.682309in}{0.669908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748976in,y=0.640741in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PT Hypothesis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515643in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{0.598976in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{0.682309in}{0.553704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748976in,y=0.524537in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Observed Trendline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.709804,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598976in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748976in,y=0.404167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GNI (\(\displaystyle \sigma=0.05\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.941176,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598976in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748976in,y=0.279167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598976in}{0.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748976in,y=0.154167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881217in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{1.964550in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{2.047884in}{0.669908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114550in,y=0.640741in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2B Hypothesis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.003922,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964550in}{0.553704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114550in,y=0.524537in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont NoReg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.403922,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964550in}{0.433333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114550in,y=0.404167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GNI (\(\displaystyle \sigma=50\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964550in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114550in,y=0.279167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont CopyReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.639216,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.050000in}{-0.050000in}}{\pgfqpoint{0.050000in}{0.050000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{-0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{-0.050000in}{-0.050000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964550in}{0.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114550in,y=0.154167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SyntaxReg (\(\displaystyle \lambda\)=0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.631368in}{1.081274in}}{\pgfqpoint{0.572632in}{0.960000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773633in}{1.539523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895037in}{1.724812in}}{\pgfqpoint{3.016442in}{1.910102in}}%
\pgfpathlineto{\pgfqpoint{2.987399in}{1.929132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045797in}{1.973910in}}{\pgfqpoint{3.104194in}{2.018688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086457in}{1.947269in}}{\pgfqpoint{3.068720in}{1.875849in}}%
\pgfpathlineto{\pgfqpoint{3.039677in}{1.894879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918272in}{1.709589in}}{\pgfqpoint{2.796867in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{2.773633in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{2.773633in}{1.539523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205613in, y=1.215918in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle \Delta\)LL Peak}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

